Multi-parameter optimization of attenuation data for characterizing grain size distributions and application to bimodal microstructures

In this paper, the effect on the ultrasonic attenuation of the grain size heterogeneity in polycrystals is analyzed. First, new analytical developments allowing the extension of the unified theory of Stanke and Kino to general grain size distributions are presented. It is then shown that one can additively decompose the attenuation coefficient provided that groups of grains are defined. Second, the study is specialized to a bimodal distribution of the grain size for which microstructures are numerically modeled by means of the software Neper. The additive partition of the attenuation coefficient into contributions coming from large and small grains motivates the derivation of an optimization procedure for characterizing the grain size distribution. The aforementioned approach, which is based on a least squares minimization, is at last presented and illustrated on both analytical and numerical attenuation data. It is thus shown that the method provides satisfying approximations of volume fractions of large grains and modal equivalent diameters from the frequency-dependent attenuation coefficient.

==> pgfFigures/2Dfit_160_80mm.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{groupplot}[group style={group size=3 by 1,horizontal sep=3ex,vertical sep=0ex
      ,yticklabels at=edge left,ylabels at=edge left
    }
    %,ymin=0.,ymax=80
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.37\textwidth
    ,xlabel=$f$ (MHz),ylabel=$\alpha$ (1/m)
    ]
    %\begin{axis}[xlabel=$r$ (m),ylabel=$ W(r)$,legend pos=north east,xmax=4.5e-4]
    
    \nextgroupplot[title={(a) $ F_{LG}=25 \%$}]

    
    % \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    % \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addplot[Duck,thick] table[x expr=\thisrow{f}/1.e6,y=bi25] {pgfFigures/pgfFiles/fitResult2D_160_80mm.pgf};

    \addplot[Red,densely dotted,thick] table[x expr=\thisrow{f}/1.e6,y=mono25] {pgfFigures/pgfFiles/fitResult2D_160_80mm.pgf};

    \nextgroupplot[title={(b) $ F_{LG}=50 \%$}]

    % \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    % \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addplot[Duck,thick] table[x expr=\thisrow{f}/1.e6,y=bi25] {pgfFigures/pgfFiles/fitResult2D_160_80mm.pgf};

    \addplot[Red,densely dotted,thick] table[x expr=\thisrow{f}/1.e6,y=mono25] {pgfFigures/pgfFiles/fitResult2D_160_80mm.pgf};


    \nextgroupplot[title={(c) $ F_{LG}=75 \%$},legend style={at={($(.15,-0.4)+(0cm,0.35cm)$)},legend columns=5}]

    % \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    % \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addplot[Duck,thick] table[x expr=\thisrow{f}/1.e6,y=bi25] {pgfFigures/pgfFiles/fitResult2D_160_80mm.pgf};

    \addplot[Red,densely dotted,thick] table[x expr=\thisrow{f}/1.e6,y=mono25] {pgfFigures/pgfFiles/fitResult2D_160_80mm.pgf};


    % \addlegendentry{$\alpha_{NUM}(d=80 \mu m)$}
    % \addlegendentry{$\alpha_{NUM}(d=160 \mu m)$}

    \addlegendentry{Numerical data}
    
    \addlegendentry{Bimodal fit}
    
    \addlegendentry{Monomodal fit}

    
  \end{groupplot}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> pgfFigures/2Dfit_190_90mm.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{axis}[
    %,ymin=0.,ymax=80
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.50\textwidth
    ,xlabel=$f$ (MHz),ylabel=$\alpha$ (1/m)%,legend style={at={($(.15,-0.4)+(0cm,0.35cm)$)},legend columns=5}
    ,legend pos=south east
    ]

    \addplot[black,only marks,mark repeat=3,mark=+,very thick] table[x expr=\thisrow{f}/1.e6,y=FLG35] {pgfFigures/pgfFiles/bimodal190_90_2D.pgf};

    \addplot[Blue,very thick] table[x expr=\thisrow{f}/1.e6,y=bi35] {pgfFigures/pgfFiles/fitResult2D_190_90mm.pgf};

    \addplot[Red,densely dotted,very thick] table[x expr=\thisrow{f}/1.e6,y=mono35] {pgfFigures/pgfFiles/fitResult2D_190_90mm.pgf};

    
    \addlegendentry{Numerical data }
    
    \addlegendentry{Bimodal fitting}
    
    \addlegendentry{Monomodal fitting}

    
  \end{axis}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> pgfFigures/2Dfit_240_160mm.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{groupplot}[group style={group size=3 by 1,horizontal sep=3ex,vertical sep=0ex
      ,yticklabels at=edge left,ylabels at=edge left
    }
    %,ymin=0.,ymax=80
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.37\textwidth
    ,xlabel=$f$ (MHz),ylabel=$\alpha$ (1/m)
    ]
    %\begin{axis}[xlabel=$r$ (m),ylabel=$ W(r)$,legend pos=north east,xmax=4.5e-4]
    
    \nextgroupplot[title={(a) $ F_{LG}=25 \%$}]

    
    % \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    % \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addplot[Duck,thick] table[x expr=\thisrow{f}/1.e6,y=bi25] {pgfFigures/pgfFiles/fitResult2D_240_160mm.pgf};

    \addplot[Red,densely dotted,thick] table[x expr=\thisrow{f}/1.e6,y=mono25] {pgfFigures/pgfFiles/fitResult2D_240_160mm.pgf};

    \nextgroupplot[title={(b) $ F_{LG}=50 \%$}]

    % \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    % \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addplot[Duck,thick] table[x expr=\thisrow{f}/1.e6,y=bi25] {pgfFigures/pgfFiles/fitResult2D_240_160mm.pgf};

    \addplot[Red,densely dotted,thick] table[x expr=\thisrow{f}/1.e6,y=mono25] {pgfFigures/pgfFiles/fitResult2D_240_160mm.pgf};


    \nextgroupplot[title={(c) $ F_{LG}=75 \%$},legend style={at={($(.15,-0.4)+(0cm,0.35cm)$)},legend columns=5}]

    % \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    % \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addplot[Duck,thick] table[x expr=\thisrow{f}/1.e6,y=bi25] {pgfFigures/pgfFiles/fitResult2D_240_160mm.pgf};

    \addplot[Red,densely dotted,thick] table[x expr=\thisrow{f}/1.e6,y=mono25] {pgfFigures/pgfFiles/fitResult2D_240_160mm.pgf};


    % \addlegendentry{$\alpha_{NUM}(d=160 \mu m)$}
    % \addlegendentry{$\alpha_{NUM}(d=240 \mu m)$}

    \addlegendentry{Numerical data}
    
    \addlegendentry{Bimodal fit}
    
    \addlegendentry{Monomodal fit}

    
  \end{groupplot}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> pgfFigures/2Dfit_240_80mm.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{groupplot}[group style={group size=3 by 1,horizontal sep=3ex,vertical sep=0ex
      ,yticklabels at=edge left,ylabels at=edge left
    }
    %,ymin=0.,ymax=80
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.37\textwidth
    ,xlabel=$f$ (MHz),ylabel=$\alpha$ (1/m)
    ]
    %\begin{axis}[xlabel=$r$ (m),ylabel=$ W(r)$,legend pos=north east,xmax=4.5e-4]
    
    \nextgroupplot[title={(a) $ F_{LG}=25 \%$}]

    
    % \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    % \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addplot[Duck,thick] table[x expr=\thisrow{f}/1.e6,y=bi25] {pgfFigures/pgfFiles/fitResult2D_240_80mm.pgf};

    \addplot[Red,densely dotted,thick] table[x expr=\thisrow{f}/1.e6,y=mono25] {pgfFigures/pgfFiles/fitResult2D_240_80mm.pgf};

    \nextgroupplot[title={(b) $ F_{LG}=50 \%$}]

    % \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    % \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addplot[Duck,thick] table[x expr=\thisrow{f}/1.e6,y=bi25] {pgfFigures/pgfFiles/fitResult2D_240_80mm.pgf};

    \addplot[Red,densely dotted,thick] table[x expr=\thisrow{f}/1.e6,y=mono25] {pgfFigures/pgfFiles/fitResult2D_240_80mm.pgf};


    \nextgroupplot[title={(c) $ F_{LG}=75 \%$},legend style={at={($(.15,-0.4)+(0cm,0.35cm)$)},legend columns=5}]

    % \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    % \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addplot[Duck,thick] table[x expr=\thisrow{f}/1.e6,y=bi25] {pgfFigures/pgfFiles/fitResult2D_240_80mm.pgf};

    \addplot[Red,densely dotted,thick] table[x expr=\thisrow{f}/1.e6,y=mono25] {pgfFigures/pgfFiles/fitResult2D_240_80mm.pgf};


    % \addlegendentry{$\alpha_{NUM}(d=80 \mu m)$}
    % \addlegendentry{$\alpha_{NUM}(d=240 \mu m)$}

    \addlegendentry{Numerical data}
    
    \addlegendentry{Bimodal fit}
    
    \addlegendentry{Monomodal fit}

    
  \end{groupplot}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> pgfFigures/alphaSurface2D.tex <==
\begin{tikzpicture}
  \begin{axis}[xlabel=$d $(m),ylabel=$f$ (MHz),zlabel=$\alpha$ (1/m)%,view={75}{25}
    %,colormap/blackwhite
    % ,legend pos=south east,legend columns=1
    ,width=0.4\linewidth
    ]
    %\addplot3[surf,black,opacity=0.5,shader=flat] table[x=d,y expr=\thisrow{f}/1.e6,z=alpha] {pgfFigures/pgfFiles/alpha_analyticalSurface2D_poisson.pgf};
    %\addlegendentry{$W(r)=e^{-r/2d}$};
    %\addplot3[mesh,shader=flat] table[x=d,y expr=\thisrow{f}/1.e6,z=alpha] {pgfFigures/pgfFiles/alpha_analyticalSurface2D_poisson.pgf};
    \addplot3[surf,shader=flat] table[x=d,y expr=\thisrow{f}/1.e6,z=alpha] {pgfFigures/pgfFiles/alpha_analyticalSurface2D.pgf};
    %\addlegendentry{Sample-based $W(r)$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:


==> pgfFigures/alphaSurface2D_num.tex <==
\begin{tikzpicture}
  \begin{axis}[xlabel=$d $(m),ylabel=$f$ (MHz),zlabel=$\alpha$ (1/m)%,view={75}{25}
    %,colormap/blackwhite
    % ,legend pos=south east,legend columns=1
    ,width=0.4\linewidth
    ]
    %\addplot3[surf,black,opacity=0.5,shader=flat] table[x=d,y expr=\thisrow{f}/1.e6,z=alpha] {pgfFigures/pgfFiles/alpha_numericalSurface2D_poisson.pgf};
    %\addlegendentry{$W(r)=e^{-r/2d}$};
    %\addplot3[mesh,shader=flat] table[x=d,y expr=\thisrow{f}/1.e6,z=alpha] {pgfFigures/pgfFiles/alpha_numericalSurface2D_poisson.pgf};
    \addplot3[surf,shader=flat] table[x=d,y expr=\thisrow{f}/1.e6,z=alpha] {pgfFigures/pgfFiles/alpha_numericalSurface2D.pgf};
    
    %\addlegendentry{Sample-based $W(r)$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:


==> pgfFigures/alphaSurface3D.tex <==
\begin{tikzpicture}
  \begin{axis}[xlabel=$d $(m),ylabel=$f$ (MHz),zlabel=$\alpha$ (1/m)%,view={75}{25}
    %,colormap/blackwhite
    % ,legend pos=south east,legend columns=1
    ,width=0.40\linewidth
    ]
    %\addplot3[surf,black,opacity=0.5,shader=flat] table[x=d,y expr=\thisrow{f}/1.e6,z=alpha] {pgfFigures/pgfFiles/alpha_analyticalSurface3D_poisson.pgf};
    %\addlegendentry{$W(r)=e^{-r/2d}$};
    %\addplot3[mesh,shader=flat] table[x=d,y expr=\thisrow{f}/1.e6,z=alpha] {pgfFigures/pgfFiles/alpha_analyticalSurface3D_poisson.pgf};
    \addplot3[surf,shader=flat] table[x=d,y expr=\thisrow{f}/1.e6,z=alpha] {pgfFigures/pgfFiles/alpha_analyticalSurface3D.pgf};
    %\addlegendentry{Sample-based $W(r)$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:


==> pgfFigures/alpha_160_80mm2D.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{axis}[xlabel=$f$ (MHz),ylabel=$\alpha$ (1/m),legend pos=north west,ymin=0.,legend columns=2]

    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addplot[Blue,mark repeat=3,only marks,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    \addplot[Blue,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{FLG100}+0.75*\thisrow{FLG0}] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addplot[Green,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=FLG50] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{FLG100}+0.5*\thisrow{FLG0}] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addplot[Red,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=FLG75] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    \addplot[Red,dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{FLG100}+0.25*\thisrow{FLG0}] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    \addlegendentry{ $\alpha_{\text{80$\mu$m}}^{\text{Num}}$}
    \addlegendentry{ $\alpha_{\text{160$\mu$m}}^{\text{Num}}$}

    \addlegendentry{ $\alpha^{\text{Num}}_\text{FLG=0.25}$}
    \addlegendentry{ $\alpha^{\text{Expected}}_\text{FLG=0.25}$}
    
    \addlegendentry{ $\alpha^{\text{Num}}_\text{FLG=0.50}$}
    \addlegendentry{ $\alpha^{\text{Expected}}_\text{FLG=0.50}$}
    
    \addlegendentry{ $\alpha^{\text{Num}}_\text{FLG=0.75}$}
    \addlegendentry{ $\alpha^{\text{Expected}}_\text{FLG=0.75}$}
    
    
  \end{axis}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> pgfFigures/alpha_240_160mm2D.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{axis}[xlabel=$f$ (MHz),ylabel=$\alpha$ (1/m),legend pos=north west,ymin=0.,legend columns=2]

    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addplot[Blue,mark repeat=3,only marks,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    \addplot[Blue,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{FLG100}+0.75*\thisrow{FLG0}] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addplot[Green,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=FLG50] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{FLG100}+0.5*\thisrow{FLG0}] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addplot[Red,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=FLG75] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    \addplot[Red,dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{FLG100}+0.25*\thisrow{FLG0}] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    \addlegendentry{ $\alpha_{\text{160$\mu$m}}^{\text{Num}}$}
    \addlegendentry{ $\alpha_{\text{240$\mu$m}}^{\text{Num}}$}

    \addlegendentry{ $\alpha^{\text{Num}}_\text{FLG=0.25}$}
    \addlegendentry{ $\alpha^{\text{Expected}}_\text{FLG=0.25}$}
    
    \addlegendentry{ $\alpha^{\text{Num}}_\text{FLG=0.50}$}
    \addlegendentry{ $\alpha^{\text{Expected}}_\text{FLG=0.50}$}
    
    \addlegendentry{ $\alpha^{\text{Num}}_\text{FLG=0.75}$}
    \addlegendentry{ $\alpha^{\text{Expected}}_\text{FLG=0.75}$}
    
    
  \end{axis}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> pgfFigures/alpha_240_80mm2D.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{axis}[xlabel=$f$ (MHz),ylabel=$\alpha$ (1/m),legend pos=north west,ymin=0.,legend columns=2]

    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addplot[Blue,mark repeat=3,only marks,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    \addplot[Blue,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{FLG100}+0.75*\thisrow{FLG0}] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addplot[Green,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=FLG50] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{FLG100}+0.5*\thisrow{FLG0}] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addplot[Red,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=FLG75] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    \addplot[Red,dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{FLG100}+0.25*\thisrow{FLG0}] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    \addlegendentry{ $\alpha_{\text{80$\mu$m}}^{\text{Num}}$}
    \addlegendentry{ $\alpha_{\text{240$\mu$m}}^{\text{Num}}$}

    \addlegendentry{ $\alpha^{\text{Num}}_\text{FLG=0.25}$}
    \addlegendentry{ $\alpha^{\text{Expected}}_\text{FLG=0.25}$}
    
    \addlegendentry{ $\alpha^{\text{Num}}_\text{FLG=0.50}$}
    \addlegendentry{ $\alpha^{\text{Expected}}_\text{FLG=0.50}$}
    
    \addlegendentry{ $\alpha^{\text{Num}}_\text{FLG=0.75}$}
    \addlegendentry{ $\alpha^{\text{Expected}}_\text{FLG=0.75}$}
    
    
  \end{axis}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> pgfFigures/alpha_240mm_2D.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{groupplot}[group style={group size=3 by 1,horizontal sep=3ex,vertical sep=0ex,yticklabels at=edge left,ylabels at=edge left}
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.37\textwidth
    ,xlabel=$f$(MHz),ylabel=$\alpha$(1/mm)
    %,xmin=0,xmax=300
    ]
    %\begin{axis}[xlabel=$r$ (m),ylabel=$ W(r)$,legend pos=north east,xmax=4.5e-4]
    
    \nextgroupplot[title={(a) $240\mu$m}]
    %% 240
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=240mm_poisson] {pgfFigures/pgfFiles/monomodal_analytical2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=240mm_W] {pgfFigures/pgfFiles/monomodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/monomodal_results_2D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/monomodal_results_2D_Vmean.pgf};

    \nextgroupplot[title={(b) $160\mu$m}]
    %% 240-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=160mm_poisson] {pgfFigures/pgfFiles/monomodal_analytical2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=160mm_W] {pgfFigures/pgfFiles/monomodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/monomodal_results_2D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/monomodal_results_2D_Vmean.pgf};


    \nextgroupplot[title={(c) $80\mu$m},legend style={at={($(.85,-0.4)+(0cm,0.35cm)$)},legend columns=4}]
    %% 160-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=80mm_poisson] {pgfFigures/pgfFiles/monomodal_analytical2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=80mm_W] {pgfFigures/pgfFiles/monomodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/monomodal_results_2D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/monomodal_results_2D_Vmean.pgf};


    \addlegendentry{$\alpha^{Poisson}_{th}$}
    \addlegendentry{$\alpha^{W}_{th}$}
    
    \addlegendentry{$\alpha^{FFT_{mean}}_{num}$}
    \addlegendentry{$\alpha^{V_{mean}}_{num}$}

    
  \end{groupplot}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> pgfFigures/alpha_bimodal2D.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{groupplot}[group style={group size=3 by 1,horizontal sep=3ex,vertical sep=0ex
      ,yticklabels at=edge left,ylabels at=edge left
    }
    ,ymin=0.,ymax=130
    ,xmin=0.
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.37\textwidth
    ,xlabel=$f$ (MHz),ylabel=$\alpha$ (1/m)
    ]
    
    \nextgroupplot[title={(a) 240 -- 160$\mu$m}]
    %% 240-160
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};

    % \addplot[black!50,dashed] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{160mm}/2.] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    % \addplot[black,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{240mm}/2.] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    
    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=FLG50] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    
    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=FLG75] {pgfFigures/pgfFiles/bimodal240_160_2D.pgf};
    
    \nextgroupplot[title={(b) 240 -- 80$\mu$m}]
    %% 240-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};

    % \addplot[black!50,dashed] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{80mm}/2.] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    % \addplot[black,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{240mm}/2.] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    
    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=FLG50] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    
    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=FLG75] {pgfFigures/pgfFiles/bimodal240_80_2D.pgf};
    

    \nextgroupplot[title={(c) 160 -- 80$\mu$m},legend style={at={($(.5,-0.4)+(0.45cm,0.35cm)$)},legend columns=5}]
    %% 160-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};

    % \addplot[black!50,dashed] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{80mm}/2.] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    % \addplot[black,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{160mm}/2.] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    
    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=FLG50] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    
    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=FLG75] {pgfFigures/pgfFiles/bimodal160_80_2D.pgf};
    

    \addlegendentry{$\alpha_{Num} \: F_{LG}$=0}
    \addlegendentry{$\alpha_{Num} \: F_{LG}$=1}

    % \addlegendentry{$\alpha_{Th} \: F_{LG}$=0}
    % \addlegendentry{$\alpha_{Th} \: F_{LG}$=1}

    \addlegendentry{$\alpha_{Num} \: F_{LG}$=0.25}
    
    \addlegendentry{$\alpha_{Num} \: F_{LG}$=0.50}
    
    \addlegendentry{$\alpha_{Num} \: F_{LG}$=0.75}

    
  \end{groupplot}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> pgfFigures/alpha_bimodal2D_new.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{groupplot}[group style={group size=3 by 1,horizontal sep=3ex,vertical sep=0ex
      ,yticklabels at=edge left,ylabels at=edge left
    }
    ,ymin=0.,ymax=130
    ,xmin=0.
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.37\textwidth
    ,xlabel=$f$ (MHz),ylabel=$\alpha$ (1/m)
    ]
    
    \nextgroupplot[title={(a) 240 -- 160$\mu$m}]
    %% 240-160
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_160_2D_new.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_160_2D_new.pgf};

    % \addplot[black!50,dashed] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    % \addplot[black,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_160_2D_new.pgf};
    
    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=FLG50] {pgfFigures/pgfFiles/bimodal240_160_2D_new.pgf};
    
    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=FLG75] {pgfFigures/pgfFiles/bimodal240_160_2D_new.pgf};
    
    \nextgroupplot[title={(b) 240 -- 80$\mu$m}]
    %% 240-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal240_80_2D_new.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal240_80_2D_new.pgf};

    % \addplot[black!50,dashed] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{80mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    % \addplot[black,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal240_80_2D_new.pgf};
    
    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=FLG50] {pgfFigures/pgfFiles/bimodal240_80_2D_new.pgf};
    
    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=FLG75] {pgfFigures/pgfFiles/bimodal240_80_2D_new.pgf};
    

    \nextgroupplot[title={(c) 160 -- 80$\mu$m},legend style={at={($(.5,-0.4)+(0.45cm,0.35cm)$)},legend columns=5}]
    %% 160-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=FLG0] {pgfFigures/pgfFiles/bimodal160_80_2D_new.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=FLG100] {pgfFigures/pgfFiles/bimodal160_80_2D_new.pgf};

    % \addplot[black!50,dashed] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{80mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    % \addplot[black,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=FLG25] {pgfFigures/pgfFiles/bimodal160_80_2D_new.pgf};
    
    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=FLG50] {pgfFigures/pgfFiles/bimodal160_80_2D_new.pgf};
    
    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=FLG75] {pgfFigures/pgfFiles/bimodal160_80_2D_new.pgf};
    

    \addlegendentry{$\alpha_{Num} \: F_{LG}$=0}
    \addlegendentry{$\alpha_{Num} \: F_{LG}$=1}

    % \addlegendentry{$\alpha_{Th} \: F_{LG}$=0}
    % \addlegendentry{$\alpha_{Th} \: F_{LG}$=1}

    \addlegendentry{$\alpha_{Num} \: F_{LG}$=0.25}
    
    \addlegendentry{$\alpha_{Num} \: F_{LG}$=0.50}
    
    \addlegendentry{$\alpha_{Num} \: F_{LG}$=0.75}

    
  \end{groupplot}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> pgfFigures/chord_length.tex <==
\begin{tikzpicture}[scale=3]
  \fill[Blue!20] (-0.0,0.477897832) -- (0.199457999,0.526834556) -- (0.40337674999999995,0.627121673) -- (0.485025716,0.7966810209999999) -- (0.445307982,1.0) -- (0.0,1.0) -- (-0.0,0.477897832) ;

  
  \fill[Green!20] (0.40337674999999995,0.627121673) -- (0.5698363869999999,0.546145668) -- (0.712781738,0.5118062179999999) -- (0.827491905,0.6089493399999999) --  (0.771045717,0.694587891) -- (0.485025716,0.7966810209999999) -- (0.40337674999999995,0.627121673);
  
  \fill[Orange!20] (0.771045717,0.694587891) -- (0.6649066530000001,1.0) -- (0.445307982,1.0) -- (0.485025716,0.7966810209999999) -- (0.771045717,0.694587891);
  
  \fill[Red!20] (1.488760156,1.0) -- (0.6649066530000001,1.0) -- (0.771045717,0.694587891) -- (0.827491905,0.6089493399999999) -- (0.8280318299999999,0.608841393) -- (1.3004973770000001,0.74264782) --  (1.423637324,0.810553195) -- (1.488760156,1.0);

  \fill[Purple!20] (1.423637324,0.810553195) -- (1.3004973770000001,0.74264782) -- (1.413218374,0.587482344) -- (1.652295606,0.7287195999999999) --  (1.6526799909999998,0.795509967) -- (1.423637324,0.810553195) ;

  \fill[Duck!20] (2.0,0.42112499299999995) -- (2.0,1.0) -- (1.8145845170000001,1.0) --  (1.6526799909999998,0.795509967) -- (1.652295606,0.7287195999999999) --  (1.670347311,0.542495372) -- (1.782558644,0.406574861) -- (2.0,0.42112499299999995) ;
  \draw (-0.0,0.477897832) -- (0.199457999,0.526834556); % edge 43
  \draw (0.199457999,0.526834556) -- (0.40337674999999995,0.627121673); % edge 32
  \draw (0.485025716,0.7966810209999999) -- (0.40337674999999995,0.627121673); % edge 58
  \draw (0.485025716,0.7966810209999999) -- (0.445307982,1.0); % edge 54
  \draw (0.445307982,1.0) -- (0.0,1.0); % edge 57
  \draw (0.0,1.0) -- (-0.0,0.477897832); % edge 56
  \draw (0.40337674999999995,0.627121673) -- (0.5698363869999999,0.546145668); % edge 33
  \draw (0.5698363869999999,0.546145668) -- (0.712781738,0.5118062179999999); % edge 51
  \draw (0.712781738,0.5118062179999999) -- (0.827491905,0.6089493399999999); % edge 50
  \draw (0.827491905,0.6089493399999999) -- (0.771045717,0.694587891); % edge 11
  \draw (0.771045717,0.694587891) -- (0.485025716,0.7966810209999999); % edge 55
\draw (0.771045717,0.694587891) -- (0.6649066530000001,1.0); % edge 6
  \draw (0.6649066530000001,1.0) -- (0.445307982,1.0); % edge 53
  \draw (1.488760156,1.0) -- (0.6649066530000001,1.0); % edge 5
  %\draw (0.771045717,0.694587891) -- (0.6649066530000001,1.0); % edge 6
  %\draw (0.827491905,0.6089493399999999) -- (0.771045717,0.694587891); % edge 11
  \draw (0.8280318299999999,0.608841393) -- (0.827491905,0.6089493399999999); % edge 10
  \draw (1.3004973770000001,0.74264782) -- (0.8280318299999999,0.608841393); % edge 9
  \draw (1.423637324,0.810553195) -- (1.3004973770000001,0.74264782); % edge 8
  \draw (1.488760156,1.0) -- (1.423637324,0.810553195); % edge 7
  \draw (1.423637324,0.810553195) -- (1.3004973770000001,0.74264782); % edge 8
  \draw (1.3004973770000001,0.74264782) -- (1.413218374,0.587482344); % edge 22
  \draw (1.413218374,0.587482344) -- (1.652295606,0.7287195999999999); % edge 35
  \draw (1.652295606,0.7287195999999999) -- (1.6526799909999998,0.795509967); % edge 28
  \draw (1.6526799909999998,0.795509967) -- (1.423637324,0.810553195); % edge 64
  \draw (2.0,0.42112499299999995) -- (2.0,1.0); % edge 23
  \draw (2.0,1.0) -- (1.8145845170000001,1.0); % edge 24
  \draw (1.6526799909999998,0.795509967) -- (1.8145845170000001,1.0); % edge 29
  %\draw (1.652295606,0.7287195999999999) -- (1.6526799909999998,0.795509967); % edge 28
  \draw (1.670347311,0.542495372) -- (1.652295606,0.7287195999999999); % edge 27
  \draw (1.782558644,0.406574861) -- (1.670347311,0.542495372); % edge 26
  \draw (2.0,0.42112499299999995) -- (1.782558644,0.406574861); % edge 25
  
\draw (1.0285044399999999,-0.0) -- (1.286616793,-0.0); % edge 1
\draw (1.0285044399999999,-0.0) -- (1.151408547,0.256185781); % edge 2
\draw (1.151408547,0.256185781) -- (1.283654645,0.217320984); % edge 3
\draw (1.283654645,0.217320984) -- (1.286616793,-0.0); % edge 4
\draw (0.20112076099999998,0.26306081) -- (0.32697937699999996,0.39450635900000003); % edge 12
\draw (0.32697937699999996,0.39450635900000003) -- (0.552907196,0.29648161300000003); % edge 13
\draw (0.552907196,0.29648161300000003) -- (0.504179919,0.234334839); % edge 14
\draw (0.504179919,0.234334839) -- (0.273217871,0.12619283); % edge 15
\draw (0.273217871,0.12619283) -- (0.235473837,0.164252524); % edge 16
\draw (0.235473837,0.164252524) -- (0.20112076099999998,0.26306081); % edge 17
\draw (1.413218374,0.587482344) -- (1.4513872639999998,0.402880634); % edge 18
\draw (1.4513872639999998,0.402880634) -- (1.331070143,0.23503446099999997); % edge 19
\draw (1.331070143,0.23503446099999997) -- (1.283654645,0.217320984); % edge 20
\draw (1.151408547,0.256185781) -- (0.8280318299999999,0.608841393); % edge 21
\draw (0.5698363869999999,0.546145668) -- (0.326014052,0.409153091); % edge 30
\draw (0.326014052,0.409153091) -- (0.199457999,0.526834556); % edge 31
\draw (1.60362598,0.494114142) -- (1.4513872639999998,0.402880634); % edge 34
\draw (1.670347311,0.542495372) -- (1.60362598,0.494114142); % edge 36
\draw (1.60362598,0.494114142) -- (1.6189492719999998,0.212738028); % edge 37
\draw (1.6189492719999998,0.212738028) -- (1.4091714149999999,0.190556804); % edge 38
\draw (1.4091714149999999,0.190556804) -- (1.331070143,0.23503446099999997); % edge 39
\draw (-0.0,0.477897832) -- (-0.0,0.470633314); % edge 40
\draw (0.326014052,0.409153091) -- (0.32697937699999996,0.39450635900000003); % edge 41
\draw (0.20112076099999998,0.26306081) -- (-0.0,0.470633314); % edge 42
\draw (0.286085226,-0.0) -- (0.542368349,-0.0); % edge 44
\draw (0.504179919,0.234334839) -- (0.542368349,-0.0); % edge 45
\draw (0.286085226,-0.0) -- (0.273217871,0.12619283); % edge 46
\draw (0.734219707,-0.0) -- (1.0285044399999999,-0.0); % edge 47
\draw (0.734219707,-0.0) -- (0.6574491090000001,0.374341184); % edge 48
\draw (0.6574491090000001,0.374341184) -- (0.712781738,0.5118062179999999); % edge 49
\draw (0.6574491090000001,0.374341184) -- (0.552907196,0.29648161300000003); % edge 52
\draw (-0.0,0.163254283) -- (0.0,0.0); % edge 59
\draw (0.0,0.0) -- (0.286085226,-0.0); % edge 60
\draw (-0.0,0.163254283) -- (0.235473837,0.164252524); % edge 61
\draw (0.542368349,-0.0) -- (0.734219707,-0.0); % edge 62
\draw (1.8145845170000001,1.0) -- (1.488760156,1.0); % edge 63
\draw (2.0,0.0) -- (2.0,0.118535071); % edge 65
\draw (1.686981817,-0.0) -- (2.0,0.0); % edge 66
\draw (1.686981817,-0.0) -- (1.745231113,0.20257404799999998); % edge 67
\draw (1.745231113,0.20257404799999998) -- (1.804282256,0.25335205499999996); % edge 68
\draw (1.804282256,0.25335205499999996) -- (2.0,0.118535071); % edge 69
\draw (1.745231113,0.20257404799999998) -- (1.6189492719999998,0.212738028); % edge 70
\draw (1.782558644,0.406574861) -- (1.804282256,0.25335205499999996); % edge 71
\draw (1.502660976,-0.0) -- (1.686981817,-0.0); % edge 72
\draw (1.502660976,-0.0) -- (1.4091714149999999,0.190556804); % edge 73
\draw (1.286616793,-0.0) -- (1.502660976,-0.0); % edge 74
\draw (2.0,0.118535071) -- (2.0,0.42112499299999995); % edge 75
\draw (-0.0,0.470633314) -- (-0.0,0.163254283); % edge 76
%%% Chord length
\draw[ultra thin] (-0.2,-0.2) -- (-0.2,1.2);
\draw[densely dotted] (-0.2,-0.) -- (0.,0.);
\draw[densely dotted] (-0.2,1.) -- (0.,1.);
\draw[thick] (-0.2,-0.) -- (-0.2,1.);
\draw[dashed] (-0.22,.75) node[left] {\scriptsize $\xi$} -- (2.15,0.75) node [above] {\scriptsize $\Cscr^\xi_n$};

\draw[thin] (-0.2,-0.) -- (-0.2,1.) node[above right] {\scriptsize $\Omega_n$};
\draw[->] (-0.2,-0.15) -- (0.1,-0.15) node[below right] {\scriptsize $\vect{n}$};

\draw[densely dotted] (-0.1,0.75);% node [left] {$i$th line} -- (2.1,0.75);
\draw[Blue,thick,|-|] (0.,0.75) -- (0.46,0.75) ;
\node[Blue,above] at (0.23,0.75) {\scriptsize $\ell_1^\xi$};
\draw[Green,thick,|-|] (0.46,0.75) -- (0.61,0.75);
\node[Green,below] at (0.55,0.75) {\scriptsize $\ell_2^\xi$};
\draw[Orange,thick,|-|] (0.61,0.75) -- (0.75,0.75);
\node[Orange,above] at (0.66,0.75) {\scriptsize $\ell_3^\xi$};
\draw[Red,thick,|-|] (0.75,0.75) -- (1.31,0.75);
\node[Red,above] at (1.03,0.75) {\scriptsize $\ell_4^\xi$};
\draw[Purple,thick,|-|] (1.31,0.75) -- (1.65,0.75);
\node[Purple,below] at (1.42,0.76) {\scriptsize $\ell_5^\xi$};
\draw[Duck,thick,|-|] (1.65,0.75) -- (2.,0.75);
\node[Duck,above] at (1.84,0.75) {\scriptsize $\ell_6^\xi$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:


==> pgfFigures/comparisonW_exp.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{axis}[%width=0.7\linewidth
    ,xlabel=$r$ ($\mu$m),ylabel=$W(r)$ ]

    \addplot[black,only marks,mark repeat=3,mark=+,very thick] table[restrict x to domain=0:1000,x expr=\thisrow{r}*1.e6,y=data] {pgfFigures/pgfFiles/comparisonW_240mm.pgf};

    \addplot[Red,very thick] table[restrict x to domain=0:1000,x expr=\thisrow{r}*1.e6,y=W_spline] {pgfFigures/pgfFiles/comparisonW_240mm.pgf};

    \addplot[Blue,thick] table[restrict x to domain=0:1000,x expr=\thisrow{r}*1.e6,y=W_exp4] {pgfFigures/pgfFiles/comparisonW_240mm.pgf};
    \addplot[Orange,dashed,very thick] table[restrict x to domain=0:1000,x expr=\thisrow{r}*1.e6,y=W_exp10] {pgfFigures/pgfFiles/comparisonW_240mm.pgf};
    \addplot[Duck,very thick,densely dotted] table[restrict x to domain=0:1000,x expr=\thisrow{r}*1.e6,y=W_exp20] {pgfFigures/pgfFiles/comparisonW_240mm.pgf};
    

    \addlegendentry{Data};
    \addlegendentry{Spline fit};
    \addlegendentry{$N^e=4$};
    \addlegendentry{$N^e=10$};
    \addlegendentry{$N^e=20$};
    
  \end{axis}

\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:


==> pgfFigures/decompositionW_bimodal.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{groupplot}[group style={group size=3 by 2,horizontal sep=3ex,vertical sep=1ex,yticklabels at=edge left,ylabels at=edge left,xticklabels at=edge bottom,xlabels at=edge bottom}
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.37\textwidth
    ,xlabel=$r$ ($\mu$m)%,ylabel=$W(r)$
    ,xmin=0,xmax=300
    ]
    %\begin{axis}[xlabel=$r$ (m),ylabel=$ W(r)$,legend pos=north east,xmax=4.5e-4]
    
    \nextgroupplot[title={(a) 240 -- 160 $\mu$m},ylabel=$W^{2D}(r)$]
    %% 240-160
    

    \addplot[black!50,thick] table[x expr=\thisrow{r}*1.e6,y=W160] {pgfFigures/pgfFiles/checkW_bimodal240_160_2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{r}*1.e6,y=W240] {pgfFigures/pgfFiles/checkW_bimodal240_160_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum25] {pgfFigures/pgfFiles/checkW_bimodal240_160_2D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{r}*1.e6,y=Wth25] {pgfFigures/pgfFiles/checkW_bimodal240_160_2D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum50] {pgfFigures/pgfFiles/checkW_bimodal240_160_2D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{r}*1.e6,y=Wth50] {pgfFigures/pgfFiles/checkW_bimodal240_160_2D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum75] {pgfFigures/pgfFiles/checkW_bimodal240_160_2D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{r}*1.e6,y=Wth75] {pgfFigures/pgfFiles/checkW_bimodal240_160_2D.pgf};

    \draw[Red,thick] (axis cs:100,0.375) -- (axis cs:150,0.475) -- (axis cs:200,0.475) node[right] {\scriptsize $\epsilon=0.4\%$};
    \draw[Green,thick] (axis cs:100,0.3) -- (axis cs:150,0.4) -- (axis cs:200,0.4) node[right] {\scriptsize $\epsilon=0.4\%$};
    \draw[Blue,thick] (axis cs:105,0.23) -- (axis cs:150,0.325) -- (axis cs:200,0.325) node[right] {\scriptsize $\epsilon=0.8\%$};
    
    \nextgroupplot[title={(b) 240 -- 80 $\mu$m}]
    %% 240-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{r}*1.e6,y=W80] {pgfFigures/pgfFiles/checkW_bimodal240_80_2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{r}*1.e6,y=W240] {pgfFigures/pgfFiles/checkW_bimodal240_80_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum25] {pgfFigures/pgfFiles/checkW_bimodal240_80_2D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{r}*1.e6,y=Wth25] {pgfFigures/pgfFiles/checkW_bimodal240_80_2D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum50] {pgfFigures/pgfFiles/checkW_bimodal240_80_2D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{r}*1.e6,y=Wth50] {pgfFigures/pgfFiles/checkW_bimodal240_80_2D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum75] {pgfFigures/pgfFiles/checkW_bimodal240_80_2D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{r}*1.e6,y=Wth75] {pgfFigures/pgfFiles/checkW_bimodal240_80_2D.pgf};

    \draw[Red,thick] (axis cs:100,0.31) -- (axis cs:150,0.44) -- (axis cs:200,0.44) node[right] {\scriptsize $\epsilon=3\%$};
    \draw[Green,thick] (axis cs:100,0.22) -- (axis cs:150,0.35) -- (axis cs:200,0.35) node[right] {\scriptsize $\epsilon=4\%$};
    \draw[Blue,thick] (axis cs:100,0.11) -- (axis cs:150,0.24) -- (axis cs:200,0.24) node[right] {\scriptsize $\epsilon=3\%$};

    \nextgroupplot[title={(c) 160 -- 80 $\mu$m}]
    %% 160-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{r}*1.e6,y=W80] {pgfFigures/pgfFiles/checkW_bimodal160_80_2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{r}*1.e6,y=W160] {pgfFigures/pgfFiles/checkW_bimodal160_80_2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum25] {pgfFigures/pgfFiles/checkW_bimodal160_80_2D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{r}*1.e6,y=Wth25] {pgfFigures/pgfFiles/checkW_bimodal160_80_2D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum50] {pgfFigures/pgfFiles/checkW_bimodal160_80_2D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{r}*1.e6,y=Wth50] {pgfFigures/pgfFiles/checkW_bimodal160_80_2D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum75] {pgfFigures/pgfFiles/checkW_bimodal160_80_2D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{r}*1.e6,y=Wth75] {pgfFigures/pgfFiles/checkW_bimodal160_80_2D.pgf};

    \draw[Red,thick] (axis cs:70,0.3) -- (axis cs:110,0.475) -- (axis cs:200,0.475) node[right] {\scriptsize $\epsilon=2\%$};
    \draw[Green,thick] (axis cs:70,0.225) -- (axis cs:110,0.4) -- (axis cs:200,0.4) node[right] {\scriptsize $\epsilon=2\%$};
    \draw[Blue,thick] (axis cs:70,0.125) -- (axis cs:110,0.3) -- (axis cs:200,0.3) node[right] {\scriptsize $\epsilon=1\%$};

    %%%%%%%%%% 2D RESULTS
    \nextgroupplot[ylabel=$W^{3D}(r)$]
    %% 240-160
        \addplot[black!50,thick] table[x expr=\thisrow{r}*1.e6,y=W160] {pgfFigures/pgfFiles/checkW_bimodal240_160_3D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{r}*1.e6,y=W240] {pgfFigures/pgfFiles/checkW_bimodal240_160_3D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum25] {pgfFigures/pgfFiles/checkW_bimodal240_160_3D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{r}*1.e6,y=Wth25] {pgfFigures/pgfFiles/checkW_bimodal240_160_3D.pgf};
    
    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum50] {pgfFigures/pgfFiles/checkW_bimodal240_160_3D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{r}*1.e6,y=Wth50] {pgfFigures/pgfFiles/checkW_bimodal240_160_3D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum75] {pgfFigures/pgfFiles/checkW_bimodal240_160_3D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{r}*1.e6,y=Wth75] {pgfFigures/pgfFiles/checkW_bimodal240_160_3D.pgf};

    \draw[Red,thick] (axis cs:100,0.325) -- (axis cs:150,0.475) -- (axis cs:200,0.475) node[right] {\scriptsize $\epsilon=0.5\%$};
    \draw[Green,thick] (axis cs:100,0.25) -- (axis cs:150,0.4) -- (axis cs:200,0.4) node[right] {\scriptsize $\epsilon=0.7\%$};
    \draw[Blue,thick] (axis cs:100,0.175) -- (axis cs:150,0.325) -- (axis cs:200,0.325) node[right] {\scriptsize $\epsilon=0.2\%$};

    \nextgroupplot[]
    %% 240-80
        \addplot[black!50,thick] table[x expr=\thisrow{r}*1.e6,y=W80] {pgfFigures/pgfFiles/checkW_bimodal240_80_3D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{r}*1.e6,y=W240] {pgfFigures/pgfFiles/checkW_bimodal240_80_3D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum25] {pgfFigures/pgfFiles/checkW_bimodal240_80_3D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{r}*1.e6,y=Wth25] {pgfFigures/pgfFiles/checkW_bimodal240_80_3D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum50] {pgfFigures/pgfFiles/checkW_bimodal240_80_3D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{r}*1.e6,y=Wth50] {pgfFigures/pgfFiles/checkW_bimodal240_80_3D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum75] {pgfFigures/pgfFiles/checkW_bimodal240_80_3D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{r}*1.e6,y=Wth75] {pgfFigures/pgfFiles/checkW_bimodal240_80_3D.pgf};

    \draw[Red,thick] (axis cs:100,0.29) -- (axis cs:150,0.44) -- (axis cs:200,0.44) node[right] {\scriptsize $\epsilon=2\%$};
    \draw[Green,thick] (axis cs:100,0.2) -- (axis cs:150,0.35) -- (axis cs:200,0.35) node[right] {\scriptsize $\epsilon=3\%$};
    \draw[Blue,thick] (axis cs:100,0.10) -- (axis cs:150,0.25) -- (axis cs:200,0.25) node[right] {\scriptsize $\epsilon=4\%$};


    \nextgroupplot[,legend style={at={($(.75,-0.4)+(0cm,0.35cm)$)},legend columns=4}]
    %% 160-80
        \addplot[black!50,thick] table[x expr=\thisrow{r}*1.e6,y=W80] {pgfFigures/pgfFiles/checkW_bimodal160_80_3D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{r}*1.e6,y=W160] {pgfFigures/pgfFiles/checkW_bimodal160_80_3D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum25] {pgfFigures/pgfFiles/checkW_bimodal160_80_3D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{r}*1.e6,y=Wth25] {pgfFigures/pgfFiles/checkW_bimodal160_80_3D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum50] {pgfFigures/pgfFiles/checkW_bimodal160_80_3D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{r}*1.e6,y=Wth50] {pgfFigures/pgfFiles/checkW_bimodal160_80_3D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{r}*1.e6,y=Wnum75] {pgfFigures/pgfFiles/checkW_bimodal160_80_3D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{r}*1.e6,y=Wth75] {pgfFigures/pgfFiles/checkW_bimodal160_80_3D.pgf};


    \draw[Red,thick] (axis cs:60,0.3) -- (axis cs:110,0.475) -- (axis cs:200,0.475) node[right] {\scriptsize $\epsilon=1\%$};
    \draw[Green,thick] (axis cs:60,0.225) -- (axis cs:110,0.4) -- (axis cs:200,0.4) node[right] {\scriptsize $\epsilon=2\%$};
    \draw[Blue,thick] (axis cs:60,0.15) -- (axis cs:110,0.325) -- (axis cs:200,0.325) node[right] {\scriptsize $\epsilon=2\%$};


    \addlegendentry{$W_{Num}(r;F_{LG}=0)$}
    \addlegendentry{$W_{Num}(r;F_{LG}=1)$}

    \addlegendentry{$W_{Num}(r;F_{LG}=0.25)$}
    \addlegendentry{$W_{Th}(r;F_{LG}=0.25)$}

    \addlegendentry{$W_{Num}(r;F_{LG}=0.50)$}
    \addlegendentry{$W_{Th}(r;F_{LG}=0.50)$}

    \addlegendentry{$W_{Num}(r;F_{LG}=0.75)$}
    \addlegendentry{$W_{Th}(r;F_{LG}=0.75)$}

    
  \end{groupplot}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:


==> pgfFigures/decomposition_alpha_bimodal.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{groupplot}[group style={group size=3 by 2,horizontal sep=3ex,vertical sep=1ex,yticklabels at=edge left,ylabels at=edge left,xticklabels at=edge bottom,xlabels at=edge bottom}
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.37\textwidth
    ,xlabel=$f$(MHz)%,ylabel=$\alpha$(1/m)
    ,ymin=0,xmin=0
    ,xmax=20
    %,ymax=220
    ]
    
    \nextgroupplot[title={(a) 240 -- 160$\mu$m},ylabel=$\alpha^{2D}$(1/m),ymax=140]
    %% 240-160
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_25] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{160mm}+0.25*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_50] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{160mm}+0.5*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_75] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{160mm}+0.75*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    
    \node[right,Red] at (15,62.72) {\scriptsize $\epsilon=0.8\%$};
    \node[right,Green] at (15,71.08) {\scriptsize $\epsilon=0.4\%$};
    \node[right,Blue] at (15,79.62) {\scriptsize $\epsilon=0.3\%$};

    \nextgroupplot[title={(b) 240 -- 80 $\mu$m},ymax=140]
    %% 240-80
    
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_25] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{80mm}+0.25*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_50] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{80mm}+0.5*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_75] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{80mm}+0.75*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \node[right,Red] at (15,68) {\scriptsize $\epsilon=3\%$};
    \node[right,Green] at (15,84.2) {\scriptsize $\epsilon=4\%$};
    \node[right,Blue] at (15,103.52) {\scriptsize $\epsilon=2\%$};

    \nextgroupplot[title={(c) 160 -- 80 $\mu$m},ymax=140]
    %% 160-80
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_25] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{80mm}+0.25*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_50] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{80mm}+0.5*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_75] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{80mm}+0.75*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical2D.pgf};

    \node[right,Red] at (15,97.37) {\scriptsize $\epsilon=0.9\%$};
    \node[right,Green] at (15,106.24) {\scriptsize $\epsilon=0.9\%$};
    \node[right,Blue] at (15,115.28) {\scriptsize $\epsilon=0.7\%$};

    %%%%%%%% 3D
    \nextgroupplot[ylabel=$\alpha^{3D}$(1/m),ymax=225]
    %% 240-160
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_25] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{160mm}+0.25*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_50] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{160mm}+0.5*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_75] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{160mm}+0.75*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \node[right,Red] at (15,128.82) {\scriptsize $\epsilon=0.6\%$};
    \node[right,Green] at (15,153.86) {\scriptsize $\epsilon=1\%$};
    \node[right,Blue] at (15,181.40) {\scriptsize $\epsilon=0.1\%$};
    
    \nextgroupplot[,ymax=225]
    %% 240-80
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_25] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{80mm}+0.25*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_50] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{80mm}+0.5*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_75] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{80mm}+0.75*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \node[right,Red] at (15,128.5) {\scriptsize $\epsilon=0.5\%$};
    \node[right,Green] at (15,149) {\scriptsize $\epsilon=3\%$};
    \node[right,Blue] at (15,172.5) {\scriptsize $\epsilon=2\%$};

    \nextgroupplot[legend style={at={($(.65,-0.4)+(0cm,0.35cm)$)},legend columns=4},ymax=225]
    %% 160-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_25] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{80mm}+0.25*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_50] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{80mm}+0.5*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_75] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{80mm}+0.75*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical3D.pgf};
    

    \node[right,Red] at (15,215.) {\scriptsize $\epsilon=2\%$};
    \node[right,Green] at (15,203.6) {\scriptsize $\epsilon=2\%$};
    \node[below right,Blue] at (15,201.4) {\scriptsize $\epsilon=2\%$};

    \addlegendentry{$\alpha_{Th}$ $F_{LG}=0$}
    \addlegendentry{$\alpha_{Th}$ $F_{LG}=1$}

    \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.25$}
    % \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.25$}
    \addlegendentry{Expected $F_{LG}=0.25$}

    \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.50$}
    % \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.50$}
    \addlegendentry{Expected $F_{LG}=0.50$}

    \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.75$}
    %\addlegendentry{$\alpha_{Th}$ $F_{LG}=0.75$}
    \addlegendentry{Expected $F_{LG}=0.75$}

    
  \end{groupplot}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:


==> pgfFigures/decomposition_alpha_bimodal_Voigt.tex <==
\begin{tikzpicture}% ,yticklabels at=edge left,ylabels at=edge left
  \begin{groupplot}[group style={group size=3 by 2,horizontal sep=3ex,vertical sep=1ex,yticklabels at=edge left,ylabels at=edge left,xticklabels at=edge bottom,xlabels at=edge bottom}
    % ,ymajorgrids=true,xmajorgrids=true,axis on top%,scale only axis,
    ,width=0.37\textwidth
    ,xlabel=$f$(MHz)%,ylabel=$\alpha$(1/m)
    ,ymin=0,xmin=0
    ,xmax=20
    %,ymax=220
    ]
    
    \nextgroupplot[title={(a) 240 -- 160$\mu$m},ylabel=$\alpha^{2D}$(1/m),ymax=190]
    %% 240-160
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_25] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{160mm}+0.25*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_50] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{160mm}+0.5*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_75] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{160mm}+0.75*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    
    \node[right,Red] at (15,62.72) {\scriptsize $\epsilon=1\%$};
    \node[right,Green] at (15,75.08) {\scriptsize $\epsilon=0.6\%$};
    \node[right,Blue] at (15,85.62) {\scriptsize $\epsilon=0.3\%$};

    \nextgroupplot[title={(b) 240 -- 80 $\mu$m},ymax=190]
    %% 240-80
    
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_25] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{80mm}+0.25*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_50] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{80mm}+0.5*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_75] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{80mm}+0.75*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \node[right,Red] at (15,90) {\scriptsize $\epsilon=6\%$};
    \node[right,Green] at (15,120) {\scriptsize $\epsilon=6\%$};
    \node[right,Blue] at (15,145) {\scriptsize $\epsilon=3\%$};

    \nextgroupplot[title={(c) 160 -- 80 $\mu$m},ymax=190]
    %% 160-80
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_25] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{80mm}+0.25*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_50] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{80mm}+0.5*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_75] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{80mm}+0.75*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical2D_Voigt.pgf};

    \node[right,Red] at (15,115) {\scriptsize $\epsilon=1\%$};
    \node[right,Green] at (15,135) {\scriptsize $\epsilon=1\%$};
    \node[right,Blue] at (15,160) {\scriptsize $\epsilon=1\%$};

    %%%%%%%% 3D
    \nextgroupplot[ylabel=$\alpha^{3D}$(1/m),ymax=225]
    %% 240-160
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_25] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{160mm}+0.25*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_50] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{160mm}+0.5*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=240_160mm_75] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{160mm}+0.75*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \node[right,Red] at (15,68) {\scriptsize $\epsilon=0.7\%$};
    \node[right,Green] at (15,82) {\scriptsize $\epsilon=0.7\%$};
    \node[right,Blue] at (15,95) {\scriptsize $\epsilon=0.1\%$};
    
    \nextgroupplot[,ymax=225]
    %% 240-80
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=240mm] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_25] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{80mm}+0.25*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_50] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{80mm}+0.5*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=240_80mm_75] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{80mm}+0.75*\thisrow{240mm}] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \node[right,Red] at (15,90) {\scriptsize $\epsilon=1\%$};
    \node[right,Green] at (15,130) {\scriptsize $\epsilon=4\%$};
    \node[right,Blue] at (15,170) {\scriptsize $\epsilon=3\%$};

    \nextgroupplot[legend style={at={($(.65,-0.4)+(0cm,0.35cm)$)},legend columns=4},ymax=225]
    %% 160-80
    
    \addplot[black!50,thick] table[x expr=\thisrow{f}/1.e6,y=80mm] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[black,thick] table[x expr=\thisrow{f}/1.e6,y=160mm] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \addplot[Blue,only marks,mark repeat=3,mark=+,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_25] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[Blue,thin,densely dotted] table[x expr=\thisrow{f}/1.e6,y expr=0.75*\thisrow{80mm}+0.25*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \addplot[Green,only marks,mark repeat=3,mark=x,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_50] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[Green,thin] table[x expr=\thisrow{f}/1.e6,y expr=0.5*\thisrow{80mm}+0.5*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};

    \addplot[Red,only marks,mark repeat=3,mark=asterisk,thick] table[x expr=\thisrow{f}/1.e6,y=160_80mm_75] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    \addplot[Red,thin, dashed] table[x expr=\thisrow{f}/1.e6,y expr=0.25*\thisrow{80mm}+0.75*\thisrow{160mm}] {pgfFigures/pgfFiles/bimodal_analytical3D_Voigt.pgf};
    

    \node[right,Red] at (15,125.) {\scriptsize $\epsilon=2\%$};
    \node[right,Green] at (15,155.6) {\scriptsize $\epsilon=2\%$};
    \node[below right,Blue] at (15,185.4) {\scriptsize $\epsilon=1\%$};

    \addlegendentry{$\alpha_{Th}$ $F_{LG}=0$}
    \addlegendentry{$\alpha_{Th}$ $F_{LG}=1$}

    \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.25$}
    % \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.25$}
    \addlegendentry{Expected $F_{LG}=0.25$}

    \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.50$}
    % \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.50$}
    \addlegendentry{Expected $F_{LG}=0.50$}

    \addlegendentry{$\alpha_{Th}$ $F_{LG}=0.75$}
    %\addlegendentry{$\alpha_{Th}$ $F_{LG}=0.75$}
    \addlegendentry{Expected $F_{LG}=0.75$}

    
  \end{groupplot}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:


==> pgfFigures/geometry2D.tex <==
\begin{tikzpicture}[scale=0.7]
  \draw[thick] (0,0) --(6,0)--(6,3)--(0,3)--(0,0);
  % \foreach \x in {0.,0.25,...,6} 
  % \draw[>=stealth,->] (\x,3.5)--(\x,3);
  \foreach \x in {0.,0.25,...,3} 
  \draw[>=stealth,->] (-0.5,\x)--(0.,\x);
  
  \node(a)at(-2.5,1.5){ \scriptsize $\tens{\sigma}\cdot\vect{e}_1=\matrice{ \sigma_d(t) \\0\\0}$}; 
  \draw(0,3.4)--(6.,3.4);
  \draw(0,-.4)--(6.,-.4);
  
  \foreach \x in {0.5,1.,...,5.5} 
  \draw(\x,-0.2)circle(0.2);
  \foreach \x in {0.5,1.,...,5.5} 
  \draw(\x,3.2)circle(0.2);
  
  \fill [pattern=north east lines](0.,-0.4)rectangle+(6.,-0.4);
  \fill [pattern=north east lines](0.,3.4)rectangle+(6.,0.4);
  
  \draw[>=stealth,<->](5.9,0)--node[left=1pt]{\footnotesize $h= \:4.8 \times 10^{-3}$ m}(5.9,3);
  \draw[>=stealth,<->](0,0.2)--node[above=1pt]{\footnotesize  $l= \: 9.6 \times 10^{-3}$ m}(6,0.2);
  \draw[>=stealth,->](-2.5,-1.)--(-1.5,-1.)node(a)[anchor=north]{\footnotesize  $\vect{e}_1$};
  \draw[>=stealth,->](-2.5,-1.)--(-2.5,0)node(a)[anchor=south]{\footnotesize  $\vect{e}_2$};

\end{tikzpicture}




==> pgfFigures/square240_160_FLG25.tex <==
\begin{tikzpicture}[scale=0.75]
\draw (4.301391552,2.2611801320000002) -- (4.241096087,2.1889558699999996); % edge 1
\draw (4.241096087,2.1889558699999996) -- (4.196927845,2.1624947079999997); % edge 2
\draw (4.196927845,2.1624947079999997) -- (4.187838228,2.168021923); % edge 3
\draw (4.187838228,2.168021923) -- (4.133052501,2.319086004); % edge 4
\draw (4.133052501,2.319086004) -- (4.243333259,2.400792528); % edge 5
\draw (4.243333259,2.400792528) -- (4.301391552,2.2611801320000002); % edge 6
\draw (2.93072029,3.075331876) -- (3.0524068680000003,3.102348031); % edge 7
\draw (3.0524068680000003,3.102348031) -- (2.998982163,2.968044813); % edge 8
\draw (2.998982163,2.968044813) -- (2.8479497680000003,2.9484235699999997); % edge 9
\draw (2.8479497680000003,2.9484235699999997) -- (2.820354022,2.964297039); % edge 10
\draw (2.820354022,2.964297039) -- (2.8264679370000003,3.005001043); % edge 11
\draw (2.8264679370000003,3.005001043) -- (2.93072029,3.075331876); % edge 12
\draw (1.4500302189999998,2.5587461709999997) -- (1.4928015099999998,2.620897854); % edge 13
\draw (1.4928015099999998,2.620897854) -- (1.641666938,2.692204986); % edge 14
\draw (1.641666938,2.692204986) -- (1.6557856459999998,2.583643466); % edge 15
\draw (1.6557856459999998,2.583643466) -- (1.497923941,2.4970210199999996); % edge 16
\draw (1.497923941,2.4970210199999996) -- (1.478676692,2.5167748960000003); % edge 17
\draw (1.478676692,2.5167748960000003) -- (1.4500302189999998,2.5587461709999997); % edge 18
\draw (1.327494812,1.835244141) -- (1.536618362,1.720802385); % edge 19
\draw (1.536618362,1.720802385) -- (1.543558598,1.614550502); % edge 20
\draw (1.543558598,1.614550502) -- (1.523183958,1.580343318); % edge 21
\draw (1.523183958,1.580343318) -- (1.450571335,1.544038187); % edge 22
\draw (1.450571335,1.544038187) -- (1.405960481,1.540190569); % edge 23
\draw (1.405960481,1.540190569) -- (1.359340076,1.5505240089999999); % edge 24
\draw (1.359340076,1.5505240089999999) -- (1.283005958,1.7998628259999998); % edge 25
\draw (1.283005958,1.7998628259999998) -- (1.299301963,1.826484719); % edge 26
\draw (1.299301963,1.826484719) -- (1.327494812,1.835244141); % edge 27
\draw (2.5894635360000002,1.286425641) -- (2.691788597,1.349174822); % edge 28
\draw (2.691788597,1.349174822) -- (2.731537951,1.161756737); % edge 29
\draw (2.731537951,1.161756737) -- (2.719260548,1.149279283); % edge 30
\draw (2.719260548,1.149279283) -- (2.56005241,1.205239306); % edge 31
\draw (2.56005241,1.205239306) -- (2.5594679489999996,1.206263726); % edge 32
\draw (2.5594679489999996,1.206263726) -- (2.5894635360000002,1.286425641); % edge 33
\draw (1.8979475869999998,3.909440478) -- (1.9275734960000002,3.878752675); % edge 34
\draw (1.9275734960000002,3.878752675) -- (1.953908143,3.768665093); % edge 35
\draw (1.953908143,3.768665093) -- (1.9039743649999998,3.76542949); % edge 36
\draw (1.9039743649999998,3.76542949) -- (1.776819702,3.862070312); % edge 37
\draw (1.776819702,3.862070312) -- (1.7750212810000001,3.873853725); % edge 38
\draw (1.7750212810000001,3.873853725) -- (1.8208538429999999,3.904427954); % edge 39
\draw (1.8208538429999999,3.904427954) -- (1.8979475869999998,3.909440478); % edge 40
\draw (3.366315428,1.3549397090000002) -- (3.530024115,1.320750393); % edge 41
\draw (3.530024115,1.320750393) -- (3.533385506,1.169467101); % edge 42
\draw (3.533385506,1.169467101) -- (3.465373604,1.126332012); % edge 43
\draw (3.465373604,1.126332012) -- (3.445205593,1.1311390860000001); % edge 44
\draw (3.445205593,1.1311390860000001) -- (3.366315428,1.3549397090000002); % edge 45
\draw (1.360433397,0.42902269) -- (1.205133854,0.51802711); % edge 46
\draw (1.205133854,0.51802711) -- (1.321997248,0.6205432820000001); % edge 47
\draw (1.321997248,0.6205432820000001) -- (1.328394947,0.620605385); % edge 48
\draw (1.328394947,0.620605385) -- (1.404623065,0.516816305); % edge 49
\draw (1.404623065,0.516816305) -- (1.403932096,0.48928434200000004); % edge 50
\draw (1.403932096,0.48928434200000004) -- (1.360433397,0.42902269); % edge 51
\draw (2.645275406,1.9626357920000002) -- (2.66384434,1.9547885379999999); % edge 52
\draw (2.66384434,1.9547885379999999) -- (2.8049410640000003,1.850982709); % edge 53
\draw (2.8049410640000003,1.850982709) -- (2.6035518879999997,1.8164000359999999); % edge 54
\draw (2.6035518879999997,1.8164000359999999) -- (2.574961005,1.8381297769999998); % edge 55
\draw (2.574961005,1.8381297769999998) -- (2.586416716,1.9242276969999998); % edge 56
\draw (2.586416716,1.9242276969999998) -- (2.645275406,1.9626357920000002); % edge 57
\draw (3.387160044,2.82983188) -- (3.467139142,2.867785122); % edge 58
\draw (3.467139142,2.867785122) -- (3.5760806059999997,2.814734209); % edge 59
\draw (3.5760806059999997,2.814734209) -- (3.589936368,2.738388889); % edge 60
\draw (3.589936368,2.738388889) -- (3.540359514,2.660466838); % edge 61
\draw (3.540359514,2.660466838) -- (3.387160044,2.82983188); % edge 62
\draw (2.7851951209999997,-0.0) -- (2.981743043,-0.0); % edge 63
\draw (2.7851951209999997,-0.0) -- (2.820942132,0.12209336800000001); % edge 64
\draw (2.820942132,0.12209336800000001) -- (2.946940494,0.275581631); % edge 65
\draw (2.946940494,0.275581631) -- (3.040441366,0.22265702799999998); % edge 66
\draw (3.040441366,0.22265702799999998) -- (2.981743043,-0.0); % edge 67
\draw (0.8205587679999999,3.545701987) -- (0.823521223,3.570723062); % edge 68
\draw (0.823521223,3.570723062) -- (0.9963935150000001,3.6307275459999997); % edge 69
\draw (0.9963935150000001,3.6307275459999997) -- (1.002726552,3.602076587); % edge 70
\draw (1.002726552,3.602076587) -- (0.946127604,3.448884785); % edge 71
\draw (0.946127604,3.448884785) -- (0.916064317,3.460947089); % edge 72
\draw (0.916064317,3.460947089) -- (0.8205587679999999,3.545701987); % edge 73
\draw (4.156428496,4.3236741290000005) -- (4.048783688,4.128189946); % edge 74
\draw (4.048783688,4.128189946) -- (3.930610046,4.1505684789999995); % edge 75
\draw (3.930610046,4.1505684789999995) -- (3.9311825379999994,4.153824304); % edge 76
\draw (3.9311825379999994,4.153824304) -- (4.055701904,4.342948367); % edge 77
\draw (4.055701904,4.342948367) -- (4.150760152999999,4.349887182000001); % edge 78
\draw (4.150760152999999,4.349887182000001) -- (4.156428496,4.3236741290000005); % edge 79
\draw (-0.0,3.1722562439999997) -- (-0.0,2.965698199); % edge 80
\draw (-0.0,3.1722562439999997) -- (0.12253905600000001,3.186014176); % edge 81
\draw (0.12253905600000001,3.186014176) -- (0.120570338,3.0573131989999998); % edge 82
\draw (0.120570338,3.0573131989999998) -- (-0.0,2.965698199); % edge 83
\draw (3.551159494,1.17141127) -- (3.64556442,0.9994755909999999); % edge 84
\draw (3.64556442,0.9994755909999999) -- (3.5329995,0.973807688); % edge 85
\draw (3.5329995,0.973807688) -- (3.522468573,0.992151527); % edge 86
\draw (3.522468573,0.992151527) -- (3.465373604,1.126332012); % edge 87
\draw (3.533385506,1.169467101) -- (3.551159494,1.17141127); % edge 88
\draw (2.4859085640000003,0.587147185) -- (2.528602448,0.6230454830000001); % edge 89
\draw (2.528602448,0.6230454830000001) -- (2.568238663,0.590724308); % edge 90
\draw (2.568238663,0.590724308) -- (2.633137789,0.455508264); % edge 91
\draw (2.633137789,0.455508264) -- (2.616680498,0.435733929); % edge 92
\draw (2.616680498,0.435733929) -- (2.4731286740000002,0.474543646); % edge 93
\draw (2.4731286740000002,0.474543646) -- (2.4152388319999996,0.504292882); % edge 94
\draw (2.4152388319999996,0.504292882) -- (2.414842115,0.5055278689999999); % edge 95
\draw (2.414842115,0.5055278689999999) -- (2.4859085640000003,0.587147185); % edge 96
\draw (2.848506038,4.648567376) -- (2.802107271,4.574988323); % edge 97
\draw (2.802107271,4.574988323) -- (2.766946765,4.5329444279999995); % edge 98
\draw (2.766946765,4.5329444279999995) -- (2.676489999,4.564998705); % edge 99
\draw (2.676489999,4.564998705) -- (2.7983611589999997,4.744697043); % edge 100
\draw (2.7983611589999997,4.744697043) -- (2.84959657,4.668201123); % edge 101
\draw (2.84959657,4.668201123) -- (2.848506038,4.648567376); % edge 102
\draw (2.485672322,1.5907007279999998) -- (2.4386563960000003,1.488557681); % edge 103
\draw (2.4386563960000003,1.488557681) -- (2.3702401619999995,1.4518528409999998); % edge 104
\draw (2.3702401619999995,1.4518528409999998) -- (2.3370450089999997,1.461328222); % edge 105
\draw (2.3370450089999997,1.461328222) -- (2.382116948,1.6545314119999999); % edge 106
\draw (2.382116948,1.6545314119999999) -- (2.4235682649999997,1.6958869970000001); % edge 107
\draw (2.4235682649999997,1.6958869970000001) -- (2.453789578,1.667675207); % edge 108
\draw (2.453789578,1.667675207) -- (2.485672322,1.5907007279999998); % edge 109
\draw (0.841352474,1.15042541) -- (0.832002966,1.1537284030000001); % edge 110
\draw (0.832002966,1.1537284030000001) -- (0.7978171829999999,1.283574394); % edge 111
\draw (0.7978171829999999,1.283574394) -- (0.906307651,1.386862099); % edge 112
\draw (0.906307651,1.386862099) -- (0.9068015779999999,1.387141434); % edge 113
\draw (0.9068015779999999,1.387141434) -- (1.05978551,1.217280767); % edge 114
\draw (1.05978551,1.217280767) -- (1.024956067,1.155724697); % edge 115
\draw (1.024956067,1.155724697) -- (0.841352474,1.15042541); % edge 116
\draw (2.803613655,2.127164547) -- (2.6806026259999998,2.2945493449999996); % edge 117
\draw (2.6806026259999998,2.2945493449999996) -- (2.735802499,2.316773371); % edge 118
\draw (2.735802499,2.316773371) -- (2.832703126,2.2992643459999997); % edge 119
\draw (2.832703126,2.2992643459999997) -- (2.8847755969999995,2.249618069); % edge 120
\draw (2.8847755969999995,2.249618069) -- (2.890049917,2.213005788); % edge 121
\draw (2.890049917,2.213005788) -- (2.803613655,2.127164547); % edge 122
\draw (1.073378929,1.4171902570000001) -- (1.205959896,1.4167577969999998); % edge 123
\draw (1.205959896,1.4167577969999998) -- (1.171977227,1.25209325); % edge 124
\draw (1.171977227,1.25209325) -- (1.168001691,1.248255234); % edge 125
\draw (1.168001691,1.248255234) -- (1.088271978,1.2297523289999999); % edge 126
\draw (1.088271978,1.2297523289999999) -- (1.075939629,1.227663376); % edge 127
\draw (1.075939629,1.227663376) -- (1.073378929,1.4171902570000001); % edge 128
\draw (2.395975783,1.084090747) -- (2.2634467289999995,1.1128267200000002); % edge 129
\draw (2.2634467289999995,1.1128267200000002) -- (2.347703862,1.2507044729999999); % edge 130
\draw (2.347703862,1.2507044729999999) -- (2.431125909,1.264670511); % edge 131
\draw (2.431125909,1.264670511) -- (2.457618484,1.253931318); % edge 132
\draw (2.457618484,1.253931318) -- (2.395975783,1.084090747); % edge 133
\draw (0.541667027,4.317842326999999) -- (0.622266478,4.179533945); % edge 134
\draw (0.622266478,4.179533945) -- (0.609256395,4.150996505); % edge 135
\draw (0.609256395,4.150996505) -- (0.490817256,4.208270362); % edge 136
\draw (0.490817256,4.208270362) -- (0.46335957399999994,4.2986667910000005); % edge 137
\draw (0.46335957399999994,4.2986667910000005) -- (0.482365114,4.325542528000001); % edge 138
\draw (0.482365114,4.325542528000001) -- (0.5022423610000001,4.334390662000001); % edge 139
\draw (0.5022423610000001,4.334390662000001) -- (0.541667027,4.317842326999999); % edge 140
\draw (3.381399,1.704599129) -- (3.26365194,1.70835667); % edge 141
\draw (3.26365194,1.70835667) -- (3.2769570519999998,1.8786173339999999); % edge 142
\draw (3.2769570519999998,1.8786173339999999) -- (3.4958300589999998,1.806954904); % edge 143
\draw (3.4958300589999998,1.806954904) -- (3.491246231,1.759295265); % edge 144
\draw (3.491246231,1.759295265) -- (3.381399,1.704599129); % edge 145
\draw (0.6627973079999999,-0.0) -- (0.845805247,-0.0); % edge 146
\draw (0.7931676990000001,0.127415353) -- (0.825809783,0.101382308); % edge 147
\draw (0.825809783,0.101382308) -- (0.845805247,-0.0); % edge 148
\draw (0.6627973079999999,-0.0) -- (0.663530991,0.08032349300000001); % edge 149
\draw (0.663530991,0.08032349300000001) -- (0.7931676990000001,0.127415353); % edge 150
\draw (1.1334737339999998,3.538161124) -- (1.125370172,3.59921678); % edge 151
\draw (1.125370172,3.59921678) -- (1.208990252,3.642842904); % edge 152
\draw (1.208990252,3.642842904) -- (1.223111337,3.6437530479999998); % edge 153
\draw (1.223111337,3.6437530479999998) -- (1.248777139,3.588389431); % edge 154
\draw (1.248777139,3.588389431) -- (1.248618976,3.451343089); % edge 155
\draw (1.248618976,3.451343089) -- (1.208922909,3.440501802); % edge 156
\draw (1.208922909,3.440501802) -- (1.1334737339999998,3.538161124); % edge 157
\draw (1.678591291,3.0993026439999998) -- (1.5872745129999999,3.0976372359999997); % edge 158
\draw (1.5872745129999999,3.0976372359999997) -- (1.628093245,3.226379775); % edge 159
\draw (1.628093245,3.226379775) -- (1.7814993879999999,3.286834022); % edge 160
\draw (1.7814993879999999,3.286834022) -- (1.75303975,3.22058146); % edge 161
\draw (1.75303975,3.22058146) -- (1.678591291,3.0993026439999998); % edge 162
\draw (2.901675348,4.409582072) -- (2.931961392,4.31166178); % edge 163
\draw (2.931961392,4.31166178) -- (2.89749282,4.255688257); % edge 164
\draw (2.89749282,4.255688257) -- (2.79479282,4.321857805); % edge 165
\draw (2.79479282,4.321857805) -- (2.7797102469999997,4.410216217); % edge 166
\draw (2.7797102469999997,4.410216217) -- (2.901675348,4.409582072); % edge 167
\draw (1.002726552,3.602076587) -- (1.125370172,3.59921678); % edge 168
\draw (1.1334737339999998,3.538161124) -- (0.962649322,3.420199644); % edge 169
\draw (0.962649322,3.420199644) -- (0.946127604,3.448884785); % edge 170
\draw (0.316218733,0.114007378) -- (0.143339202,0.121440205); % edge 171
\draw (0.143339202,0.121440205) -- (0.118043728,0.194706034); % edge 172
\draw (0.118043728,0.194706034) -- (0.212011825,0.379158558); % edge 173
\draw (0.212011825,0.379158558) -- (0.227184027,0.397426476); % edge 174
\draw (0.227184027,0.397426476) -- (0.329719278,0.364549098); % edge 175
\draw (0.329719278,0.364549098) -- (0.316218733,0.114007378); % edge 176
\draw (1.351124389,3.603523742) -- (1.248777139,3.588389431); % edge 177
\draw (1.223111337,3.6437530479999998) -- (1.309929472,3.767609022); % edge 178
\draw (1.309929472,3.767609022) -- (1.352724872,3.799445885); % edge 179
\draw (1.352724872,3.799445885) -- (1.36303014,3.795688956); % edge 180
\draw (1.36303014,3.795688956) -- (1.351124389,3.603523742); % edge 181
\draw (1.123871739,0.591763111) -- (1.189468749,0.518638877); % edge 182
\draw (1.189468749,0.518638877) -- (1.117862063,0.429967105); % edge 183
\draw (1.117862063,0.429967105) -- (1.021414864,0.40197688000000004); % edge 184
\draw (1.021414864,0.40197688000000004) -- (1.014496422,0.558559078); % edge 185
\draw (1.014496422,0.558559078) -- (1.123871739,0.591763111); % edge 186
\draw (2.512683745,3.1760661530000003) -- (2.575797381,3.0495459769999997); % edge 187
\draw (2.575797381,3.0495459769999997) -- (2.559056775,3.014198256); % edge 188
\draw (2.559056775,3.014198256) -- (2.403309862,2.989949188); % edge 189
\draw (2.403309862,2.989949188) -- (2.359207556,3.0087787359999996); % edge 190
\draw (2.359207556,3.0087787359999996) -- (2.512683745,3.1760661530000003); % edge 191
\draw (2.4505881709999997,4.098668851999999) -- (2.465313933,4.060833089); % edge 192
\draw (2.465313933,4.060833089) -- (2.3461194770000002,3.9381749860000004); % edge 193
\draw (2.3461194770000002,3.9381749860000004) -- (2.265278451,4.0943918329999995); % edge 194
\draw (2.265278451,4.0943918329999995) -- (2.323823482,4.1066845690000005); % edge 195
\draw (2.323823482,4.1066845690000005) -- (2.4505881709999997,4.098668851999999); % edge 196
\draw (2.5426690560000003,3.706733374) -- (2.516171622,3.5801111580000002); % edge 197
\draw (2.516171622,3.5801111580000002) -- (2.515671812,3.57891329); % edge 198
\draw (2.515671812,3.57891329) -- (2.334552701,3.664857561); % edge 199
\draw (2.334552701,3.664857561) -- (2.335246168,3.6980419270000002); % edge 200
\draw (2.335246168,3.6980419270000002) -- (2.355819602,3.726742704); % edge 201
\draw (2.355819602,3.726742704) -- (2.376460935,3.7364927470000002); % edge 202
\draw (2.376460935,3.7364927470000002) -- (2.5426690560000003,3.706733374); % edge 203
\draw (0.326274834,1.5834000709999998) -- (0.331309708,1.581891137); % edge 204
\draw (0.331309708,1.581891137) -- (0.419092957,1.368606725); % edge 205
\draw (0.419092957,1.368606725) -- (0.431934349,1.2986681789999999); % edge 206
\draw (0.431934349,1.2986681789999999) -- (0.31964854200000004,1.305866012); % edge 207
\draw (0.31964854200000004,1.305866012) -- (0.189670972,1.332522645); % edge 208
\draw (0.189670972,1.332522645) -- (0.201149203,1.5161818719999998); % edge 209
\draw (0.201149203,1.5161818719999998) -- (0.326274834,1.5834000709999998); % edge 210
\draw (1.4023363199999999,1.951420999) -- (1.243553058,2.023485344); % edge 211
\draw (1.243553058,2.023485344) -- (1.23566391,2.0459934129999997); % edge 212
\draw (1.23566391,2.0459934129999997) -- (1.337806319,2.189975164); % edge 213
\draw (1.337806319,2.189975164) -- (1.3890335230000002,2.160682009); % edge 214
\draw (1.3890335230000002,2.160682009) -- (1.4023363199999999,1.951420999); % edge 215
\draw (1.359340076,1.5505240089999999) -- (1.258131537,1.500906991); % edge 216
\draw (1.258131537,1.500906991) -- (1.154213816,1.5906319679999998); % edge 217
\draw (1.154213816,1.5906319679999998) -- (1.105598984,1.663667531); % edge 218
\draw (1.105598984,1.663667531) -- (1.2011181169999998,1.748704122); % edge 219
\draw (1.2011181169999998,1.748704122) -- (1.283005958,1.7998628259999998); % edge 220
\draw (3.1121842799999997,0.5025329479999999) -- (3.068999844,0.42441405); % edge 221
\draw (3.068999844,0.42441405) -- (2.92670866,0.30862733800000003); % edge 222
\draw (2.92670866,0.30862733800000003) -- (2.8729300269999998,0.337161187); % edge 223
\draw (2.8729300269999998,0.337161187) -- (2.842840876,0.473540097); % edge 224
\draw (2.842840876,0.473540097) -- (3.032287743,0.6097863330000001); % edge 225
\draw (3.032287743,0.6097863330000001) -- (3.076723752,0.61388318); % edge 226
\draw (3.076723752,0.61388318) -- (3.093765531,0.596635119); % edge 227
\draw (3.093765531,0.596635119) -- (3.1121842799999997,0.5025329479999999); % edge 228
\draw (3.86127587,2.4020732139999996) -- (3.899072297,2.484179311); % edge 229
\draw (3.899072297,2.484179311) -- (3.9514263940000003,2.441122708); % edge 230
\draw (3.9514263940000003,2.441122708) -- (3.963108703,2.266899891); % edge 231
\draw (3.963108703,2.266899891) -- (3.956959308,2.256163996); % edge 232
\draw (3.956959308,2.256163996) -- (3.814285657,2.21756489); % edge 233
\draw (3.814285657,2.21756489) -- (3.795996495,2.232439201); % edge 234
\draw (3.795996495,2.232439201) -- (3.86127587,2.4020732139999996); % edge 235
\draw (4.001776992,2.199709711) -- (4.034610922,2.078300015); % edge 236
\draw (4.034610922,2.078300015) -- (3.9869008470000002,1.9783471639999999); % edge 237
\draw (3.9869008470000002,1.9783471639999999) -- (3.791847266,2.105849019); % edge 238
\draw (3.791847266,2.105849019) -- (3.814285657,2.21756489); % edge 239
\draw (3.956959308,2.256163996) -- (4.001776992,2.199709711); % edge 240
\draw (0.25011061900000003,3.739444797) -- (0.33050884799999997,3.7383857689999997); % edge 241
\draw (0.33050884799999997,3.7383857689999997) -- (0.41238421199999997,3.670933471); % edge 242
\draw (0.41238421199999997,3.670933471) -- (0.401995063,3.637914056); % edge 243
\draw (0.401995063,3.637914056) -- (0.235566548,3.6534536799999997); % edge 244
\draw (0.235566548,3.6534536799999997) -- (0.1981105,3.674068704); % edge 245
\draw (0.1981105,3.674068704) -- (0.192925221,3.717319264); % edge 246
\draw (0.192925221,3.717319264) -- (0.25011061900000003,3.739444797); % edge 247
\draw (3.62192954,0.8355515219999999) -- (3.5902615719999997,0.696640462); % edge 248
\draw (3.5902615719999997,0.696640462) -- (3.474022947,0.776556225); % edge 249
\draw (3.474022947,0.776556225) -- (3.4674316979999995,0.858158636); % edge 250
\draw (3.4674316979999995,0.858158636) -- (3.511350862,0.8978323579999999); % edge 251
\draw (3.511350862,0.8978323579999999) -- (3.62192954,0.8355515219999999); % edge 252
\draw (0.8409119249999999,2.2802018569999998) -- (0.828389431,2.14012101); % edge 253
\draw (0.828389431,2.14012101) -- (0.825444794,2.138154839); % edge 254
\draw (0.825444794,2.138154839) -- (0.774546474,2.155630322); % edge 255
\draw (0.774546474,2.155630322) -- (0.673747365,2.2703968029999997); % edge 256
\draw (0.673747365,2.2703968029999997) -- (0.680104844,2.300824189); % edge 257
\draw (0.680104844,2.300824189) -- (0.8409119249999999,2.2802018569999998); % edge 258
\draw (3.469343128,4.8) -- (3.4118039469999997,4.8); % edge 259
\draw (3.469343128,4.8) -- (3.6158693630000003,4.661993172); % edge 260
\draw (3.6158693630000003,4.661993172) -- (3.500680251,4.5665651910000005); % edge 261
\draw (3.500680251,4.5665651910000005) -- (3.4118039469999997,4.8); % edge 262
\draw (0.9965687739999999,3.653726113) -- (0.874507996,3.736520968); % edge 263
\draw (0.874507996,3.736520968) -- (0.9661337160000001,3.8574248190000002); % edge 264
\draw (0.9661337160000001,3.8574248190000002) -- (1.053017598,3.754031026); % edge 265
\draw (1.053017598,3.754031026) -- (1.052052685,3.745853605); % edge 266
\draw (1.052052685,3.745853605) -- (0.9965687739999999,3.653726113); % edge 267
\draw (-0.0,0.233695605) -- (0.0,0.0); % edge 268
\draw (0.0,0.0) -- (0.06494797399999999,-0.0); % edge 269
\draw (-0.0,0.233695605) -- (0.118043728,0.194706034); % edge 270
\draw (0.143339202,0.121440205) -- (0.06494797399999999,-0.0); % edge 271
\draw (4.8,3.118759208) -- (4.8,3.343659741); % edge 272
\draw (4.676226133999999,3.337802076) -- (4.8,3.343659741); % edge 273
\draw (4.8,3.118759208) -- (4.72065797,3.1016421289999996); % edge 274
\draw (4.72065797,3.1016421289999996) -- (4.676226133999999,3.337802076); % edge 275
\draw (3.716546774,-0.0) -- (3.9211073039999995,-0.0); % edge 276
\draw (3.850478177,0.27265583) -- (3.9211073039999995,-0.0); % edge 277
\draw (3.716546774,-0.0) -- (3.7263056949999998,0.253440901); % edge 278
\draw (3.7263056949999998,0.253440901) -- (3.74874701,0.29106186700000003); % edge 279
\draw (3.74874701,0.29106186700000003) -- (3.758852828,0.294888711); % edge 280
\draw (3.758852828,0.294888711) -- (3.850478177,0.27265583); % edge 281
\draw (3.462579327,3.034149495) -- (3.501712325,2.997831676); % edge 282
\draw (3.501712325,2.997831676) -- (3.467139142,2.867785122); % edge 283
\draw (3.387160044,2.82983188) -- (3.3204035309999997,2.855176093); % edge 284
\draw (3.3204035309999997,2.855176093) -- (3.3471480330000003,2.9108458909999997); % edge 285
\draw (3.3471480330000003,2.9108458909999997) -- (3.462579327,3.034149495); % edge 286
\draw (3.62192954,0.8355515219999999) -- (3.625461414,0.8373236550000001); % edge 287
\draw (3.625461414,0.8373236550000001) -- (3.78294786,0.780064633); % edge 288
\draw (3.78294786,0.780064633) -- (3.7819716740000002,0.7732158349999999); % edge 289
\draw (3.7819716740000002,0.7732158349999999) -- (3.658314863,0.658410574); % edge 290
\draw (3.658314863,0.658410574) -- (3.6137919050000002,0.652888777); % edge 291
\draw (3.6137919050000002,0.652888777) -- (3.5902615719999997,0.696640462); % edge 292
\draw (1.123871739,0.591763111) -- (1.129819812,0.7198343429999999); % edge 293
\draw (1.129819812,0.7198343429999999) -- (1.321997248,0.6205432820000001); % edge 294
\draw (1.205133854,0.51802711) -- (1.189468749,0.518638877); % edge 295
\draw (3.628114186,1.6595981149999999) -- (3.7531636749999997,1.6865916989999998); % edge 296
\draw (3.7531636749999997,1.6865916989999998) -- (3.826983599,1.560597031); % edge 297
\draw (3.826983599,1.560597031) -- (3.8277510809999997,1.53212463); % edge 298
\draw (3.8277510809999997,1.53212463) -- (3.675277166,1.561174453); % edge 299
\draw (3.675277166,1.561174453) -- (3.602457723,1.629524177); % edge 300
\draw (3.602457723,1.629524177) -- (3.598438829,1.637647019); % edge 301
\draw (3.598438829,1.637647019) -- (3.628114186,1.6595981149999999); % edge 302
\draw (4.8,1.5993930200000002) -- (4.8,1.824051038); % edge 303
\draw (4.8,1.5993930200000002) -- (4.689476211,1.631670536); % edge 304
\draw (4.689476211,1.631670536) -- (4.6660749599999995,1.68174848); % edge 305
\draw (4.6660749599999995,1.68174848) -- (4.728092039,1.820797484); % edge 306
\draw (4.728092039,1.820797484) -- (4.8,1.824051038); % edge 307
\draw (3.778297466,2.6103030279999997) -- (3.79776937,2.562947914); % edge 308
\draw (3.79776937,2.562947914) -- (3.686473829,2.43669885); % edge 309
\draw (3.686473829,2.43669885) -- (3.656439614,2.404516111); % edge 310
\draw (3.656439614,2.404516111) -- (3.509445058,2.5266923809999997); % edge 311
\draw (3.509445058,2.5266923809999997) -- (3.500789349,2.553955157); % edge 312
\draw (3.500789349,2.553955157) -- (3.5101171809999996,2.591959915); % edge 313
\draw (3.5101171809999996,2.591959915) -- (3.5413402599999997,2.6477046239999997); % edge 314
\draw (3.5413402599999997,2.6477046239999997) -- (3.778297466,2.6103030279999997); % edge 315
\draw (0.06494797399999999,-0.0) -- (0.332037509,-0.0); % edge 316
\draw (0.316218733,0.114007378) -- (0.332757924,0.098665563); % edge 317
\draw (0.332757924,0.098665563) -- (0.332037509,-0.0); % edge 318
\draw (0.7089352919999999,3.963424607) -- (0.756414043,3.97659311); % edge 319
\draw (0.756414043,3.97659311) -- (0.865812284,3.879067972); % edge 320
\draw (0.865812284,3.879067972) -- (0.7878098800000001,3.7885333049999996); % edge 321
\draw (0.7878098800000001,3.7885333049999996) -- (0.760864023,3.7910719189999997); % edge 322
\draw (0.760864023,3.7910719189999997) -- (0.7089352919999999,3.963424607); % edge 323
\draw (4.8,2.833503505) -- (4.8,3.118759208); % edge 324
\draw (4.637609021,2.922633027) -- (4.589386899,3.032475041); % edge 325
\draw (4.589386899,3.032475041) -- (4.72065797,3.1016421289999996); % edge 326
\draw (4.8,2.833503505) -- (4.726494450000001,2.8217388519999997); % edge 327
\draw (4.726494450000001,2.8217388519999997) -- (4.637609021,2.922633027); % edge 328
\draw (4.0344233229999995,1.425457308) -- (4.062212409,1.457785718); % edge 329
\draw (4.062212409,1.457785718) -- (4.154379597,1.30035475); % edge 330
\draw (4.154379597,1.30035475) -- (4.031617843,1.2078422709999999); % edge 331
\draw (4.031617843,1.2078422709999999) -- (3.996901061,1.196045611); % edge 332
\draw (3.996901061,1.196045611) -- (3.9793554440000003,1.22720012); % edge 333
\draw (3.9793554440000003,1.22720012) -- (4.0344233229999995,1.425457308); % edge 334
\draw (1.9039743649999998,3.76542949) -- (1.776337627,3.66834201); % edge 335
\draw (1.776337627,3.66834201) -- (1.7481911319999999,3.676814881); % edge 336
\draw (1.7481911319999999,3.676814881) -- (1.7228938569999999,3.711357785); % edge 337
\draw (1.7228938569999999,3.711357785) -- (1.776819702,3.862070312); % edge 338
\draw (1.567030889,4.346593705) -- (1.644206253,4.425319657); % edge 339
\draw (1.644206253,4.425319657) -- (1.781271689,4.390544556); % edge 340
\draw (1.781271689,4.390544556) -- (1.784534707,4.373260426); % edge 341
\draw (1.784534707,4.373260426) -- (1.778161556,4.367333058); % edge 342
\draw (1.778161556,4.367333058) -- (1.6102212349999998,4.28968202); % edge 343
\draw (1.6102212349999998,4.28968202) -- (1.583258551,4.315193837); % edge 344
\draw (1.583258551,4.315193837) -- (1.567030889,4.346593705); % edge 345
\draw (1.259891608,1.889415726) -- (1.243553058,2.023485344); % edge 346
\draw (1.4023363199999999,1.951420999) -- (1.447571848,1.9061421859999998); % edge 347
\draw (1.447571848,1.9061421859999998) -- (1.327494812,1.835244141); % edge 348
\draw (1.299301963,1.826484719) -- (1.259891608,1.889415726); % edge 349
\draw (1.269597938,1.264424985) -- (1.328466404,1.375677153); % edge 350
\draw (1.328466404,1.375677153) -- (1.4084415849999998,1.3498822940000001); % edge 351
\draw (1.4084415849999998,1.3498822940000001) -- (1.461703979,1.30238931); % edge 352
\draw (1.461703979,1.30238931) -- (1.4214780969999998,1.1735590829999998); % edge 353
\draw (1.4214780969999998,1.1735590829999998) -- (1.269597938,1.264424985); % edge 354
\draw (4.8,2.585617882) -- (4.8,2.833503505); % edge 355
\draw (4.8,2.585617882) -- (4.750317708,2.6042471419999997); % edge 356
\draw (4.750317708,2.6042471419999997) -- (4.680273284,2.715820541); % edge 357
\draw (4.680273284,2.715820541) -- (4.726494450000001,2.8217388519999997); % edge 358
\draw (1.031297377,2.423530949) -- (0.917419694,2.551417043); % edge 359
\draw (0.917419694,2.551417043) -- (1.094085405,2.600887157); % edge 360
\draw (1.094085405,2.600887157) -- (1.151005167,2.497383066); % edge 361
\draw (1.151005167,2.497383066) -- (1.125640162,2.457417183); % edge 362
\draw (1.125640162,2.457417183) -- (1.031297377,2.423530949); % edge 363
\draw (3.996354608,1.021916112) -- (3.763433397,0.9644085389999999); % edge 364
\draw (3.763433397,0.9644085389999999) -- (3.717285864,0.992131553); % edge 365
\draw (3.717285864,0.992131553) -- (3.706960735,1.008598299); % edge 366
\draw (3.706960735,1.008598299) -- (3.721971534,1.111050933); % edge 367
\draw (3.721971534,1.111050933) -- (3.993633415,1.18460261); % edge 368
\draw (3.993633415,1.18460261) -- (4.016768372,1.036967249); % edge 369
\draw (4.016768372,1.036967249) -- (3.996354608,1.021916112); % edge 370
\draw (4.694468152,4.8) -- (4.320670155,4.8); % edge 371
\draw (4.351760613,4.715871731) -- (4.320670155,4.8); % edge 372
\draw (4.694468152,4.8) -- (4.596645517,4.585428197000001); % edge 373
\draw (4.596645517,4.585428197000001) -- (4.5129996000000006,4.5830840109999995); % edge 374
\draw (4.5129996000000006,4.5830840109999995) -- (4.351760613,4.715871731); % edge 375
\draw (1.678591291,3.0993026439999998) -- (1.6814102830000002,3.0267703019999996); % edge 376
\draw (1.6814102830000002,3.0267703019999996) -- (1.6596078969999999,2.989158437); % edge 377
\draw (1.6596078969999999,2.989158437) -- (1.6408066460000001,2.9817091409999996); % edge 378
\draw (1.6408066460000001,2.9817091409999996) -- (1.550732335,2.997927141); % edge 379
\draw (1.550732335,2.997927141) -- (1.485617817,3.0430218919999996); % edge 380
\draw (1.485617817,3.0430218919999996) -- (1.5872745129999999,3.0976372359999997); % edge 381
\draw (0.188160905,3.9373974720000002) -- (0.169991012,3.74182286); % edge 382
\draw (0.169991012,3.74182286) -- (0.060383715,3.850717778); % edge 383
\draw (0.060383715,3.850717778) -- (0.15676195699999998,4.018827181); % edge 384
\draw (0.15676195699999998,4.018827181) -- (0.164677523,4.015822195999999); % edge 385
\draw (0.164677523,4.015822195999999) -- (0.188160905,3.9373974720000002); % edge 386
\draw (-0.0,4.502300306) -- (-0.0,4.339549729); % edge 387
\draw (0.160944076,4.397005578) -- (0.056086518999999994,4.329304219); % edge 388
\draw (0.056086518999999994,4.329304219) -- (-0.0,4.339549729); % edge 389
\draw (-0.0,4.502300306) -- (0.080263087,4.494048862); % edge 390
\draw (0.080263087,4.494048862) -- (0.16712378,4.438390514); % edge 391
\draw (0.16712378,4.438390514) -- (0.16121165299999998,4.397414429); % edge 392
\draw (0.16121165299999998,4.397414429) -- (0.160944076,4.397005578); % edge 393
\draw (1.3445890169999999,2.6720590559999997) -- (1.415400182,2.85279588); % edge 394
\draw (1.415400182,2.85279588) -- (1.533079931,2.829772518); % edge 395
\draw (1.533079931,2.829772518) -- (1.543860457,2.81008281); % edge 396
\draw (1.543860457,2.81008281) -- (1.4928015099999998,2.620897854); % edge 397
\draw (1.4500302189999998,2.5587461709999997) -- (1.385738547,2.596865581); % edge 398
\draw (1.385738547,2.596865581) -- (1.3445890169999999,2.6720590559999997); % edge 399
\draw (3.26365194,1.70835667) -- (3.225245533,1.677553283); % edge 400
\draw (3.225245533,1.677553283) -- (3.148307184,1.8041597889999998); % edge 401
\draw (3.148307184,1.8041597889999998) -- (3.1331602189999996,1.8600711859999999); % edge 402
\draw (3.1331602189999996,1.8600711859999999) -- (3.142115231,1.867921233); % edge 403
\draw (3.142115231,1.867921233) -- (3.240300251,1.9296444019999999); % edge 404
\draw (3.240300251,1.9296444019999999) -- (3.2489347499999996,1.9197120419999998); % edge 405
\draw (3.2489347499999996,1.9197120419999998) -- (3.2769570519999998,1.8786173339999999); % edge 406
\draw (3.4118039469999997,4.8) -- (3.318545591,4.8); % edge 407
\draw (3.500680251,4.5665651910000005) -- (3.430496722,4.494854258); % edge 408
\draw (3.430496722,4.494854258) -- (3.3556809149999998,4.502193968); % edge 409
\draw (3.3556809149999998,4.502193968) -- (3.328617168,4.505464567); % edge 410
\draw (3.328617168,4.505464567) -- (3.297331822,4.582213695); % edge 411
\draw (3.297331822,4.582213695) -- (3.291183255,4.5978601139999995); % edge 412
\draw (3.291183255,4.5978601139999995) -- (3.318545591,4.8); % edge 413
\draw (2.890998915,2.451883583) -- (2.951588601,2.438922949); % edge 414
\draw (2.951588601,2.438922949) -- (2.997840621,2.356402418); % edge 415
\draw (2.997840621,2.356402418) -- (2.999272582,2.339620455); % edge 416
\draw (2.999272582,2.339620455) -- (2.8847755969999995,2.249618069); % edge 417
\draw (2.832703126,2.2992643459999997) -- (2.890998915,2.451883583); % edge 418
\draw (1.9816135059999997,3.556896918) -- (2.004054574,3.412226418); % edge 419
\draw (2.004054574,3.412226418) -- (1.831701453,3.371319149); % edge 420
\draw (1.831701453,3.371319149) -- (1.90146566,3.557377194); % edge 421
\draw (1.90146566,3.557377194) -- (1.9816135059999997,3.556896918); % edge 422
\draw (4.372585296,-0.0) -- (4.550080886,-0.0); % edge 423
\draw (4.464790771,0.17813835) -- (4.550080886,-0.0); % edge 424
\draw (4.372585296,-0.0) -- (4.366260987,0.056772737); % edge 425
\draw (4.366260987,0.056772737) -- (4.464790771,0.17813835); % edge 426
\draw (3.9752839260000004,3.325735782) -- (3.79681195,3.287142411); % edge 427
\draw (3.79681195,3.287142411) -- (3.742865776,3.431404641); % edge 428
\draw (3.742865776,3.431404641) -- (3.9159347970000002,3.505520464); % edge 429
\draw (3.9159347970000002,3.505520464) -- (4.04375963,3.503374497); % edge 430
\draw (4.04375963,3.503374497) -- (4.097418177,3.4655185459999998); % edge 431
\draw (4.097418177,3.4655185459999998) -- (4.0969016,3.4225296239999996); % edge 432
\draw (4.0969016,3.4225296239999996) -- (3.9752839260000004,3.325735782); % edge 433
\draw (1.3517169329999998,0.84583089) -- (1.369149046,0.843100446); % edge 434
\draw (1.369149046,0.843100446) -- (1.3833240219999998,0.815994052); % edge 435
\draw (1.3833240219999998,0.815994052) -- (1.328394947,0.620605385); % edge 436
\draw (1.129819812,0.7198343429999999) -- (1.090339981,0.795561147); % edge 437
\draw (1.090339981,0.795561147) -- (1.097675691,0.837448092); % edge 438
\draw (1.097675691,0.837448092) -- (1.3517169329999998,0.84583089); % edge 439
\draw (3.79548023,2.670419628) -- (4.006937609,2.671849891); % edge 440
\draw (4.006937609,2.671849891) -- (4.006120967,2.666947976); % edge 441
\draw (4.006120967,2.666947976) -- (3.88305145,2.508955019); % edge 442
\draw (3.88305145,2.508955019) -- (3.79776937,2.562947914); % edge 443
\draw (3.778297466,2.6103030279999997) -- (3.79548023,2.670419628); % edge 444
\draw (2.5597090089999996,1.831611724) -- (2.574961005,1.8381297769999998); % edge 445
\draw (2.6035518879999997,1.8164000359999999) -- (2.6309274279999997,1.7021882700000002); % edge 446
\draw (2.6309274279999997,1.7021882700000002) -- (2.453789578,1.667675207); % edge 447
\draw (2.4235682649999997,1.6958869970000001) -- (2.421292691,1.708556916); % edge 448
\draw (2.421292691,1.708556916) -- (2.5597090089999996,1.831611724); % edge 449
\draw (2.712757537,0.630930551) -- (2.568238663,0.590724308); % edge 450
\draw (2.528602448,0.6230454830000001) -- (2.557785951,0.786858268); % edge 451
\draw (2.557785951,0.786858268) -- (2.589777022,0.788419767); % edge 452
\draw (2.589777022,0.788419767) -- (2.712757537,0.630930551); % edge 453
\draw (2.376460935,3.7364927470000002) -- (2.38145783,3.820165242); % edge 454
\draw (2.38145783,3.820165242) -- (2.517321053,3.998629834); % edge 455
\draw (2.517321053,3.998629834) -- (2.635524183,3.951896168); % edge 456
\draw (2.635524183,3.951896168) -- (2.580614542,3.7709214739999997); % edge 457
\draw (2.580614542,3.7709214739999997) -- (2.552009516,3.709458652); % edge 458
\draw (2.552009516,3.709458652) -- (2.5426690560000003,3.706733374); % edge 459
\draw (2.890049917,2.213005788) -- (2.9582994059999996,2.1755115490000003); % edge 460
\draw (2.9582994059999996,2.1755115490000003) -- (2.8723990290000003,1.993357166); % edge 461
\draw (2.8723990290000003,1.993357166) -- (2.86195308,1.990978072); % edge 462
\draw (2.86195308,1.990978072) -- (2.8281736179999997,2.040247369); % edge 463
\draw (2.8281736179999997,2.040247369) -- (2.7977832379999996,2.108692628); % edge 464
\draw (2.7977832379999996,2.108692628) -- (2.803613655,2.127164547); % edge 465
\draw (2.251694568,4.8) -- (2.211271805,4.8); % edge 466
\draw (2.251694568,4.8) -- (2.272496383,4.686084781); % edge 467
\draw (2.272496383,4.686084781) -- (2.2759928570000003,4.619626767); % edge 468
\draw (2.2759928570000003,4.619626767) -- (2.182510054,4.565063627); % edge 469
\draw (2.182510054,4.565063627) -- (2.151705375,4.737102974); % edge 470
\draw (2.151705375,4.737102974) -- (2.211271805,4.8); % edge 471
\draw (0.92164961,3.263405322) -- (0.8124755549999999,3.4210047109999997); % edge 472
\draw (0.8124755549999999,3.4210047109999997) -- (0.916064317,3.460947089); % edge 473
\draw (0.962649322,3.420199644) -- (1.000952116,3.337708096); % edge 474
\draw (1.000952116,3.337708096) -- (0.996748043,3.2957473690000003); % edge 475
\draw (0.996748043,3.2957473690000003) -- (0.989371965,3.2560884239999996); % edge 476
\draw (0.989371965,3.2560884239999996) -- (0.92164961,3.263405322); % edge 477
\draw (1.8049119219999998,2.465132858) -- (1.78814988,2.490674647); % edge 478
\draw (1.78814988,2.490674647) -- (1.786417166,2.498493872); % edge 479
\draw (1.786417166,2.498493872) -- (1.91098251,2.6028757419999997); % edge 480
\draw (1.91098251,2.6028757419999997) -- (2.015318324,2.5779244699999997); % edge 481
\draw (2.015318324,2.5779244699999997) -- (1.9785956019999997,2.4660319079999997); % edge 482
\draw (1.9785956019999997,2.4660319079999997) -- (1.8049119219999998,2.465132858); % edge 483
\draw (4.476786166999999,2.77270244) -- (4.637609021,2.922633027); % edge 484
\draw (4.680273284,2.715820541) -- (4.566567998,2.665575715); % edge 485
\draw (4.566567998,2.665575715) -- (4.509258985000001,2.64772314); % edge 486
\draw (4.509258985000001,2.64772314) -- (4.474388238,2.6587496760000002); % edge 487
\draw (4.474388238,2.6587496760000002) -- (4.476786166999999,2.77270244); % edge 488
\draw (3.63953989,4.190171728999999) -- (3.469808173,4.227795101); % edge 489
\draw (3.469808173,4.227795101) -- (3.468394942,4.289365407); % edge 490
\draw (3.468394942,4.289365407) -- (3.5444868869999997,4.39075687); % edge 491
\draw (3.5444868869999997,4.39075687) -- (3.580334984,4.338966364); % edge 492
\draw (3.580334984,4.338966364) -- (3.63953989,4.190171728999999); % edge 493
\draw (1.301048728,2.872855146) -- (1.40764278,2.9000425720000003); % edge 494
\draw (1.40764278,2.9000425720000003) -- (1.415400182,2.85279588); % edge 495
\draw (1.3445890169999999,2.6720590559999997) -- (1.293099498,2.710800646); % edge 496
\draw (1.293099498,2.710800646) -- (1.301048728,2.872855146); % edge 497
\draw (0.868179568,2.869902393) -- (0.7201563519999999,2.7790558599999997); % edge 498
\draw (0.7201563519999999,2.7790558599999997) -- (0.677776724,2.8625618829999997); % edge 499
\draw (0.677776724,2.8625618829999997) -- (0.698476359,2.949733512); % edge 500
\draw (0.698476359,2.949733512) -- (0.807100425,2.964601099); % edge 501
\draw (0.807100425,2.964601099) -- (0.868179568,2.869902393); % edge 502
\draw (4.543496564,1.908913888) -- (4.361028889,1.900152176); % edge 503
\draw (4.361028889,1.900152176) -- (4.319551427,1.93401524); % edge 504
\draw (4.319551427,1.93401524) -- (4.3037877259999995,1.9695849060000001); % edge 505
\draw (4.3037877259999995,1.9695849060000001) -- (4.380630813,2.065868938); % edge 506
\draw (4.380630813,2.065868938) -- (4.591806276,2.0632200629999997); % edge 507
\draw (4.591806276,2.0632200629999997) -- (4.59846971,2.0548616579999996); % edge 508
\draw (4.59846971,2.0548616579999996) -- (4.641933317,1.9546676530000002); % edge 509
\draw (4.641933317,1.9546676530000002) -- (4.641910557,1.9535283700000001); % edge 510
\draw (4.641910557,1.9535283700000001) -- (4.543496564,1.908913888); % edge 511
\draw (0.670488946,2.971371784) -- (0.505591181,2.933569246); % edge 512
\draw (0.505591181,2.933569246) -- (0.49265345200000005,3.0693074670000002); % edge 513
\draw (0.49265345200000005,3.0693074670000002) -- (0.586631927,3.121351188); % edge 514
\draw (0.586631927,3.121351188) -- (0.670488946,2.971371784); % edge 515
\draw (0.359031475,2.984164105) -- (0.463820407,2.866837888); % edge 516
\draw (0.463820407,2.866837888) -- (0.444213722,2.837040557); % edge 517
\draw (0.444213722,2.837040557) -- (0.33950451,2.805413988); % edge 518
\draw (0.33950451,2.805413988) -- (0.284951816,2.8044487670000002); % edge 519
\draw (0.284951816,2.8044487670000002) -- (0.257032699,2.819059802); % edge 520
\draw (0.257032699,2.819059802) -- (0.359031475,2.984164105); % edge 521
\draw (2.517300254,0.29403781) -- (2.4810857169999996,0.28352613699999996); % edge 522
\draw (2.4810857169999996,0.28352613699999996) -- (2.328071937,0.361137518); % edge 523
\draw (2.328071937,0.361137518) -- (2.4152388319999996,0.504292882); % edge 524
\draw (2.4731286740000002,0.474543646) -- (2.517300254,0.29403781); % edge 525
\draw (1.4880657689999999,4.562477106999999) -- (1.334214637,4.432243946); % edge 526
\draw (1.334214637,4.432243946) -- (1.26811113,4.501315711); % edge 527
\draw (1.26811113,4.501315711) -- (1.3478912239999998,4.587492678); % edge 528
\draw (1.3478912239999998,4.587492678) -- (1.384029937,4.6065876050000005); % edge 529
\draw (1.384029937,4.6065876050000005) -- (1.4880657689999999,4.562477106999999); % edge 530
\draw (2.9148477839999996,3.930398515) -- (2.898414377,3.9488882579999998); % edge 531
\draw (2.898414377,3.9488882579999998) -- (2.896185754,3.9794927999999996); % edge 532
\draw (2.896185754,3.9794927999999996) -- (3.014258107,4.108309321); % edge 533
\draw (3.014258107,4.108309321) -- (3.093223461,4.044188245999999); % edge 534
\draw (3.093223461,4.044188245999999) -- (3.094812648,4.005625315); % edge 535
\draw (3.094812648,4.005625315) -- (2.9148477839999996,3.930398515); % edge 536
\draw (0.21747615099999998,3.322587859) -- (0.41558826099999996,3.228373742); % edge 537
\draw (0.41558826099999996,3.228373742) -- (0.41568854099999997,3.2174008069999998); % edge 538
\draw (0.41568854099999997,3.2174008069999998) -- (0.385472215,3.17367041); % edge 539
\draw (0.385472215,3.17367041) -- (0.235217168,3.200026955); % edge 540
\draw (0.235217168,3.200026955) -- (0.18699267,3.274233051); % edge 541
\draw (0.18699267,3.274233051) -- (0.18193329,3.2980385119999998); % edge 542
\draw (0.18193329,3.2980385119999998) -- (0.19055832,3.317851061); % edge 543
\draw (0.19055832,3.317851061) -- (0.21747615099999998,3.322587859); % edge 544
\draw (2.475365133,1.013967612) -- (2.468912026,1.006657103); % edge 545
\draw (2.468912026,1.006657103) -- (2.395975783,1.084090747); % edge 546
\draw (2.457618484,1.253931318) -- (2.474003579,1.248395034); % edge 547
\draw (2.474003579,1.248395034) -- (2.5594679489999996,1.206263726); % edge 548
\draw (2.56005241,1.205239306) -- (2.475365133,1.013967612); % edge 549
\draw (1.947066807,1.651771481) -- (1.9822505929999998,1.739610071); % edge 550
\draw (1.9822505929999998,1.739610071) -- (1.9882966290000001,1.74300985); % edge 551
\draw (1.9882966290000001,1.74300985) -- (2.040917566,1.74265968); % edge 552
\draw (2.040917566,1.74265968) -- (2.0098831169999998,1.496642299); % edge 553
\draw (2.0098831169999998,1.496642299) -- (1.9806180740000001,1.477418665); % edge 554
\draw (1.9806180740000001,1.477418665) -- (1.936717302,1.523764245); % edge 555
\draw (1.936717302,1.523764245) -- (1.947066807,1.651771481); % edge 556
\draw (4.52232755,0.725739104) -- (4.551491183,0.813380501); % edge 557
\draw (4.551491183,0.813380501) -- (4.6683910410000005,0.8025550189999999); % edge 558
\draw (4.6683910410000005,0.8025550189999999) -- (4.750387002999999,0.6574240410000001); % edge 559
\draw (4.750387002999999,0.6574240410000001) -- (4.7321970129999995,0.65337523); % edge 560
\draw (4.7321970129999995,0.65337523) -- (4.52232755,0.725739104); % edge 561
\draw (4.518698164,3.103132505) -- (4.541384632,3.2379289399999998); % edge 562
\draw (4.541384632,3.2379289399999998) -- (4.654736935,3.3434629449999997); % edge 563
\draw (4.654736935,3.3434629449999997) -- (4.676226133999999,3.337802076); % edge 564
\draw (4.589386899,3.032475041) -- (4.555779172,3.0478448460000003); % edge 565
\draw (4.555779172,3.0478448460000003) -- (4.518698164,3.103132505); % edge 566
\draw (1.83109627,4.070517003) -- (1.76499834,4.216902677); % edge 567
\draw (1.76499834,4.216902677) -- (1.799355932,4.2467685589999995); % edge 568
\draw (1.799355932,4.2467685589999995) -- (1.900273935,4.196197345000001); % edge 569
\draw (1.900273935,4.196197345000001) -- (1.91126658,4.135924023); % edge 570
\draw (1.91126658,4.135924023) -- (1.8872682170000001,4.089403024999999); % edge 571
\draw (1.8872682170000001,4.089403024999999) -- (1.83109627,4.070517003); % edge 572
\draw (2.803696332,3.728785483) -- (2.825048398,3.718534395); % edge 573
\draw (2.825048398,3.718534395) -- (2.886738714,3.546439883); % edge 574
\draw (2.886738714,3.546439883) -- (2.7335690919999998,3.543087895); % edge 575
\draw (2.7335690919999998,3.543087895) -- (2.692969958,3.6413484990000002); % edge 576
\draw (2.692969958,3.6413484990000002) -- (2.803696332,3.728785483); % edge 577
\draw (2.663950751,3.163675934) -- (2.720763753,2.937202706); % edge 578
\draw (2.720763753,2.937202706) -- (2.63235828,2.9282483950000002); % edge 579
\draw (2.63235828,2.9282483950000002) -- (2.6042072480000003,2.950899487); % edge 580
\draw (2.6042072480000003,2.950899487) -- (2.559056775,3.014198256); % edge 581
\draw (2.575797381,3.0495459769999997) -- (2.663950751,3.163675934); % edge 582
\draw (2.109090726,1.9919825949999999) -- (2.18256245,1.811856252); % edge 583
\draw (2.18256245,1.811856252) -- (2.1315218010000003,1.7503269359999998); % edge 584
\draw (2.1315218010000003,1.7503269359999998) -- (2.040917566,1.74265968); % edge 585
\draw (1.9882966290000001,1.74300985) -- (1.9958653269999997,1.9651629899999998); % edge 586
\draw (1.9958653269999997,1.9651629899999998) -- (2.068837324,1.993665662); % edge 587
\draw (2.068837324,1.993665662) -- (2.106066042,1.997101167); % edge 588
\draw (2.106066042,1.997101167) -- (2.109090726,1.9919825949999999); % edge 589
\draw (4.538402395,3.035869979) -- (4.407985219,2.9802975259999998); % edge 590
\draw (4.407985219,2.9802975259999998) -- (4.341500717,3.035889311); % edge 591
\draw (4.341500717,3.035889311) -- (4.353192001,3.1286604270000002); % edge 592
\draw (4.353192001,3.1286604270000002) -- (4.518698164,3.103132505); % edge 593
\draw (4.555779172,3.0478448460000003) -- (4.538402395,3.035869979); % edge 594
\draw (0.966744555,1.8590658789999999) -- (1.042707922,1.958048659); % edge 595
\draw (1.042707922,1.958048659) -- (1.091143202,1.925025983); % edge 596
\draw (1.091143202,1.925025983) -- (1.10449013,1.86718726); % edge 597
\draw (1.10449013,1.86718726) -- (0.993382416,1.699899104); % edge 598
\draw (0.993382416,1.699899104) -- (0.959359924,1.83023398); % edge 599
\draw (0.959359924,1.83023398) -- (0.966744555,1.8590658789999999); % edge 600
\draw (0.392589404,3.8434139849999998) -- (0.391699926,3.843028676); % edge 601
\draw (0.391699926,3.843028676) -- (0.324447453,3.9220168139999996); % edge 602
\draw (0.324447453,3.9220168139999996) -- (0.336468987,4.003887658); % edge 603
\draw (0.336468987,4.003887658) -- (0.362906446,4.011612353); % edge 604
\draw (0.362906446,4.011612353) -- (0.457829253,4.014484743); % edge 605
\draw (0.457829253,4.014484743) -- (0.392589404,3.8434139849999998); % edge 606
\draw (0.638148156,4.672465323) -- (0.6512523689999999,4.565469522); % edge 607
\draw (0.6512523689999999,4.565469522) -- (0.545929606,4.538552169); % edge 608
\draw (0.545929606,4.538552169) -- (0.5371066579999999,4.549370582); % edge 609
\draw (0.5371066579999999,4.549370582) -- (0.478090586,4.681710893); % edge 610
\draw (0.478090586,4.681710893) -- (0.48425205899999996,4.68662601); % edge 611
\draw (0.48425205899999996,4.68662601) -- (0.638148156,4.672465323); % edge 612
\draw (0.37967371,1.9240070079999998) -- (0.35919239599999997,1.8881921099999999); % edge 613
\draw (0.35919239599999997,1.8881921099999999) -- (0.238047277,2.017881108); % edge 614
\draw (0.238047277,2.017881108) -- (0.35178022099999995,2.1158295029999996); % edge 615
\draw (0.35178022099999995,2.1158295029999996) -- (0.372634104,2.119597559); % edge 616
\draw (0.372634104,2.119597559) -- (0.37967371,1.9240070079999998); % edge 617
\draw (0.715352126,1.007654227) -- (0.860476478,0.946699712); % edge 618
\draw (0.860476478,0.946699712) -- (0.752107028,0.826252601); % edge 619
\draw (0.752107028,0.826252601) -- (0.645386908,0.954715586); % edge 620
\draw (0.645386908,0.954715586) -- (0.66092555,0.979791721); % edge 621
\draw (0.66092555,0.979791721) -- (0.715352126,1.007654227); % edge 622
\draw (3.2520327119999997,4.390223584) -- (3.167605208,4.392970481); % edge 623
\draw (3.167605208,4.392970481) -- (3.154223729,4.455320544999999); % edge 624
\draw (3.154223729,4.455320544999999) -- (3.297331822,4.582213695); % edge 625
\draw (3.328617168,4.505464567) -- (3.2520327119999997,4.390223584); % edge 626
\draw (4.452029379,2.815880994) -- (4.354149119,2.884640384); % edge 627
\draw (4.354149119,2.884640384) -- (4.407985219,2.9802975259999998); % edge 628
\draw (4.538402395,3.035869979) -- (4.452029379,2.815880994); % edge 629
\draw (3.104236356,3.9789266139999997) -- (3.299309518,3.9623315049999994); % edge 630
\draw (3.299309518,3.9623315049999994) -- (3.166222297,3.819691728); % edge 631
\draw (3.166222297,3.819691728) -- (3.115426339,3.82264247); % edge 632
\draw (3.115426339,3.82264247) -- (3.111805942,3.823755146); % edge 633
\draw (3.111805942,3.823755146) -- (3.106702668,3.839308743); % edge 634
\draw (3.106702668,3.839308743) -- (3.104236356,3.9789266139999997); % edge 635
\draw (3.613984933,3.726418678) -- (3.7518490140000003,3.722582799); % edge 636
\draw (3.7518490140000003,3.722582799) -- (3.7393486869999997,3.540742961); % edge 637
\draw (3.7393486869999997,3.540742961) -- (3.685517299,3.495620101); % edge 638
\draw (3.685517299,3.495620101) -- (3.653856647,3.5313958079999996); % edge 639
\draw (3.653856647,3.5313958079999996) -- (3.613984933,3.726418678); % edge 640
\draw (1.6560380439999998,-0.0) -- (2.0012262799999996,-0.0); % edge 641
\draw (1.6560380439999998,-0.0) -- (1.653460703,0.047344894); % edge 642
\draw (1.653460703,0.047344894) -- (1.840038587,0.257100634); % edge 643
\draw (1.840038587,0.257100634) -- (2.005358006,0.036426924); % edge 644
\draw (2.005358006,0.036426924) -- (2.0012262799999996,-0.0); % edge 645
\draw (4.750317708,2.6042471419999997) -- (4.688186048,2.502915995); % edge 646
\draw (4.688186048,2.502915995) -- (4.566567998,2.665575715); % edge 647
\draw (2.738639334,3.303202846) -- (2.883046777,3.215919288); % edge 648
\draw (2.883046777,3.215919288) -- (2.856419904,3.1810093839999998); % edge 649
\draw (2.856419904,3.1810093839999998) -- (2.718037237,3.1462489909999998); % edge 650
\draw (2.718037237,3.1462489909999998) -- (2.669568437,3.172806142); % edge 651
\draw (2.669568437,3.172806142) -- (2.65529781,3.240850923); % edge 652
\draw (2.65529781,3.240850923) -- (2.738639334,3.303202846); % edge 653
\draw (-0.0,4.339549729) -- (-0.0,4.142606967); % edge 654
\draw (0.056086518999999994,4.329304219) -- (0.110723479,4.151514569); % edge 655
\draw (0.110723479,4.151514569) -- (0.09977217599999999,4.138666012); % edge 656
\draw (0.09977217599999999,4.138666012) -- (-0.0,4.142606967); % edge 657
\draw (0.119749449,4.610474932) -- (0.09728787900000001,4.660598424); % edge 658
\draw (0.09728787900000001,4.660598424) -- (0.153862326,4.701522821); % edge 659
\draw (0.153862326,4.701522821) -- (0.355143792,4.649894845); % edge 660
\draw (0.355143792,4.649894845) -- (0.328231913,4.586472882); % edge 661
\draw (0.328231913,4.586472882) -- (0.29158947199999996,4.539333399); % edge 662
\draw (0.29158947199999996,4.539333399) -- (0.119749449,4.610474932); % edge 663
\draw (3.7207977019999996,4.8) -- (3.469343128,4.8); % edge 664
\draw (3.7207977019999996,4.8) -- (3.701199417,4.671616011); % edge 665
\draw (3.701199417,4.671616011) -- (3.6158693630000003,4.661993172); % edge 666
\draw (2.713968966,4.4153690889999995) -- (2.6174596890000004,4.484788572); % edge 667
\draw (2.6174596890000004,4.484788572) -- (2.608462226,4.556399653); % edge 668
\draw (2.608462226,4.556399653) -- (2.64150314,4.572020623999999); % edge 669
\draw (2.64150314,4.572020623999999) -- (2.676489999,4.564998705); % edge 670
\draw (2.766946765,4.5329444279999995) -- (2.760000427,4.428250138); % edge 671
\draw (2.760000427,4.428250138) -- (2.713968966,4.4153690889999995); % edge 672
\draw (1.033235664,3.071310766) -- (0.954617936,2.842117037); % edge 673
\draw (0.954617936,2.842117037) -- (0.940387109,2.8274596709999997); % edge 674
\draw (0.940387109,2.8274596709999997) -- (0.868179568,2.869902393); % edge 675
\draw (0.807100425,2.964601099) -- (0.887146085,3.0784214839999997); % edge 676
\draw (0.887146085,3.0784214839999997) -- (0.9920089219999999,3.1433315979999996); % edge 677
\draw (0.9920089219999999,3.1433315979999996) -- (1.030924091,3.0769637850000002); % edge 678
\draw (1.030924091,3.0769637850000002) -- (1.033235664,3.071310766); % edge 679
\draw (4.306456933000001,1.1653872669999998) -- (4.378541015,1.278937485); % edge 680
\draw (4.378541015,1.278937485) -- (4.430840136,1.254998501); % edge 681
\draw (4.430840136,1.254998501) -- (4.478529038,1.128426692); % edge 682
\draw (4.478529038,1.128426692) -- (4.438062974999999,1.0704039159999998); % edge 683
\draw (4.438062974999999,1.0704039159999998) -- (4.306456933000001,1.1653872669999998); % edge 684
\draw (4.767130688,1.071219424) -- (4.617307162,1.074814102); % edge 685
\draw (4.617307162,1.074814102) -- (4.557252623999999,1.141943342); % edge 686
\draw (4.557252623999999,1.141943342) -- (4.62229667,1.22201005); % edge 687
\draw (4.62229667,1.22201005) -- (4.629122757999999,1.225363364); % edge 688
\draw (4.629122757999999,1.225363364) -- (4.767130688,1.071219424); % edge 689
\draw (1.328466404,1.375677153) -- (1.2527804790000001,1.4635429960000002); % edge 690
\draw (1.2527804790000001,1.4635429960000002) -- (1.258131537,1.500906991); % edge 691
\draw (1.405960481,1.540190569) -- (1.4084415849999998,1.3498822940000001); % edge 692
\draw (2.382116948,1.6545314119999999) -- (2.189380349,1.586326378); % edge 693
\draw (2.189380349,1.586326378) -- (2.185628434,1.5883422649999999); % edge 694
\draw (2.185628434,1.5883422649999999) -- (2.1315218010000003,1.7503269359999998); % edge 695
\draw (2.18256245,1.811856252) -- (2.22773217,1.814042475); % edge 696
\draw (2.22773217,1.814042475) -- (2.36978847,1.77182164); % edge 697
\draw (2.36978847,1.77182164) -- (2.421292691,1.708556916); % edge 698
\draw (4.395055725,1.593194083) -- (4.508931964,1.499369522); % edge 699
\draw (4.508931964,1.499369522) -- (4.518748992,1.43391923); % edge 700
\draw (4.518748992,1.43391923) -- (4.478631478,1.424260399); % edge 701
\draw (4.478631478,1.424260399) -- (4.292279612,1.466072375); % edge 702
\draw (4.292279612,1.466072375) -- (4.293686151,1.476435972); % edge 703
\draw (4.293686151,1.476435972) -- (4.395055725,1.593194083); % edge 704
\draw (3.17244003,2.9388246949999997) -- (3.083921605,3.10068024); % edge 705
\draw (3.083921605,3.10068024) -- (3.193942309,3.162786618); % edge 706
\draw (3.193942309,3.162786618) -- (3.300063555,3.139653448); % edge 707
\draw (3.300063555,3.139653448) -- (3.3471480330000003,2.9108458909999997); % edge 708
\draw (3.3204035309999997,2.855176093) -- (3.317213645,2.853771899); % edge 709
\draw (3.317213645,2.853771899) -- (3.17244003,2.9388246949999997); % edge 710
\draw (2.1715953100000003,2.54883177) -- (2.143941806,2.3470493599999998); % edge 711
\draw (2.143941806,2.3470493599999998) -- (2.0550515629999997,2.3042312149999997); % edge 712
\draw (2.0550515629999997,2.3042312149999997) -- (1.9564322619999999,2.3291021339999998); % edge 713
\draw (1.9564322619999999,2.3291021339999998) -- (1.9785956019999997,2.4660319079999997); % edge 714
\draw (2.015318324,2.5779244699999997) -- (2.1035629599999996,2.640394652); % edge 715
\draw (2.1035629599999996,2.640394652) -- (2.1715953100000003,2.54883177); % edge 716
\draw (3.406136232,2.04576498) -- (3.4257861779999996,1.9626503199999998); % edge 717
\draw (3.4257861779999996,1.9626503199999998) -- (3.2489347499999996,1.9197120419999998); % edge 718
\draw (3.240300251,1.9296444019999999) -- (3.231513904,2.071394174); % edge 719
\draw (3.231513904,2.071394174) -- (3.235256429,2.086126597); % edge 720
\draw (3.235256429,2.086126597) -- (3.245742485,2.101007968); % edge 721
\draw (3.245742485,2.101007968) -- (3.406136232,2.04576498); % edge 722
\draw (0.20672622899999998,0.850510288) -- (0.295706142,0.698037975); % edge 723
\draw (0.295706142,0.698037975) -- (0.270949792,0.651244759); % edge 724
\draw (0.270949792,0.651244759) -- (0.134132149,0.608630234); % edge 725
\draw (0.134132149,0.608630234) -- (0.11443530299999999,0.621968677); % edge 726
\draw (0.11443530299999999,0.621968677) -- (0.20672622899999998,0.850510288); % edge 727
\draw (2.64150314,4.572020623999999) -- (2.644524453,4.707357861999999); % edge 728
\draw (2.644524453,4.707357861999999) -- (2.7850045029999997,4.767557231); % edge 729
\draw (2.7850045029999997,4.767557231) -- (2.7983611589999997,4.744697043); % edge 730
\draw (3.530024115,1.320750393) -- (3.5427305479999998,1.3275722859999999); % edge 731
\draw (3.5427305479999998,1.3275722859999999) -- (3.690004502,1.303696852); % edge 732
\draw (3.690004502,1.303696852) -- (3.6677440839999997,1.1926120390000001); % edge 733
\draw (3.6677440839999997,1.1926120390000001) -- (3.551159494,1.17141127); % edge 734
\draw (1.644206253,4.425319657) -- (1.624401544,4.55146286); % edge 735
\draw (1.624401544,4.55146286) -- (1.625416384,4.5523191789999995); % edge 736
\draw (1.625416384,4.5523191789999995) -- (1.801176979,4.554279869); % edge 737
\draw (1.801176979,4.554279869) -- (1.807873632,4.539185109); % edge 738
\draw (1.807873632,4.539185109) -- (1.781271689,4.390544556); % edge 739
\draw (4.8,0.359183453) -- (4.8,0.465384469); % edge 740
\draw (4.8,0.359183453) -- (4.652795382,0.268588371); % edge 741
\draw (4.652795382,0.268588371) -- (4.586010094,0.364774067); % edge 742
\draw (4.586010094,0.364774067) -- (4.8,0.465384469); % edge 743
\draw (2.2660286309999997,3.800219683) -- (2.206900131,3.9039273039999998); % edge 744
\draw (2.206900131,3.9039273039999998) -- (2.344353659,3.914516078); % edge 745
\draw (2.344353659,3.914516078) -- (2.38145783,3.820165242); % edge 746
\draw (2.355819602,3.726742704) -- (2.2660286309999997,3.800219683); % edge 747
\draw (4.269147043,1.528942321) -- (4.078320204,1.55746713); % edge 748
\draw (4.078320204,1.55746713) -- (4.151786465,1.690092881); % edge 749
\draw (4.151786465,1.690092881) -- (4.241991074,1.6502136159999998); % edge 750
\draw (4.241991074,1.6502136159999998) -- (4.269147043,1.528942321); % edge 751
\draw (4.696054945,4.487323265) -- (4.662430510999999,4.368089097); % edge 752
\draw (4.662430510999999,4.368089097) -- (4.613764918,4.367415686); % edge 753
\draw (4.613764918,4.367415686) -- (4.491692411,4.560763168); % edge 754
\draw (4.491692411,4.560763168) -- (4.5129996000000006,4.5830840109999995); % edge 755
\draw (4.596645517,4.585428197000001) -- (4.696054945,4.487323265); % edge 756
\draw (0.431792386,3.36006898) -- (0.461015361,3.323558916); % edge 757
\draw (0.461015361,3.323558916) -- (0.41558826099999996,3.228373742); % edge 758
\draw (0.21747615099999998,3.322587859) -- (0.26909678800000003,3.33821078); % edge 759
\draw (0.26909678800000003,3.33821078) -- (0.431792386,3.36006898); % edge 760
\draw (3.5427305479999998,1.3275722859999999) -- (3.532093836,1.43540724); % edge 761
\draw (3.532093836,1.43540724) -- (3.674705976,1.430741996); % edge 762
\draw (3.674705976,1.430741996) -- (3.717859537,1.381899056); % edge 763
\draw (3.717859537,1.381899056) -- (3.706406818,1.322409106); % edge 764
\draw (3.706406818,1.322409106) -- (3.690004502,1.303696852); % edge 765
\draw (2.56240753,-0.0) -- (2.675277887,-0.0); % edge 766
\draw (2.56240753,-0.0) -- (2.493719581,0.113203096); % edge 767
\draw (2.493719581,0.113203096) -- (2.6187044549999996,0.198257679); % edge 768
\draw (2.6187044549999996,0.198257679) -- (2.675277887,-0.0); % edge 769
\draw (3.86127587,2.4020732139999996) -- (3.686473829,2.43669885); % edge 770
\draw (3.88305145,2.508955019) -- (3.899072297,2.484179311); % edge 771
\draw (2.7977832379999996,2.108692628) -- (2.653737279,2.085923356); % edge 772
\draw (2.653737279,2.085923356) -- (2.640930128,2.142520925); % edge 773
\draw (2.640930128,2.142520925) -- (2.671331351,2.294724799); % edge 774
\draw (2.671331351,2.294724799) -- (2.6806026259999998,2.2945493449999996); % edge 775
\draw (2.3702401619999995,1.4518528409999998) -- (2.431125909,1.264670511); % edge 776
\draw (2.347703862,1.2507044729999999) -- (2.282884058,1.29443377); % edge 777
\draw (2.282884058,1.29443377) -- (2.309556142,1.45744285); % edge 778
\draw (2.309556142,1.45744285) -- (2.3370450089999997,1.461328222); % edge 779
\draw (1.094085405,2.600887157) -- (1.087225595,2.666752791); % edge 780
\draw (1.087225595,2.666752791) -- (1.25575574,2.7275061959999998); % edge 781
\draw (1.25575574,2.7275061959999998) -- (1.293099498,2.710800646); % edge 782
\draw (1.385738547,2.596865581) -- (1.151005167,2.497383066); % edge 783
\draw (3.9374523640000003,2.91224545) -- (3.995431984,2.772785725); % edge 784
\draw (3.995431984,2.772785725) -- (3.831681104,2.785514552); % edge 785
\draw (3.831681104,2.785514552) -- (3.78204176,2.918943027); % edge 786
\draw (3.78204176,2.918943027) -- (3.9374523640000003,2.91224545); % edge 787
\draw (3.0186030759999998,4.8) -- (2.7859493239999997,4.8); % edge 788
\draw (3.0186030759999998,4.8) -- (2.8860714909999996,4.675026783); % edge 789
\draw (2.8860714909999996,4.675026783) -- (2.84959657,4.668201123); % edge 790
\draw (2.7850045029999997,4.767557231) -- (2.7859493239999997,4.8); % edge 791
\draw (4.8,0.6464902459999999) -- (4.8,0.894291314); % edge 792
\draw (4.6683910410000005,0.8025550189999999) -- (4.677138547,0.89384913); % edge 793
\draw (4.677138547,0.89384913) -- (4.8,0.894291314); % edge 794
\draw (4.8,0.6464902459999999) -- (4.750387002999999,0.6574240410000001); % edge 795
\draw (3.115385679,2.569580162) -- (3.258800607,2.702842879); % edge 796
\draw (3.258800607,2.702842879) -- (3.281597646,2.659183848); % edge 797
\draw (3.281597646,2.659183848) -- (3.2942916270000002,2.548477007); % edge 798
\draw (3.2942916270000002,2.548477007) -- (3.148811412,2.4713759239999997); % edge 799
\draw (3.148811412,2.4713759239999997) -- (3.098629044,2.525960911); % edge 800
\draw (3.098629044,2.525960911) -- (3.115385679,2.569580162); % edge 801
\draw (3.873069619,1.904234326) -- (3.6843802699999997,1.886196072); % edge 802
\draw (3.6843802699999997,1.886196072) -- (3.677450755,1.889435456); % edge 803
\draw (3.677450755,1.889435456) -- (3.681207778,1.991886112); % edge 804
\draw (3.681207778,1.991886112) -- (3.745723532,2.0617405890000002); % edge 805
\draw (3.745723532,2.0617405890000002) -- (3.7861706550000003,2.095463638); % edge 806
\draw (3.7861706550000003,2.095463638) -- (3.873069619,1.904234326); % edge 807
\draw (3.027551505,3.723681639) -- (3.111805942,3.823755146); % edge 808
\draw (3.115426339,3.82264247) -- (3.163941656,3.650549899); % edge 809
\draw (3.163941656,3.650549899) -- (3.1238602209999997,3.583386515); % edge 810
\draw (3.1238602209999997,3.583386515) -- (3.084636668,3.596114449); % edge 811
\draw (3.084636668,3.596114449) -- (3.023188097,3.629067448); % edge 812
\draw (3.023188097,3.629067448) -- (3.014660926,3.675624345); % edge 813
\draw (3.014660926,3.675624345) -- (3.027551505,3.723681639); % edge 814
\draw (3.0029876349999998,4.144946555) -- (3.123064234,4.228422907); % edge 815
\draw (3.123064234,4.228422907) -- (3.147171798,4.231491092); % edge 816
\draw (3.147171798,4.231491092) -- (3.170202621,4.1004321909999994); % edge 817
\draw (3.170202621,4.1004321909999994) -- (3.1644650459999997,4.088752131); % edge 818
\draw (3.1644650459999997,4.088752131) -- (3.093223461,4.044188245999999); % edge 819
\draw (3.014258107,4.108309321) -- (2.9974411389999998,4.137155905999999); % edge 820
\draw (2.9974411389999998,4.137155905999999) -- (3.0029876349999998,4.144946555); % edge 821
\draw (4.6033551909999995,4.255717186999999) -- (4.537398308,4.086107644); % edge 822
\draw (4.537398308,4.086107644) -- (4.458524386000001,4.134198137); % edge 823
\draw (4.458524386000001,4.134198137) -- (4.415212464,4.191869104); % edge 824
\draw (4.415212464,4.191869104) -- (4.436600643999999,4.2610189190000005); % edge 825
\draw (4.436600643999999,4.2610189190000005) -- (4.6033551909999995,4.255717186999999); % edge 826
\draw (2.490534735,3.341912351) -- (2.5294316899999996,3.306794005); % edge 827
\draw (2.5294316899999996,3.306794005) -- (2.512683745,3.1760661530000003); % edge 828
\draw (2.359207556,3.0087787359999996) -- (2.339657258,3.0135882099999995); % edge 829
\draw (2.339657258,3.0135882099999995) -- (2.274836156,3.086441536); % edge 830
\draw (2.274836156,3.086441536) -- (2.275115483,3.088895113); % edge 831
\draw (2.275115483,3.088895113) -- (2.412261841,3.352309039); % edge 832
\draw (2.412261841,3.352309039) -- (2.463955523,3.353180921); % edge 833
\draw (2.463955523,3.353180921) -- (2.490534735,3.341912351); % edge 834
\draw (1.289965915,4.162919834) -- (1.25078938,4.122062462); % edge 835
\draw (1.25078938,4.122062462) -- (1.1337848089999998,4.075136239); % edge 836
\draw (1.1337848089999998,4.075136239) -- (1.1288768630000001,4.083005443999999); % edge 837
\draw (1.1288768630000001,4.083005443999999) -- (1.1012638700000001,4.223086364); % edge 838
\draw (1.1012638700000001,4.223086364) -- (1.102597135,4.228769298); % edge 839
\draw (1.102597135,4.228769298) -- (1.12559167,4.2419179389999995); % edge 840
\draw (1.12559167,4.2419179389999995) -- (1.289965915,4.162919834); % edge 841
\draw (1.461703979,1.30238931) -- (1.5418381749999999,1.345432214); % edge 842
\draw (1.5418381749999999,1.345432214) -- (1.6044790279999999,1.229407011); % edge 843
\draw (1.6044790279999999,1.229407011) -- (1.438919033,1.124175846); % edge 844
\draw (1.438919033,1.124175846) -- (1.423380301,1.1421006390000001); % edge 845
\draw (1.423380301,1.1421006390000001) -- (1.4214780969999998,1.1735590829999998); % edge 846
\draw (0.9830988769999999,4.150985226) -- (0.903804384,4.237354637); % edge 847
\draw (0.903804384,4.237354637) -- (0.9784803239999998,4.317111595); % edge 848
\draw (0.9784803239999998,4.317111595) -- (1.102597135,4.228769298); % edge 849
\draw (1.1012638700000001,4.223086364) -- (0.9830988769999999,4.150985226); % edge 850
\draw (1.557530887,2.2820701160000003) -- (1.449244725,2.1345714030000003); % edge 851
\draw (1.449244725,2.1345714030000003) -- (1.3890335230000002,2.160682009); % edge 852
\draw (1.337806319,2.189975164) -- (1.327840437,2.2129124869999997); % edge 853
\draw (1.327840437,2.2129124869999997) -- (1.501186001,2.4854989350000003); % edge 854
\draw (1.501186001,2.4854989350000003) -- (1.573177694,2.403400885); % edge 855
\draw (1.573177694,2.403400885) -- (1.557530887,2.2820701160000003); % edge 856
\draw (2.520966551,1.4423500249999999) -- (2.59328168,1.4313410359999998); % edge 857
\draw (2.59328168,1.4313410359999998) -- (2.5894635360000002,1.286425641); % edge 858
\draw (2.474003579,1.248395034) -- (2.520966551,1.4423500249999999); % edge 859
\draw (1.038762115,-0.0) -- (1.230548961,-0.0); % edge 860
\draw (1.1175431599999999,0.162651938) -- (1.230548961,-0.0); % edge 861
\draw (1.038762115,-0.0) -- (1.029616603,0.07738321199999999); % edge 862
\draw (1.029616603,0.07738321199999999) -- (1.1175431599999999,0.162651938); % edge 863
\draw (3.086655115,0.220355046) -- (3.1170932779999996,0.272190959); % edge 864
\draw (3.1170932779999996,0.272190959) -- (3.170184103,0.29693026199999994); % edge 865
\draw (3.170184103,0.29693026199999994) -- (3.281221405,0.226457355); % edge 866
\draw (3.281221405,0.226457355) -- (3.2858173409999996,0.145025873); % edge 867
\draw (3.2858173409999996,0.145025873) -- (3.2624375569999997,0.10007597); % edge 868
\draw (3.2624375569999997,0.10007597) -- (3.086655115,0.220355046); % edge 869
\draw (1.577921051,0.195470427) -- (1.52555619,0.222028186); % edge 870
\draw (1.52555619,0.222028186) -- (1.4637048559999999,0.330638204); % edge 871
\draw (1.4637048559999999,0.330638204) -- (1.607425209,0.41553370999999995); % edge 872
\draw (1.607425209,0.41553370999999995) -- (1.6097298469999999,0.41518083899999997); % edge 873
\draw (1.6097298469999999,0.41518083899999997) -- (1.644737458,0.356452375); % edge 874
\draw (1.644737458,0.356452375) -- (1.577921051,0.195470427); % edge 875
\draw (3.611008095,3.415817467) -- (3.449431326,3.4263981749999997); % edge 876
\draw (3.449431326,3.4263981749999997) -- (3.4308329300000002,3.496918531); % edge 877
\draw (3.4308329300000002,3.496918531) -- (3.517179594,3.534182048); % edge 878
\draw (3.517179594,3.534182048) -- (3.653856647,3.5313958079999996); % edge 879
\draw (3.685517299,3.495620101) -- (3.690124714,3.474466032); % edge 880
\draw (3.690124714,3.474466032) -- (3.611008095,3.415817467); % edge 881
\draw (3.501712325,2.997831676) -- (3.640089615,2.958125069); % edge 882
\draw (3.640089615,2.958125069) -- (3.675309905,2.9412428999999998); % edge 883
\draw (3.675309905,2.9412428999999998) -- (3.5760806059999997,2.814734209); % edge 884
\draw (4.325908101,0.32783709099999997) -- (4.391676808,0.255514706); % edge 885
\draw (4.391676808,0.255514706) -- (4.3059788480000005,0.16880263099999998); % edge 886
\draw (4.3059788480000005,0.16880263099999998) -- (4.245097345,0.17399942599999998); % edge 887
\draw (4.245097345,0.17399942599999998) -- (4.166394611,0.216681721); % edge 888
\draw (4.166394611,0.216681721) -- (4.325908101,0.32783709099999997); % edge 889
\draw (1.1830684539999998,2.817237935) -- (1.1541573099999998,2.8174383350000003); % edge 890
\draw (1.1541573099999998,2.8174383350000003) -- (1.0942629990000001,2.850588886); % edge 891
\draw (1.0942629990000001,2.850588886) -- (1.101582445,3.013702909); % edge 892
\draw (1.101582445,3.013702909) -- (1.2243495800000002,2.95393939); % edge 893
\draw (1.2243495800000002,2.95393939) -- (1.1830684539999998,2.817237935); % edge 894
\draw (2.3070315630000002,2.329787647) -- (2.254368262,2.321627347); % edge 895
\draw (2.254368262,2.321627347) -- (2.143941806,2.3470493599999998); % edge 896
\draw (2.1715953100000003,2.54883177) -- (2.2555535929999997,2.504603152); % edge 897
\draw (2.2555535929999997,2.504603152) -- (2.3070315630000002,2.329787647); % edge 898
\draw (1.538986763,3.8891380310000003) -- (1.601980011,4.041502459); % edge 899
\draw (1.601980011,4.041502459) -- (1.690376065,4.027552901); % edge 900
\draw (1.690376065,4.027552901) -- (1.587693453,3.821765045); % edge 901
\draw (1.587693453,3.821765045) -- (1.582619621,3.818699219); % edge 902
\draw (1.582619621,3.818699219) -- (1.558440357,3.8244838229999996); % edge 903
\draw (1.558440357,3.8244838229999996) -- (1.538986763,3.8891380310000003); % edge 904
\draw (4.380630813,2.065868938) -- (4.380931191,2.0669722139999998); % edge 905
\draw (4.380931191,2.0669722139999998) -- (4.447990656,2.18990194); % edge 906
\draw (4.447990656,2.18990194) -- (4.51012468,2.209940426); % edge 907
\draw (4.51012468,2.209940426) -- (4.537234181,2.195055623); % edge 908
\draw (4.537234181,2.195055623) -- (4.591806276,2.0632200629999997); % edge 909
\draw (3.365837767,2.383377128) -- (3.443571701,2.38428465); % edge 910
\draw (3.443571701,2.38428465) -- (3.462553285,2.356252861); % edge 911
\draw (3.462553285,2.356252861) -- (3.4753535899999997,2.3092771759999997); % edge 912
\draw (3.4753535899999997,2.3092771759999997) -- (3.459680373,2.291867437); % edge 913
\draw (3.459680373,2.291867437) -- (3.234520741,2.252918735); % edge 914
\draw (3.234520741,2.252918735) -- (3.231396619,2.26337302); % edge 915
\draw (3.231396619,2.26337302) -- (3.365837767,2.383377128); % edge 916
\draw (0.380782054,4.21332406) -- (0.437449659,4.285327282); % edge 917
\draw (0.437449659,4.285327282) -- (0.46335957399999994,4.2986667910000005); % edge 918
\draw (0.490817256,4.208270362) -- (0.48665629099999996,4.020682242); % edge 919
\draw (0.48665629099999996,4.020682242) -- (0.47046918099999996,4.018989199); % edge 920
\draw (0.47046918099999996,4.018989199) -- (0.380782054,4.21332406); % edge 921
\draw (4.2519659039999995,1.0230402299999999) -- (4.25428123,1.020614147); % edge 922
\draw (4.25428123,1.020614147) -- (4.2433324379999995,0.894172066); % edge 923
\draw (4.2433324379999995,0.894172066) -- (4.13839066,0.874738629); % edge 924
\draw (4.13839066,0.874738629) -- (4.1198945280000006,0.874288285); % edge 925
\draw (4.1198945280000006,0.874288285) -- (4.0595085420000006,0.999071365); % edge 926
\draw (4.0595085420000006,0.999071365) -- (4.2519659039999995,1.0230402299999999); % edge 927
\draw (1.073378929,1.4171902570000001) -- (1.072521039,1.41806732); % edge 928
\draw (1.072521039,1.41806732) -- (1.154213816,1.5906319679999998); % edge 929
\draw (1.2527804790000001,1.4635429960000002) -- (1.205959896,1.4167577969999998); % edge 930
\draw (2.745642733,3.313017975) -- (2.757681178,3.4386802419999998); % edge 931
\draw (2.757681178,3.4386802419999998) -- (2.9354541669999996,3.437741045); % edge 932
\draw (2.9354541669999996,3.437741045) -- (2.949448429,3.4045107509999997); % edge 933
\draw (2.949448429,3.4045107509999997) -- (2.9521148189999997,3.353522327); % edge 934
\draw (2.9521148189999997,3.353522327) -- (2.745642733,3.313017975); % edge 935
\draw (3.6893078559999997,2.284848453) -- (3.5812570349999997,2.2546107259999997); % edge 936
\draw (3.5812570349999997,2.2546107259999997) -- (3.4753535899999997,2.3092771759999997); % edge 937
\draw (3.462553285,2.356252861) -- (3.658941055,2.384259765); % edge 938
\draw (3.658941055,2.384259765) -- (3.693174273,2.286486694); % edge 939
\draw (3.693174273,2.286486694) -- (3.6893078559999997,2.284848453); % edge 940
\draw (3.9958237319999994,1.696202555) -- (3.957682151,1.726211873); % edge 941
\draw (3.957682151,1.726211873) -- (4.094658966,1.889318503); % edge 942
\draw (4.094658966,1.889318503) -- (4.105302984000001,1.8876644139999998); % edge 943
\draw (4.105302984000001,1.8876644139999998) -- (4.153631588,1.793960818); % edge 944
\draw (4.153631588,1.793960818) -- (4.151339414,1.690877687); % edge 945
\draw (4.151339414,1.690877687) -- (3.9958237319999994,1.696202555); % edge 946
\draw (-0.0,2.411741991) -- (-0.0,2.212477882); % edge 947
\draw (0.099931189,2.397225698) -- (0.107131859,2.266501837); % edge 948
\draw (0.107131859,2.266501837) -- (-0.0,2.212477882); % edge 949
\draw (-0.0,2.411741991) -- (0.06214151699999999,2.418112781); % edge 950
\draw (0.06214151699999999,2.418112781) -- (0.099931189,2.397225698); % edge 951
\draw (3.4257861779999996,1.9626503199999998) -- (3.502964097,1.836600593); % edge 952
\draw (3.502964097,1.836600593) -- (3.5048940909999997,1.820176939); % edge 953
\draw (3.5048940909999997,1.820176939) -- (3.4958300589999998,1.806954904); % edge 954
\draw (0.8276105340000001,4.636130992) -- (0.666163699,4.562469258); % edge 955
\draw (0.666163699,4.562469258) -- (0.6512523689999999,4.565469522); % edge 956
\draw (0.638148156,4.672465323) -- (0.6680409159999999,4.686242485); % edge 957
\draw (0.6680409159999999,4.686242485) -- (0.829476883,4.691628067); % edge 958
\draw (0.829476883,4.691628067) -- (0.829597043,4.691462286); % edge 959
\draw (0.829597043,4.691462286) -- (0.8276105340000001,4.636130992); % edge 960
\draw (3.356842529,4.1641418980000005) -- (3.2886321890000003,4.033930642); % edge 961
\draw (3.2886321890000003,4.033930642) -- (3.1644650459999997,4.088752131); % edge 962
\draw (3.170202621,4.1004321909999994) -- (3.30605125,4.217190666); % edge 963
\draw (3.30605125,4.217190666) -- (3.3559891769999997,4.170172205); % edge 964
\draw (3.3559891769999997,4.170172205) -- (3.356842529,4.1641418980000005); % edge 965
\draw (0.542478646,0.772853529) -- (0.5343109829999999,0.855100903); % edge 966
\draw (0.5343109829999999,0.855100903) -- (0.545139649,0.89249543); % edge 967
\draw (0.545139649,0.89249543) -- (0.645386908,0.954715586); % edge 968
\draw (0.752107028,0.826252601) -- (0.777421683,0.725553539); % edge 969
\draw (0.777421683,0.725553539) -- (0.774093695,0.695695051); % edge 970
\draw (0.774093695,0.695695051) -- (0.755044352,0.685037082); % edge 971
\draw (0.755044352,0.685037082) -- (0.542478646,0.772853529); % edge 972
\draw (2.1782810959999996,3.4180866589999996) -- (2.148545213,3.494738183); % edge 973
\draw (2.148545213,3.494738183) -- (2.3216817699999996,3.571374285); % edge 974
\draw (2.3216817699999996,3.571374285) -- (2.318251008,3.414448541); % edge 975
\draw (2.318251008,3.414448541) -- (2.1916994969999997,3.4093757410000003); % edge 976
\draw (2.1916994969999997,3.4093757410000003) -- (2.1782810959999996,3.4180866589999996); % edge 977
\draw (4.04375963,3.503374497) -- (3.964058928,3.639274643); % edge 978
\draw (3.964058928,3.639274643) -- (4.131102737,3.7003440129999996); % edge 979
\draw (4.131102737,3.7003440129999996) -- (4.142272772,3.5016433859999996); % edge 980
\draw (4.142272772,3.5016433859999996) -- (4.097418177,3.4655185459999998); % edge 981
\draw (2.145662699,3.046212114) -- (2.153905084,2.935082747); % edge 982
\draw (2.153905084,2.935082747) -- (2.081590047,2.7668863989999997); % edge 983
\draw (2.081590047,2.7668863989999997) -- (1.9715479579999997,2.899436152); % edge 984
\draw (1.9715479579999997,2.899436152) -- (1.9213828659999999,2.966167541); % edge 985
\draw (1.9213828659999999,2.966167541) -- (1.935363242,3.028937896); % edge 986
\draw (1.935363242,3.028937896) -- (1.9645500679999999,3.09342724); % edge 987
\draw (1.9645500679999999,3.09342724) -- (2.145662699,3.046212114); % edge 988
\draw (0.212200018,1.723822332) -- (0.257659085,1.701707804); % edge 989
\draw (0.257659085,1.701707804) -- (0.325087816,1.611031208); % edge 990
\draw (0.325087816,1.611031208) -- (0.326274834,1.5834000709999998); % edge 991
\draw (0.201149203,1.5161818719999998) -- (0.155576052,1.5547465759999999); % edge 992
\draw (0.155576052,1.5547465759999999) -- (0.212200018,1.723822332); % edge 993
\draw (2.995921088,4.511334534) -- (2.997848238,4.484084532); % edge 994
\draw (2.997848238,4.484084532) -- (2.929549425,4.4375454990000005); % edge 995
\draw (2.929549425,4.4375454990000005) -- (2.802107271,4.574988323); % edge 996
\draw (2.848506038,4.648567376) -- (2.995921088,4.511334534); % edge 997
\draw (2.004054574,3.412226418) -- (2.047167694,3.3940432400000002); % edge 998
\draw (2.047167694,3.3940432400000002) -- (1.990339581,3.328789065); % edge 999
\draw (1.990339581,3.328789065) -- (1.883857618,3.248539495); % edge 1000
\draw (1.883857618,3.248539495) -- (1.802712675,3.317375023); % edge 1001
\draw (1.802712675,3.317375023) -- (1.798920358,3.3270649910000003); % edge 1002
\draw (1.798920358,3.3270649910000003) -- (1.831701453,3.371319149); % edge 1003
\draw (4.8,0.157907895) -- (4.8,0.359183453); % edge 1004
\draw (4.653036768,0.267438431) -- (4.652795382,0.268588371); % edge 1005
\draw (4.8,0.157907895) -- (4.712926622,0.14702201399999998); % edge 1006
\draw (4.712926622,0.14702201399999998) -- (4.653036768,0.267438431); % edge 1007
\draw (1.5121399979999999,1.9011358950000001) -- (1.5392659,1.8716822880000001); % edge 1008
\draw (1.5392659,1.8716822880000001) -- (1.557504733,1.767278737); % edge 1009
\draw (1.557504733,1.767278737) -- (1.536618362,1.720802385); % edge 1010
\draw (1.447571848,1.9061421859999998) -- (1.485922925,1.9178702589999999); % edge 1011
\draw (1.485922925,1.9178702589999999) -- (1.5121399979999999,1.9011358950000001); % edge 1012
\draw (4.348718818,1.320031374) -- (4.378541015,1.278937485); % edge 1013
\draw (4.306456933000001,1.1653872669999998) -- (4.274508045,1.155561529); % edge 1014
\draw (4.274508045,1.155561529) -- (4.223045428,1.334037468); % edge 1015
\draw (4.223045428,1.334037468) -- (4.266556341,1.376715992); % edge 1016
\draw (4.266556341,1.376715992) -- (4.348718818,1.320031374); % edge 1017
\draw (0.760864023,3.7910719189999997) -- (0.695490778,3.763343464); % edge 1018
\draw (0.695490778,3.763343464) -- (0.636834587,3.880309025); % edge 1019
\draw (0.636834587,3.880309025) -- (0.6642412010000001,3.958253741); % edge 1020
\draw (0.6642412010000001,3.958253741) -- (0.694143194,3.967310216); % edge 1021
\draw (0.694143194,3.967310216) -- (0.7089352919999999,3.963424607); % edge 1022
\draw (4.137144202,3.761812037) -- (4.06992423,3.797556894); % edge 1023
\draw (4.06992423,3.797556894) -- (4.102085079,3.943584); % edge 1024
\draw (4.102085079,3.943584) -- (4.284906911999999,3.89679028); % edge 1025
\draw (4.284906911999999,3.89679028) -- (4.290846631,3.845322654); % edge 1026
\draw (4.290846631,3.845322654) -- (4.137144202,3.761812037); % edge 1027
\draw (0.7501387209999999,4.142812077) -- (0.6614149429999999,4.0757466639999995); % edge 1028
\draw (0.6614149429999999,4.0757466639999995) -- (0.605547031,4.091371906); % edge 1029
\draw (0.605547031,4.091371906) -- (0.609256395,4.150996505); % edge 1030
\draw (0.622266478,4.179533945) -- (0.73439868,4.220351205); % edge 1031
\draw (0.73439868,4.220351205) -- (0.7664702019999999,4.179380893); % edge 1032
\draw (0.7664702019999999,4.179380893) -- (0.7501387209999999,4.142812077); % edge 1033
\draw (1.684756571,2.8088045409999998) -- (1.543860457,2.81008281); % edge 1034
\draw (1.533079931,2.829772518) -- (1.550732335,2.997927141); % edge 1035
\draw (1.6408066460000001,2.9817091409999996) -- (1.684756571,2.8088045409999998); % edge 1036
\draw (2.856419904,3.1810093839999998) -- (2.93072029,3.075331876); % edge 1037
\draw (2.8264679370000003,3.005001043) -- (2.718037237,3.1462489909999998); % edge 1038
\draw (1.2243495800000002,2.95393939) -- (1.2313100799999999,2.9557878069999997); % edge 1039
\draw (1.2313100799999999,2.9557878069999997) -- (1.301048728,2.872855146); % edge 1040
\draw (1.25575574,2.7275061959999998) -- (1.1830684539999998,2.817237935); % edge 1041
\draw (3.1170932779999996,0.272190959) -- (3.068999844,0.42441405); % edge 1042
\draw (3.1121842799999997,0.5025329479999999) -- (3.2049914690000003,0.421518867); % edge 1043
\draw (3.2049914690000003,0.421518867) -- (3.170184103,0.29693026199999994); % edge 1044
\draw (1.568579281,3.3407935569999996) -- (1.563043282,3.284898451); % edge 1045
\draw (1.563043282,3.284898451) -- (1.518280651,3.190750843); % edge 1046
\draw (1.518280651,3.190750843) -- (1.4292475519999999,3.2677327199999997); % edge 1047
\draw (1.4292475519999999,3.2677327199999997) -- (1.451708078,3.386656409); % edge 1048
\draw (1.451708078,3.386656409) -- (1.473208029,3.3962164999999995); % edge 1049
\draw (1.473208029,3.3962164999999995) -- (1.568579281,3.3407935569999996); % edge 1050
\draw (2.410631502,1.912684208) -- (2.5597090089999996,1.831611724); % edge 1051
\draw (2.36978847,1.77182164) -- (2.410631502,1.912684208); % edge 1052
\draw (4.509258985000001,2.64772314) -- (4.557579097,2.493060411); % edge 1053
\draw (4.557579097,2.493060411) -- (4.435459881,2.411459628); % edge 1054
\draw (4.435459881,2.411459628) -- (4.425393811,2.4161977610000003); % edge 1055
\draw (4.425393811,2.4161977610000003) -- (4.427967703,2.645603756); % edge 1056
\draw (4.427967703,2.645603756) -- (4.474388238,2.6587496760000002); % edge 1057
\draw (2.43306405,0.786288853) -- (2.2189687919999996,0.829213176); % edge 1058
\draw (2.2189687919999996,0.829213176) -- (2.215152204,0.848381674); % edge 1059
\draw (2.215152204,0.848381674) -- (2.21793511,0.8576141749999999); % edge 1060
\draw (2.21793511,0.8576141749999999) -- (2.381050696,0.940103709); % edge 1061
\draw (2.381050696,0.940103709) -- (2.41640778,0.932702281); % edge 1062
\draw (2.41640778,0.932702281) -- (2.472074197,0.827294433); % edge 1063
\draw (2.472074197,0.827294433) -- (2.43306405,0.786288853); % edge 1064
\draw (-0.0,0.424750455) -- (-0.0,0.37199993499999995); % edge 1065
\draw (0.212011825,0.379158558) -- (-0.0,0.37199993499999995); % edge 1066
\draw (-0.0,0.424750455) -- (0.155451012,0.5197968000000001); % edge 1067
\draw (0.155451012,0.5197968000000001) -- (0.227184027,0.397426476); % edge 1068
\draw (3.047701658,1.66670875) -- (3.05805691,1.649913752); % edge 1069
\draw (3.05805691,1.649913752) -- (2.955679421,1.5771073729999998); % edge 1070
\draw (2.955679421,1.5771073729999998) -- (2.879106748,1.622085778); % edge 1071
\draw (2.879106748,1.622085778) -- (2.866426695,1.672073444); % edge 1072
\draw (2.866426695,1.672073444) -- (2.9041534980000003,1.810543465); % edge 1073
\draw (2.9041534980000003,1.810543465) -- (2.932078998,1.8119285619999999); % edge 1074
\draw (2.932078998,1.8119285619999999) -- (3.047701658,1.66670875); % edge 1075
\draw (2.653737279,2.085923356) -- (2.647123566,2.076726223); % edge 1076
\draw (2.647123566,2.076726223) -- (2.487803392,2.050969652); % edge 1077
\draw (2.487803392,2.050969652) -- (2.4644836359999998,2.211959098); % edge 1078
\draw (2.4644836359999998,2.211959098) -- (2.471502089,2.232119998); % edge 1079
\draw (2.471502089,2.232119998) -- (2.640930128,2.142520925); % edge 1080
\draw (2.7649558080000003,0.941211385) -- (2.475365133,1.013967612); % edge 1081
\draw (2.719260548,1.149279283) -- (2.793612192,1.004902123); % edge 1082
\draw (2.793612192,1.004902123) -- (2.7837084159999996,0.9682034879999999); % edge 1083
\draw (2.7837084159999996,0.9682034879999999) -- (2.7649558080000003,0.941211385); % edge 1084
\draw (3.106702668,3.839308743) -- (2.9205503719999997,3.9081828539999997); % edge 1085
\draw (2.9205503719999997,3.9081828539999997) -- (2.9148477839999996,3.930398515); % edge 1086
\draw (3.094812648,4.005625315) -- (3.104236356,3.9789266139999997); % edge 1087
\draw (1.351124389,3.603523742) -- (1.46041413,3.5552255479999997); % edge 1088
\draw (1.46041413,3.5552255479999997) -- (1.469674183,3.531846202); % edge 1089
\draw (1.469674183,3.531846202) -- (1.280610958,3.434124485); % edge 1090
\draw (1.280610958,3.434124485) -- (1.248618976,3.451343089); % edge 1091
\draw (3.027551505,3.723681639) -- (2.896642907,3.83363955); % edge 1092
\draw (2.896642907,3.83363955) -- (2.9205503719999997,3.9081828539999997); % edge 1093
\draw (3.834981275,1.4755936490000001) -- (3.844259378,1.462208475); % edge 1094
\draw (3.844259378,1.462208475) -- (3.910315816,1.2903728300000001); % edge 1095
\draw (3.910315816,1.2903728300000001) -- (3.706406818,1.322409106); % edge 1096
\draw (3.717859537,1.381899056) -- (3.834981275,1.4755936490000001); % edge 1097
\draw (1.725348986,1.692551202) -- (1.7227628599999998,1.723478597); % edge 1098
\draw (1.7227628599999998,1.723478597) -- (1.7423066249999999,1.775558846); % edge 1099
\draw (1.7423066249999999,1.775558846) -- (1.9293719539999998,1.770689118); % edge 1100
\draw (1.9293719539999998,1.770689118) -- (1.9822505929999998,1.739610071); % edge 1101
\draw (1.947066807,1.651771481) -- (1.725348986,1.692551202); % edge 1102
\draw (0.359031475,2.984164105) -- (0.345921074,3.027370377); % edge 1103
\draw (0.345921074,3.027370377) -- (0.44398775399999996,3.074249353); % edge 1104
\draw (0.44398775399999996,3.074249353) -- (0.49265345200000005,3.0693074670000002); % edge 1105
\draw (0.505591181,2.933569246) -- (0.469392112,2.87078636); % edge 1106
\draw (0.469392112,2.87078636) -- (0.463820407,2.866837888); % edge 1107
\draw (0.080263087,4.494048862) -- (0.119749449,4.610474932); % edge 1108
\draw (0.29158947199999996,4.539333399) -- (0.278366792,4.502847568); % edge 1109
\draw (0.278366792,4.502847568) -- (0.16712378,4.438390514); % edge 1110
\draw (0.080698304,1.800412573) -- (0.174492664,1.77889792); % edge 1111
\draw (0.174492664,1.77889792) -- (0.212200018,1.723822332); % edge 1112
\draw (0.155576052,1.5547465759999999) -- (0.105322291,1.577024842); % edge 1113
\draw (0.105322291,1.577024842) -- (0.080698304,1.800412573); % edge 1114
\draw (0.235917028,3.195910411) -- (0.179869607,3.023607132); % edge 1115
\draw (0.179869607,3.023607132) -- (0.120570338,3.0573131989999998); % edge 1116
\draw (0.12253905600000001,3.186014176) -- (0.18699267,3.274233051); % edge 1117
\draw (0.235217168,3.200026955) -- (0.235917028,3.195910411); % edge 1118
\draw (1.815961768,2.8898366509999995) -- (1.9213828659999999,2.966167541); % edge 1119
\draw (1.9715479579999997,2.899436152) -- (1.852478479,2.77271318); % edge 1120
\draw (1.852478479,2.77271318) -- (1.785918714,2.781669349); % edge 1121
\draw (1.785918714,2.781669349) -- (1.782045886,2.787763943); % edge 1122
\draw (1.782045886,2.787763943) -- (1.815961768,2.8898366509999995); % edge 1123
\draw (0.469392112,2.87078636) -- (0.607947384,2.8333162450000002); % edge 1124
\draw (0.607947384,2.8333162450000002) -- (0.558362447,2.6758792700000003); % edge 1125
\draw (0.558362447,2.6758792700000003) -- (0.530936031,2.662520771); % edge 1126
\draw (0.530936031,2.662520771) -- (0.444213722,2.837040557); % edge 1127
\draw (1.9366454199999998,3.163866117) -- (1.8437628670000001,3.1469486); % edge 1128
\draw (1.8437628670000001,3.1469486) -- (1.75303975,3.22058146); % edge 1129
\draw (1.7814993879999999,3.286834022) -- (1.802712675,3.317375023); % edge 1130
\draw (1.883857618,3.248539495) -- (1.9366454199999998,3.163866117); % edge 1131
\draw (3.106249456,1.250915319) -- (2.852213635,1.30519166); % edge 1132
\draw (2.852213635,1.30519166) -- (2.837677613,1.345815484); % edge 1133
\draw (2.837677613,1.345815484) -- (2.845837156,1.424699427); % edge 1134
\draw (2.845837156,1.424699427) -- (2.956360606,1.5136601299999999); % edge 1135
\draw (2.956360606,1.5136601299999999) -- (3.165435704,1.331768241); % edge 1136
\draw (3.165435704,1.331768241) -- (3.153720943,1.3093387300000001); % edge 1137
\draw (3.153720943,1.3093387300000001) -- (3.106249456,1.250915319); % edge 1138
\draw (3.5812570349999997,2.2546107259999997) -- (3.502245883,2.12519713); % edge 1139
\draw (3.502245883,2.12519713) -- (3.410181819,2.167582736); % edge 1140
\draw (3.410181819,2.167582736) -- (3.459680373,2.291867437); % edge 1141
\draw (4.370463306,0.5056712739999999) -- (4.460813133,0.414551597); % edge 1142
\draw (4.460813133,0.414551597) -- (4.325737795999999,0.334170909); % edge 1143
\draw (4.325737795999999,0.334170909) -- (4.244843404,0.526278959); % edge 1144
\draw (4.244843404,0.526278959) -- (4.248241386999999,0.5414870430000001); % edge 1145
\draw (4.248241386999999,0.5414870430000001) -- (4.370463306,0.5056712739999999); % edge 1146
\draw (0.474462686,3.80560987) -- (0.526668785,3.9211201620000002); % edge 1147
\draw (0.526668785,3.9211201620000002) -- (0.5851094459999999,3.8598405149999997); % edge 1148
\draw (0.5851094459999999,3.8598405149999997) -- (0.5703728800000001,3.729481698); % edge 1149
\draw (0.5703728800000001,3.729481698) -- (0.516704232,3.728970367); % edge 1150
\draw (0.516704232,3.728970367) -- (0.474462686,3.80560987); % edge 1151
\draw (3.199923623,1.363346299) -- (3.235400067,1.367651836); % edge 1152
\draw (3.235400067,1.367651836) -- (3.3433982820000003,1.376542026); % edge 1153
\draw (3.3433982820000003,1.376542026) -- (3.366315428,1.3549397090000002); % edge 1154
\draw (3.445205593,1.1311390860000001) -- (3.362376388,1.0988272129999999); % edge 1155
\draw (3.362376388,1.0988272129999999) -- (3.153720943,1.3093387300000001); % edge 1156
\draw (3.165435704,1.331768241) -- (3.199923623,1.363346299); % edge 1157
\draw (0.161200091,4.177885594) -- (0.223518655,4.180525156); % edge 1158
\draw (0.223518655,4.180525156) -- (0.24442125,4.032015437); % edge 1159
\draw (0.24442125,4.032015437) -- (0.164677523,4.015822195999999); % edge 1160
\draw (0.15676195699999998,4.018827181) -- (0.153390776,4.022880036999999); % edge 1161
\draw (0.153390776,4.022880036999999) -- (0.09977217599999999,4.138666012); % edge 1162
\draw (0.110723479,4.151514569) -- (0.161200091,4.177885594); % edge 1163
\draw (3.115385679,2.569580162) -- (3.082690772,2.724514191); % edge 1164
\draw (3.082690772,2.724514191) -- (3.2180673269999995,2.7522417719999996); % edge 1165
\draw (3.2180673269999995,2.7522417719999996) -- (3.251364808,2.753885622); % edge 1166
\draw (3.251364808,2.753885622) -- (3.258800607,2.702842879); % edge 1167
\draw (1.79396636,2.680314134) -- (1.665924991,2.585483455); % edge 1168
\draw (1.665924991,2.585483455) -- (1.6557856459999998,2.583643466); % edge 1169
\draw (1.641666938,2.692204986) -- (1.703216656,2.791964927); % edge 1170
\draw (1.703216656,2.791964927) -- (1.782045886,2.787763943); % edge 1171
\draw (1.785918714,2.781669349) -- (1.79396636,2.680314134); % edge 1172
\draw (1.7750212810000001,3.873853725) -- (1.7414823400000001,3.884186545); % edge 1173
\draw (1.7414823400000001,3.884186545) -- (1.724686821,4.037155794999999); % edge 1174
\draw (1.724686821,4.037155794999999) -- (1.739702827,4.059843343000001); % edge 1175
\draw (1.739702827,4.059843343000001) -- (1.825160154,4.067270356); % edge 1176
\draw (1.825160154,4.067270356) -- (1.8208538429999999,3.904427954); % edge 1177
\draw (3.4578980479999997,4.032321088) -- (3.548807169,4.0410733); % edge 1178
\draw (3.548807169,4.0410733) -- (3.553542669,3.9892846569999993); % edge 1179
\draw (3.553542669,3.9892846569999993) -- (3.476441349,3.861315581); % edge 1180
\draw (3.476441349,3.861315581) -- (3.369657567,3.87431776); % edge 1181
\draw (3.369657567,3.87431776) -- (3.356953056,3.9420939849999996); % edge 1182
\draw (3.356953056,3.9420939849999996) -- (3.4578980479999997,4.032321088); % edge 1183
\draw (0.666163699,4.562469258) -- (0.776321546,4.4292201669999995); % edge 1184
\draw (0.776321546,4.4292201669999995) -- (0.7369633680000001,4.423598279); % edge 1185
\draw (0.7369633680000001,4.423598279) -- (0.550848032,4.452270057); % edge 1186
\draw (0.550848032,4.452270057) -- (0.545929606,4.538552169); % edge 1187
\draw (2.2759928570000003,4.619626767) -- (2.351668516,4.547349924); % edge 1188
\draw (2.351668516,4.547349924) -- (2.171086528,4.445093463); % edge 1189
\draw (2.171086528,4.445093463) -- (2.126256554,4.458757186); % edge 1190
\draw (2.126256554,4.458757186) -- (2.118756476,4.4985272069999995); % edge 1191
\draw (2.118756476,4.4985272069999995) -- (2.182510054,4.565063627); % edge 1192
\draw (4.270079296,4.12120338) -- (4.415212464,4.191869104); % edge 1193
\draw (4.458524386000001,4.134198137) -- (4.3625585529999995,3.968448006); % edge 1194
\draw (4.3625585529999995,3.968448006) -- (4.323061737,3.966150402); % edge 1195
\draw (4.323061737,3.966150402) -- (4.321254242,3.970819811); % edge 1196
\draw (4.321254242,3.970819811) -- (4.270079296,4.12120338); % edge 1197
\draw (-0.0,3.6455009339999997) -- (-0.0,3.543635887); % edge 1198
\draw (-0.0,3.6455009339999997) -- (0.172882363,3.595710734); % edge 1199
\draw (0.172882363,3.595710734) -- (0.14750277899999997,3.484427172); % edge 1200
\draw (0.14750277899999997,3.484427172) -- (-0.0,3.543635887); % edge 1201
\draw (0.310063997,2.6121788550000002) -- (0.284951816,2.8044487670000002); % edge 1202
\draw (0.33950451,2.805413988) -- (0.4736375,2.579713489); % edge 1203
\draw (0.4736375,2.579713489) -- (0.433430349,2.5343962409999996); % edge 1204
\draw (0.433430349,2.5343962409999996) -- (0.310063997,2.6121788550000002); % edge 1205
\draw (0.26909678800000003,3.33821078) -- (0.33743246099999996,3.503387546); % edge 1206
\draw (0.33743246099999996,3.503387546) -- (0.343086299,3.505590302); % edge 1207
\draw (0.343086299,3.505590302) -- (0.457465705,3.429746835); % edge 1208
\draw (0.457465705,3.429746835) -- (0.431792386,3.36006898); % edge 1209
\draw (3.136031197,0.9892324220000001) -- (2.973327989,0.8543727769999999); % edge 1210
\draw (2.973327989,0.8543727769999999) -- (2.7837084159999996,0.9682034879999999); % edge 1211
\draw (2.793612192,1.004902123) -- (2.901930255,1.050948516); % edge 1212
\draw (2.901930255,1.050948516) -- (3.0908785659999998,1.088798559); % edge 1213
\draw (3.0908785659999998,1.088798559) -- (3.13652137,1.022998938); % edge 1214
\draw (3.13652137,1.022998938) -- (3.136031197,0.9892324220000001); % edge 1215
\draw (0.578745183,3.270810623) -- (0.5612224379999999,3.4846501599999997); % edge 1216
\draw (0.5612224379999999,3.4846501599999997) -- (0.5713667469999999,3.48998192); % edge 1217
\draw (0.5713667469999999,3.48998192) -- (0.6742368089999999,3.450324686); % edge 1218
\draw (0.6742368089999999,3.450324686) -- (0.704292496,3.3910211); % edge 1219
\draw (0.704292496,3.3910211) -- (0.677559378,3.276557715); % edge 1220
\draw (0.677559378,3.276557715) -- (0.6181804369999999,3.228910252); % edge 1221
\draw (0.6181804369999999,3.228910252) -- (0.578745183,3.270810623); % edge 1222
\draw (0.188160905,3.9373974720000002) -- (0.288596255,3.887807109); % edge 1223
\draw (0.288596255,3.887807109) -- (0.25011061900000003,3.739444797); % edge 1224
\draw (0.192925221,3.717319264) -- (0.17642757899999997,3.728864409); % edge 1225
\draw (0.17642757899999997,3.728864409) -- (0.169991012,3.74182286); % edge 1226
\draw (1.5069581859999999,1.033979272) -- (1.369149046,0.843100446); % edge 1227
\draw (1.3517169329999998,0.84583089) -- (1.244384837,1.081669837); % edge 1228
\draw (1.244384837,1.081669837) -- (1.270149302,1.1101726280000002); % edge 1229
\draw (1.270149302,1.1101726280000002) -- (1.423380301,1.1421006390000001); % edge 1230
\draw (1.438919033,1.124175846) -- (1.5069581859999999,1.033979272); % edge 1231
\draw (2.9790517839999997,3.3136722979999997) -- (2.9521148189999997,3.353522327); % edge 1232
\draw (2.949448429,3.4045107509999997) -- (3.0324683219999997,3.44376957); % edge 1233
\draw (3.0324683219999997,3.44376957) -- (3.1930696239999996,3.416654388); % edge 1234
\draw (3.1930696239999996,3.416654388) -- (3.193339092,3.3734441719999997); % edge 1235
\draw (3.193339092,3.3734441719999997) -- (2.9790517839999997,3.3136722979999997); % edge 1236
\draw (1.815961768,2.8898366509999995) -- (1.6596078969999999,2.989158437); % edge 1237
\draw (1.6814102830000002,3.0267703019999996) -- (1.7055088139999999,3.032440178); % edge 1238
\draw (1.7055088139999999,3.032440178) -- (1.935363242,3.028937896); % edge 1239
\draw (2.4132744329999998,4.284179578) -- (2.327375343,4.388183893); % edge 1240
\draw (2.327375343,4.388183893) -- (2.347161157,4.419211038); % edge 1241
\draw (2.347161157,4.419211038) -- (2.507713225,4.42127243); % edge 1242
\draw (2.507713225,4.42127243) -- (2.52156528,4.403206269); % edge 1243
\draw (2.52156528,4.403206269) -- (2.534110288,4.362134787); % edge 1244
\draw (2.534110288,4.362134787) -- (2.4132744329999998,4.284179578); % edge 1245
\draw (0.541667027,4.317842326999999) -- (0.593134807,4.315458297); % edge 1246
\draw (0.593134807,4.315458297) -- (0.7284155409999999,4.259547581); % edge 1247
\draw (0.7284155409999999,4.259547581) -- (0.73439868,4.220351205); % edge 1248
\draw (2.254368262,2.321627347) -- (2.162499364,2.118485879); % edge 1249
\draw (2.162499364,2.118485879) -- (2.126365097,2.167158995); % edge 1250
\draw (2.126365097,2.167158995) -- (2.0550515629999997,2.3042312149999997); % edge 1251
\draw (1.778334034,1.332719856) -- (1.693957809,1.432371498); % edge 1252
\draw (1.693957809,1.432371498) -- (1.83845002,1.524727974); % edge 1253
\draw (1.83845002,1.524727974) -- (1.936717302,1.523764245); % edge 1254
\draw (1.9806180740000001,1.477418665) -- (2.006375838,1.363113204); % edge 1255
\draw (2.006375838,1.363113204) -- (1.778334034,1.332719856); % edge 1256
\draw (2.616680498,0.435733929) -- (2.619009373,0.29758181499999997); % edge 1257
\draw (2.619009373,0.29758181499999997) -- (2.517300254,0.29403781); % edge 1258
\draw (1.208922909,3.440501802) -- (1.133247671,3.395497804); % edge 1259
\draw (1.133247671,3.395497804) -- (1.000952116,3.337708096); % edge 1260
\draw (1.190657848,2.350770356) -- (1.125640162,2.457417183); % edge 1261
\draw (1.478676692,2.5167748960000003) -- (1.190657848,2.350770356); % edge 1262
\draw (1.194686967,2.283849502) -- (1.214451189,2.251433597); % edge 1263
\draw (1.214451189,2.251433597) -- (1.168845788,2.185226363); % edge 1264
\draw (1.168845788,2.185226363) -- (1.075111725,2.151378695); % edge 1265
\draw (1.075111725,2.151378695) -- (0.982076037,2.329544801); % edge 1266
\draw (0.982076037,2.329544801) -- (0.9986662570000001,2.344093079); % edge 1267
\draw (0.9986662570000001,2.344093079) -- (1.194686967,2.283849502); % edge 1268
\draw (1.684756571,2.8088045409999998) -- (1.703216656,2.791964927); % edge 1269
\draw (2.580614542,3.7709214739999997) -- (2.8092471580000002,3.798931497); % edge 1270
\draw (2.8092471580000002,3.798931497) -- (2.810722325,3.797130106); % edge 1271
\draw (2.810722325,3.797130106) -- (2.803696332,3.728785483); % edge 1272
\draw (2.692969958,3.6413484990000002) -- (2.552009516,3.709458652); % edge 1273
\draw (3.357101782,3.1508905709999997) -- (3.2699120909999997,3.340647656); % edge 1274
\draw (3.2699120909999997,3.340647656) -- (3.435699742,3.2991918929999997); % edge 1275
\draw (3.435699742,3.2991918929999997) -- (3.463212227,3.244671555); % edge 1276
\draw (3.463212227,3.244671555) -- (3.418242491,3.161168559); % edge 1277
\draw (3.418242491,3.161168559) -- (3.357101782,3.1508905709999997); % edge 1278
\draw (4.393948828999999,4.343826303) -- (4.408812192,4.3237670029999995); % edge 1279
\draw (4.408812192,4.3237670029999995) -- (4.436600643999999,4.2610189190000005); % edge 1280
\draw (4.270079296,4.12120338) -- (4.229858845,4.146170361999999); % edge 1281
\draw (4.229858845,4.146170361999999) -- (4.156428496,4.3236741290000005); % edge 1282
\draw (4.150760152999999,4.349887182000001) -- (4.151416759,4.350688949); % edge 1283
\draw (4.151416759,4.350688949) -- (4.393948828999999,4.343826303); % edge 1284
\draw (0.903505331,2.594197203) -- (0.775529422,2.6746597569999997); % edge 1285
\draw (0.775529422,2.6746597569999997) -- (0.9411588949999999,2.822871426); % edge 1286
\draw (0.9411588949999999,2.822871426) -- (0.977539411,2.726314957); % edge 1287
\draw (0.977539411,2.726314957) -- (0.903505331,2.594197203); % edge 1288
\draw (4.478529038,1.128426692) -- (4.557252623999999,1.141943342); % edge 1289
\draw (4.617307162,1.074814102) -- (4.578856955,0.965549266); % edge 1290
\draw (4.578856955,0.965549266) -- (4.4339394500000004,1.054048659); % edge 1291
\draw (4.4339394500000004,1.054048659) -- (4.438062974999999,1.0704039159999998); % edge 1292
\draw (0.509724469,2.4253166549999996) -- (0.620280691,2.330965133); % edge 1293
\draw (0.620280691,2.330965133) -- (0.482693802,2.272274419); % edge 1294
\draw (0.482693802,2.272274419) -- (0.35340952400000003,2.333826467); % edge 1295
\draw (0.35340952400000003,2.333826467) -- (0.336629895,2.3904353300000003); % edge 1296
\draw (0.336629895,2.3904353300000003) -- (0.42826969,2.488999033); % edge 1297
\draw (0.42826969,2.488999033) -- (0.509724469,2.4253166549999996); % edge 1298
\draw (0.72221083,0.5521391379999999) -- (0.842889932,0.447550505); % edge 1299
\draw (0.842889932,0.447550505) -- (0.801479508,0.40899987299999996); % edge 1300
\draw (0.801479508,0.40899987299999996) -- (0.683692607,0.36025439200000003); % edge 1301
\draw (0.683692607,0.36025439200000003) -- (0.634678524,0.369507422); % edge 1302
\draw (0.634678524,0.369507422) -- (0.72221083,0.5521391379999999); % edge 1303
\draw (3.441265579,0.866144862) -- (3.350386768,0.93833033); % edge 1304
\draw (3.350386768,0.93833033) -- (3.3169172469999997,1.0144791370000001); % edge 1305
\draw (3.3169172469999997,1.0144791370000001) -- (3.522468573,0.992151527); % edge 1306
\draw (3.5329995,0.973807688) -- (3.511350862,0.8978323579999999); % edge 1307
\draw (3.4674316979999995,0.858158636) -- (3.441265579,0.866144862); % edge 1308
\draw (2.464798157,2.0108968910000002) -- (2.4088830359999998,1.938103711); % edge 1309
\draw (2.4088830359999998,1.938103711) -- (2.320219297,1.9535900200000003); % edge 1310
\draw (2.320219297,1.9535900200000003) -- (2.256860698,2.0957300589999996); % edge 1311
\draw (2.256860698,2.0957300589999996) -- (2.283539005,2.108660548); % edge 1312
\draw (2.283539005,2.108660548) -- (2.464798157,2.0108968910000002); % edge 1313
\draw (2.820942132,0.12209336800000001) -- (2.7734413829999998,0.30146276299999997); % edge 1314
\draw (2.7734413829999998,0.30146276299999997) -- (2.778535624,0.304594965); % edge 1315
\draw (2.778535624,0.304594965) -- (2.8729300269999998,0.337161187); % edge 1316
\draw (2.92670866,0.30862733800000003) -- (2.946940494,0.275581631); % edge 1317
\draw (3.9986678349999996,0.708208709) -- (3.868632409,0.844236072); % edge 1318
\draw (3.868632409,0.844236072) -- (3.917429258,0.889243933); % edge 1319
\draw (3.917429258,0.889243933) -- (4.09635412,0.833285976); % edge 1320
\draw (4.09635412,0.833285976) -- (4.051558054,0.71793215); % edge 1321
\draw (4.051558054,0.71793215) -- (3.9986678349999996,0.708208709); % edge 1322
\draw (-0.0,0.6878799229999999) -- (-0.0,0.65588571); % edge 1323
\draw (-0.0,0.6878799229999999) -- (0.14253021700000001,0.8637555539999999); % edge 1324
\draw (0.14253021700000001,0.8637555539999999) -- (0.206940201,0.851930991); % edge 1325
\draw (0.206940201,0.851930991) -- (0.20672622899999998,0.850510288); % edge 1326
\draw (0.11443530299999999,0.621968677) -- (-0.0,0.65588571); % edge 1327
\draw (3.580069923,3.210336233) -- (3.509991967,3.246960113); % edge 1328
\draw (3.509991967,3.246960113) -- (3.611008095,3.415817467); % edge 1329
\draw (3.690124714,3.474466032) -- (3.742865776,3.431404641); % edge 1330
\draw (3.79681195,3.287142411) -- (3.782249436,3.245558359); % edge 1331
\draw (3.782249436,3.245558359) -- (3.580069923,3.210336233); % edge 1332
\draw (4.494568727,3.80461528) -- (4.4272212,3.783505823); % edge 1333
\draw (4.4272212,3.783505823) -- (4.405015111,3.9598898940000002); % edge 1334
\draw (4.405015111,3.9598898940000002) -- (4.554755183,4.001584909); % edge 1335
\draw (4.554755183,4.001584909) -- (4.573445355,3.9766771189999996); % edge 1336
\draw (4.573445355,3.9766771189999996) -- (4.494568727,3.80461528); % edge 1337
\draw (1.479803196,-0.0) -- (1.6560380439999998,-0.0); % edge 1338
\draw (1.479803196,-0.0) -- (1.4683525729999998,0.038245312); % edge 1339
\draw (1.4683525729999998,0.038245312) -- (1.578228604,0.194529387); % edge 1340
\draw (1.578228604,0.194529387) -- (1.653460703,0.047344894); % edge 1341
\draw (2.1782810959999996,3.4180866589999996) -- (2.047167694,3.3940432400000002); % edge 1342
\draw (1.9816135059999997,3.556896918) -- (1.983162206,3.557428978); % edge 1343
\draw (1.983162206,3.557428978) -- (2.143738782,3.5034189639999997); % edge 1344
\draw (2.143738782,3.5034189639999997) -- (2.148545213,3.494738183); % edge 1345
\draw (0.153237664,2.391010514) -- (0.230728331,2.21925309); % edge 1346
\draw (0.230728331,2.21925309) -- (0.215821254,2.1560829790000002); % edge 1347
\draw (0.215821254,2.1560829790000002) -- (0.16718235899999997,2.138505132); % edge 1348
\draw (0.16718235899999997,2.138505132) -- (0.107131859,2.266501837); % edge 1349
\draw (0.099931189,2.397225698) -- (0.129762394,2.39578383); % edge 1350
\draw (0.129762394,2.39578383) -- (0.153237664,2.391010514); % edge 1351
\draw (3.509223686,1.4548964029999998) -- (3.532093836,1.43540724); % edge 1352
\draw (3.3433982820000003,1.376542026) -- (3.41448218,1.46538491); % edge 1353
\draw (3.41448218,1.46538491) -- (3.509223686,1.4548964029999998); % edge 1354
\draw (2.312862042,2.973147277) -- (2.153905084,2.935082747); % edge 1355
\draw (2.145662699,3.046212114) -- (2.274836156,3.086441536); % edge 1356
\draw (2.339657258,3.0135882099999995) -- (2.312862042,2.973147277); % edge 1357
\draw (4.251570943,3.639072886) -- (4.138490624,3.740459429); % edge 1358
\draw (4.138490624,3.740459429) -- (4.137144202,3.761812037); % edge 1359
\draw (4.290846631,3.845322654) -- (4.319771103,3.8093057409999997); % edge 1360
\draw (4.319771103,3.8093057409999997) -- (4.251570943,3.639072886); % edge 1361
\draw (0.8702453819999999,0.946258622) -- (0.860476478,0.946699712); % edge 1362
\draw (0.715352126,1.007654227) -- (0.775017682,1.1141077990000001); % edge 1363
\draw (0.775017682,1.1141077990000001) -- (0.832002966,1.1537284030000001); % edge 1364
\draw (0.841352474,1.15042541) -- (0.8702453819999999,0.946258622); % edge 1365
\draw (4.485399907,1.285728152) -- (4.539646197,1.415095139); % edge 1366
\draw (4.539646197,1.415095139) -- (4.583319841,1.4083173310000001); % edge 1367
\draw (4.583319841,1.4083173310000001) -- (4.657151319,1.313958952); % edge 1368
\draw (4.657151319,1.313958952) -- (4.6355732849999995,1.23439539); % edge 1369
\draw (4.6355732849999995,1.23439539) -- (4.629122757999999,1.225363364); % edge 1370
\draw (4.62229667,1.22201005) -- (4.485399907,1.285728152); % edge 1371
\draw (1.133247671,3.395497804) -- (1.254785431,3.321024674); % edge 1372
\draw (1.254785431,3.321024674) -- (1.222126506,3.288493103); % edge 1373
\draw (1.222126506,3.288493103) -- (0.996748043,3.2957473690000003); % edge 1374
\draw (1.012341793,4.8) -- (0.80690813,4.8); % edge 1375
\draw (1.012341793,4.8) -- (0.9950433380000001,4.758366078); % edge 1376
\draw (0.9950433380000001,4.758366078) -- (0.946945896,4.710885893); % edge 1377
\draw (0.946945896,4.710885893) -- (0.829597043,4.691462286); % edge 1378
\draw (0.829476883,4.691628067) -- (0.80690813,4.8); % edge 1379
\draw (3.2049914690000003,0.421518867) -- (3.313389777,0.39254011699999997); % edge 1380
\draw (3.313389777,0.39254011699999997) -- (3.3071997349999998,0.32895236499999997); % edge 1381
\draw (3.3071997349999998,0.32895236499999997) -- (3.281221405,0.226457355); % edge 1382
\draw (1.190657848,2.350770356) -- (1.194686967,2.283849502); % edge 1383
\draw (0.9986662570000001,2.344093079) -- (1.031297377,2.423530949); % edge 1384
\draw (0.270949792,0.651244759) -- (0.330846331,0.626632772); % edge 1385
\draw (0.330846331,0.626632772) -- (0.355741526,0.37863705999999997); % edge 1386
\draw (0.355741526,0.37863705999999997) -- (0.334481234,0.365869913); % edge 1387
\draw (0.334481234,0.365869913) -- (0.329719278,0.364549098); % edge 1388
\draw (0.155451012,0.5197968000000001) -- (0.134132149,0.608630234); % edge 1389
\draw (0.300198594,4.8) -- (0.210396153,4.8); % edge 1390
\draw (0.153862326,4.701522821) -- (0.210396153,4.8); % edge 1391
\draw (0.300198594,4.8) -- (0.376234429,4.683932352); % edge 1392
\draw (0.376234429,4.683932352) -- (0.355143792,4.649894845); % edge 1393
\draw (4.079195313,3.024871985) -- (4.008617987,3.165446888); % edge 1394
\draw (4.008617987,3.165446888) -- (4.103759284,3.256434942); % edge 1395
\draw (4.103759284,3.256434942) -- (4.186381811,3.099846557); % edge 1396
\draw (4.186381811,3.099846557) -- (4.173741563,3.0805359009999997); % edge 1397
\draw (4.173741563,3.0805359009999997) -- (4.079195313,3.024871985); % edge 1398
\draw (0.325087816,1.611031208) -- (0.43662762499999996,1.755426212); % edge 1399
\draw (0.43662762499999996,1.755426212) -- (0.47648922699999996,1.739161569); % edge 1400
\draw (0.47648922699999996,1.739161569) -- (0.47258931,1.603873818); % edge 1401
\draw (0.47258931,1.603873818) -- (0.460357686,1.5933012549999999); % edge 1402
\draw (0.460357686,1.5933012549999999) -- (0.331309708,1.581891137); % edge 1403
\draw (1.230548961,-0.0) -- (1.2867652349999998,-0.0); % edge 1404
\draw (1.270985244,0.133980773) -- (1.2867652349999998,-0.0); % edge 1405
\draw (1.1175431599999999,0.162651938) -- (1.154909962,0.204340415); % edge 1406
\draw (1.154909962,0.204340415) -- (1.200442843,0.19615833400000002); % edge 1407
\draw (1.200442843,0.19615833400000002) -- (1.270985244,0.133980773); % edge 1408
\draw (3.0029876349999998,4.144946555) -- (3.018092939,4.324795062); % edge 1409
\draw (3.018092939,4.324795062) -- (3.089513076,4.374802654); % edge 1410
\draw (3.089513076,4.374802654) -- (3.123064234,4.228422907); % edge 1411
\draw (3.9752839260000004,3.325735782) -- (3.972069184,3.1841123159999998); % edge 1412
\draw (3.972069184,3.1841123159999998) -- (3.794018463,3.1982676449999996); % edge 1413
\draw (3.794018463,3.1982676449999996) -- (3.782249436,3.245558359); % edge 1414
\draw (1.960884567,4.002925105999999) -- (1.8979475869999998,3.909440478); % edge 1415
\draw (1.825160154,4.067270356) -- (1.83109627,4.070517003); % edge 1416
\draw (1.8872682170000001,4.089403024999999) -- (1.960884567,4.002925105999999); % edge 1417
\draw (1.087225595,2.666752791) -- (1.029972813,2.712554847); % edge 1418
\draw (1.029972813,2.712554847) -- (1.1541573099999998,2.8174383350000003); % edge 1419
\draw (1.873501409,0.367676553) -- (1.8766305129999998,0.439352232); % edge 1420
\draw (1.8766305129999998,0.439352232) -- (2.076254228,0.481329504); % edge 1421
\draw (2.076254228,0.481329504) -- (2.132946687,0.423107236); % edge 1422
\draw (2.132946687,0.423107236) -- (2.07677372,0.33433933); % edge 1423
\draw (2.07677372,0.33433933) -- (1.873501409,0.367676553); % edge 1424
\draw (0.80690813,4.8) -- (0.6363168659999999,4.8); % edge 1425
\draw (0.6680409159999999,4.686242485) -- (0.6363168659999999,4.8); % edge 1426
\draw (2.1714577559999997,3.9349140709999997) -- (2.096265694,3.929551481); % edge 1427
\draw (2.096265694,3.929551481) -- (2.075725194,3.964228225); % edge 1428
\draw (2.075725194,3.964228225) -- (2.1399669660000002,4.091959189); % edge 1429
\draw (2.1399669660000002,4.091959189) -- (2.258924369,4.096835684); % edge 1430
\draw (2.258924369,4.096835684) -- (2.261412302,4.0948648709999995); % edge 1431
\draw (2.261412302,4.0948648709999995) -- (2.1714577559999997,3.9349140709999997); % edge 1432
\draw (3.400526772,3.618073165) -- (3.502455977,3.705027998); % edge 1433
\draw (3.502455977,3.705027998) -- (3.543317489,3.713422923); % edge 1434
\draw (3.543317489,3.713422923) -- (3.517179594,3.534182048); % edge 1435
\draw (3.4308329300000002,3.496918531) -- (3.4121146369999997,3.511697486); % edge 1436
\draw (3.4121146369999997,3.511697486) -- (3.400526772,3.618073165); % edge 1437
\draw (0.929223558,2.308715387) -- (0.9655753579999999,2.100005781); % edge 1438
\draw (0.9655753579999999,2.100005781) -- (0.828389431,2.14012101); % edge 1439
\draw (0.8409119249999999,2.2802018569999998) -- (0.914522705,2.3080627639999998); % edge 1440
\draw (0.914522705,2.3080627639999998) -- (0.929223558,2.308715387); % edge 1441
\draw (0.698476359,2.949733512) -- (0.670488946,2.971371784); % edge 1442
\draw (0.586631927,3.121351188) -- (0.602772002,3.16897901); % edge 1443
\draw (0.602772002,3.16897901) -- (0.612878289,3.187344032); % edge 1444
\draw (0.612878289,3.187344032) -- (0.887146085,3.0784214839999997); % edge 1445
\draw (4.646768088,4.273103257) -- (4.6033551909999995,4.255717186999999); % edge 1446
\draw (4.408812192,4.3237670029999995) -- (4.613764918,4.367415686); % edge 1447
\draw (4.662430510999999,4.368089097) -- (4.661011865,4.34497208); % edge 1448
\draw (4.661011865,4.34497208) -- (4.646768088,4.273103257); % edge 1449
\draw (2.171086528,4.445093463) -- (2.280487677,4.378159072); % edge 1450
\draw (2.280487677,4.378159072) -- (2.2256528789999996,4.254138064); % edge 1451
\draw (2.2256528789999996,4.254138064) -- (2.214675475,4.243395003); % edge 1452
\draw (2.214675475,4.243395003) -- (2.198801383,4.2482632780000005); % edge 1453
\draw (2.198801383,4.2482632780000005) -- (2.111608783,4.434762815); % edge 1454
\draw (2.111608783,4.434762815) -- (2.126256554,4.458757186); % edge 1455
\draw (2.320981222,0.66462564) -- (2.2265822319999997,0.682107031); % edge 1456
\draw (2.2265822319999997,0.682107031) -- (2.2189687919999996,0.829213176); % edge 1457
\draw (2.43306405,0.786288853) -- (2.402660201,0.747502955); % edge 1458
\draw (2.402660201,0.747502955) -- (2.320981222,0.66462564); % edge 1459
\draw (0.874507996,3.736520968) -- (0.830548336,3.740606175); % edge 1460
\draw (0.830548336,3.740606175) -- (0.7878098800000001,3.7885333049999996); % edge 1461
\draw (0.865812284,3.879067972) -- (0.935183228,3.9020362009999996); % edge 1462
\draw (0.935183228,3.9020362009999996) -- (0.954278002,3.892479746); % edge 1463
\draw (0.954278002,3.892479746) -- (0.9661337160000001,3.8574248190000002); % edge 1464
\draw (0.257659085,1.701707804) -- (0.37188743999999996,1.8631935499999999); % edge 1465
\draw (0.37188743999999996,1.8631935499999999) -- (0.38433460199999997,1.8518799089999998); % edge 1466
\draw (0.38433460199999997,1.8518799089999998) -- (0.43662762499999996,1.755426212); % edge 1467
\draw (1.348775945,4.17586733) -- (1.3521388250000002,4.193586944); % edge 1468
\draw (1.3521388250000002,4.193586944) -- (1.429379455,4.22736259); % edge 1469
\draw (1.429379455,4.22736259) -- (1.544330526,4.110539709); % edge 1470
\draw (1.544330526,4.110539709) -- (1.544286574,4.110469633); % edge 1471
\draw (1.544286574,4.110469633) -- (1.456281677,4.057445064); % edge 1472
\draw (1.456281677,4.057445064) -- (1.4095446699999998,4.074167178); % edge 1473
\draw (1.4095446699999998,4.074167178) -- (1.348775945,4.17586733); % edge 1474
\draw (4.551491183,0.813380501) -- (4.525355543,0.8539300139999999); % edge 1475
\draw (4.525355543,0.8539300139999999) -- (4.585065476,0.9530531039999999); % edge 1476
\draw (4.585065476,0.9530531039999999) -- (4.657506100999999,0.9314427139999999); % edge 1477
\draw (4.657506100999999,0.9314427139999999) -- (4.677138547,0.89384913); % edge 1478
\draw (3.018092939,4.324795062) -- (2.931961392,4.31166178); % edge 1479
\draw (2.901675348,4.409582072) -- (2.929549425,4.4375454990000005); % edge 1480
\draw (2.997848238,4.484084532) -- (3.10420275,4.392197579); % edge 1481
\draw (3.10420275,4.392197579) -- (3.089513076,4.374802654); % edge 1482
\draw (1.772181522,2.270487788) -- (1.894262239,2.1377748619999997); % edge 1483
\draw (1.894262239,2.1377748619999997) -- (1.8882001849999999,2.11502464); % edge 1484
\draw (1.8882001849999999,2.11502464) -- (1.774987628,2.051739033); % edge 1485
\draw (1.774987628,2.051739033) -- (1.695998359,2.074054126); % edge 1486
\draw (1.695998359,2.074054126) -- (1.695738992,2.074380109); % edge 1487
\draw (1.695738992,2.074380109) -- (1.772181522,2.270487788); % edge 1488
\draw (3.800459859,4.029953414) -- (3.951437542,3.9670697199999996); % edge 1489
\draw (3.951437542,3.9670697199999996) -- (3.8747574489999996,3.8216795230000002); % edge 1490
\draw (3.8747574489999996,3.8216795230000002) -- (3.803065525,3.899458926); % edge 1491
\draw (3.803065525,3.899458926) -- (3.800459859,4.029953414); % edge 1492
\draw (4.3625585529999995,3.968448006) -- (4.405015111,3.9598898940000002); % edge 1493
\draw (4.4272212,3.783505823) -- (4.426268009999999,3.782632866); % edge 1494
\draw (4.426268009999999,3.782632866) -- (4.319771103,3.8093057409999997); % edge 1495
\draw (4.284906911999999,3.89679028) -- (4.323061737,3.966150402); % edge 1496
\draw (1.014496422,0.558559078) -- (1.0003934609999998,0.5788355310000001); % edge 1497
\draw (1.0003934609999998,0.5788355310000001) -- (0.999918983,0.694384445); % edge 1498
\draw (0.999918983,0.694384445) -- (1.090339981,0.795561147); % edge 1499
\draw (3.078912226,0.634594851) -- (3.209839858,0.805941359); % edge 1500
\draw (3.209839858,0.805941359) -- (3.2475108789999996,0.7809816589999999); % edge 1501
\draw (3.2475108789999996,0.7809816589999999) -- (3.285522957,0.723287337); % edge 1502
\draw (3.285522957,0.723287337) -- (3.258053006,0.632650849); % edge 1503
\draw (3.258053006,0.632650849) -- (3.093765531,0.596635119); % edge 1504
\draw (3.076723752,0.61388318) -- (3.078912226,0.634594851); % edge 1505
\draw (0.362906446,4.011612353) -- (0.327406167,4.187308753); % edge 1506
\draw (0.327406167,4.187308753) -- (0.380782054,4.21332406); % edge 1507
\draw (0.47046918099999996,4.018989199) -- (0.457829253,4.014484743); % edge 1508
\draw (1.5304332129999998,4.526055286) -- (1.624401544,4.55146286); % edge 1509
\draw (1.567030889,4.346593705) -- (1.512265416,4.400392111); % edge 1510
\draw (1.512265416,4.400392111) -- (1.5304332129999998,4.526055286); % edge 1511
\draw (0.602772002,3.16897901) -- (0.41568854099999997,3.2174008069999998); % edge 1512
\draw (0.461015361,3.323558916) -- (0.578745183,3.270810623); % edge 1513
\draw (0.6181804369999999,3.228910252) -- (0.612878289,3.187344032); % edge 1514
\draw (0.330846331,0.626632772) -- (0.429878235,0.621601286); % edge 1515
\draw (0.429878235,0.621601286) -- (0.468062875,0.41555628); % edge 1516
\draw (0.468062875,0.41555628) -- (0.355741526,0.37863705999999997); % edge 1517
\draw (2.25596812,2.719013912) -- (2.46894407,2.660820805); % edge 1518
\draw (2.46894407,2.660820805) -- (2.474784852,2.6443423879999997); % edge 1519
\draw (2.474784852,2.6443423879999997) -- (2.303887789,2.514304721); % edge 1520
\draw (2.303887789,2.514304721) -- (2.2555535929999997,2.504603152); % edge 1521
\draw (2.1035629599999996,2.640394652) -- (2.113616994,2.674329497); % edge 1522
\draw (2.113616994,2.674329497) -- (2.25596812,2.719013912); % edge 1523
\draw (2.207784716,3.6678011649999998) -- (2.067546377,3.788158777); % edge 1524
\draw (2.067546377,3.788158777) -- (2.069701889,3.7925759279999998); % edge 1525
\draw (2.069701889,3.7925759279999998) -- (2.2660286309999997,3.800219683); % edge 1526
\draw (2.335246168,3.6980419270000002) -- (2.207784716,3.6678011649999998); % edge 1527
\draw (3.640089615,2.958125069) -- (3.669446938,3.117798067); % edge 1528
\draw (3.669446938,3.117798067) -- (3.791474787,3.077364234); % edge 1529
\draw (3.791474787,3.077364234) -- (3.808483239,3.035758264); % edge 1530
\draw (3.808483239,3.035758264) -- (3.767713379,2.939650384); % edge 1531
\draw (3.767713379,2.939650384) -- (3.675309905,2.9412428999999998); % edge 1532
\draw (1.46041413,3.5552255479999997) -- (1.4517027420000002,3.7065163389999998); % edge 1533
\draw (1.4517027420000002,3.7065163389999998) -- (1.589443765,3.670560698); % edge 1534
\draw (1.589443765,3.670560698) -- (1.582236721,3.547757656); % edge 1535
\draw (1.582236721,3.547757656) -- (1.488224797,3.503765165); % edge 1536
\draw (1.488224797,3.503765165) -- (1.469674183,3.531846202); % edge 1537
\draw (0.5443144289999999,0.421786303) -- (0.539234347,0.641383854); % edge 1538
\draw (0.539234347,0.641383854) -- (0.722497505,0.653363702); % edge 1539
\draw (0.722497505,0.653363702) -- (0.72221083,0.5521391379999999); % edge 1540
\draw (0.634678524,0.369507422) -- (0.629008185,0.36846207699999994); % edge 1541
\draw (0.629008185,0.36846207699999994) -- (0.5443144289999999,0.421786303); % edge 1542
\draw (4.142272772,3.5016433859999996) -- (4.2358829,3.54106027); % edge 1543
\draw (4.2358829,3.54106027) -- (4.435386899,3.5025718759999998); % edge 1544
\draw (4.435386899,3.5025718759999998) -- (4.287729070999999,3.3313467670000003); % edge 1545
\draw (4.287729070999999,3.3313467670000003) -- (4.1754222599999995,3.33440404); % edge 1546
\draw (4.1754222599999995,3.33440404) -- (4.132377809,3.3639803770000003); % edge 1547
\draw (4.132377809,3.3639803770000003) -- (4.0969016,3.4225296239999996); % edge 1548
\draw (4.8,1.221986587) -- (4.8,1.3710938529999999); % edge 1549
\draw (4.8,1.221986587) -- (4.6355732849999995,1.23439539); % edge 1550
\draw (4.657151319,1.313958952) -- (4.8,1.3710938529999999); % edge 1551
\draw (0.914522705,2.3080627639999998) -- (0.873389191,2.530241494); % edge 1552
\draw (0.873389191,2.530241494) -- (0.906914495,2.55877359); % edge 1553
\draw (0.906914495,2.55877359) -- (0.917419694,2.551417043); % edge 1554
\draw (0.982076037,2.329544801) -- (0.929223558,2.308715387); % edge 1555
\draw (2.486386038,2.70598772) -- (2.64359679,2.802043793); % edge 1556
\draw (2.64359679,2.802043793) -- (2.761216366,2.755495698); % edge 1557
\draw (2.761216366,2.755495698) -- (2.768139608,2.737540628); % edge 1558
\draw (2.768139608,2.737540628) -- (2.7360491209999998,2.6801386810000003); % edge 1559
\draw (2.7360491209999998,2.6801386810000003) -- (2.6202609189999997,2.615805874); % edge 1560
\draw (2.6202609189999997,2.615805874) -- (2.482267929,2.635033133); % edge 1561
\draw (2.482267929,2.635033133) -- (2.474784852,2.6443423879999997); % edge 1562
\draw (2.46894407,2.660820805) -- (2.486386038,2.70598772); % edge 1563
\draw (-0.0,2.965698199) -- (-0.0,2.965371694); % edge 1564
\draw (0.179869607,3.023607132) -- (0.20600398999999997,2.949156079); % edge 1565
\draw (0.20600398999999997,2.949156079) -- (0.174526723,2.867888458); % edge 1566
\draw (0.174526723,2.867888458) -- (-0.0,2.965371694); % edge 1567
\draw (3.2942916270000002,2.548477007) -- (3.346243615,2.517151916); % edge 1568
\draw (3.346243615,2.517151916) -- (3.346441284,2.474051866); % edge 1569
\draw (3.346441284,2.474051866) -- (3.183203959,2.3693396289999997); % edge 1570
\draw (3.183203959,2.3693396289999997) -- (3.1497431860000003,2.4625210699999998); % edge 1571
\draw (3.1497431860000003,2.4625210699999998) -- (3.148811412,2.4713759239999997); % edge 1572
\draw (2.6691186589999996,3.498347486) -- (2.730520565,3.532947046); % edge 1573
\draw (2.730520565,3.532947046) -- (2.757681178,3.4386802419999998); % edge 1574
\draw (2.745642733,3.313017975) -- (2.738639334,3.303202846); % edge 1575
\draw (2.65529781,3.240850923) -- (2.5294316899999996,3.306794005); % edge 1576
\draw (2.490534735,3.341912351) -- (2.6691186589999996,3.498347486); % edge 1577
\draw (0.509724469,2.4253166549999996) -- (0.6672008190000001,2.495280828); % edge 1578
\draw (0.6672008190000001,2.495280828) -- (0.717746246,2.472817738); % edge 1579
\draw (0.717746246,2.472817738) -- (0.6759025089999999,2.308253181); % edge 1580
\draw (0.6759025089999999,2.308253181) -- (0.620280691,2.330965133); % edge 1581
\draw (4.048783688,4.128189946) -- (4.101900843999999,4.058690811); % edge 1582
\draw (4.101900843999999,4.058690811) -- (4.091919959,4.0358670189999994); % edge 1583
\draw (4.091919959,4.0358670189999994) -- (4.068699194000001,3.9908037499999995); % edge 1584
\draw (4.068699194000001,3.9908037499999995) -- (3.996051318,3.9967112530000004); % edge 1585
\draw (3.996051318,3.9967112530000004) -- (3.9117881359999997,4.124215619); % edge 1586
\draw (3.9117881359999997,4.124215619) -- (3.930610046,4.1505684789999995); % edge 1587
\draw (2.6309274279999997,1.7021882700000002) -- (2.63124126,1.701943044); % edge 1588
\draw (2.63124126,1.701943044) -- (2.6323615979999997,1.536614111); % edge 1589
\draw (2.6323615979999997,1.536614111) -- (2.485672322,1.5907007279999998); % edge 1590
\draw (2.132946687,0.423107236) -- (2.169815001,0.440494147); % edge 1591
\draw (2.169815001,0.440494147) -- (2.3053101779999996,0.35886224899999997); % edge 1592
\draw (2.3053101779999996,0.35886224899999997) -- (2.1498883519999996,0.269590287); % edge 1593
\draw (2.1498883519999996,0.269590287) -- (2.096626061,0.276077406); % edge 1594
\draw (2.096626061,0.276077406) -- (2.07677372,0.33433933); % edge 1595
\draw (4.25428123,1.020614147) -- (4.420722152,1.04107958); % edge 1596
\draw (4.420722152,1.04107958) -- (4.40492494,0.964027403); % edge 1597
\draw (4.40492494,0.964027403) -- (4.296868451,0.8645485390000001); % edge 1598
\draw (4.296868451,0.8645485390000001) -- (4.2433324379999995,0.894172066); % edge 1599
\draw (1.9715345979999999,2.158829935) -- (2.126365097,2.167158995); % edge 1600
\draw (2.162499364,2.118485879) -- (2.172780973,2.090857692); % edge 1601
\draw (2.172780973,2.090857692) -- (2.106066042,1.997101167); % edge 1602
\draw (2.068837324,1.993665662) -- (1.9715345979999999,2.158829935); % edge 1603
\draw (2.633137789,0.455508264) -- (2.678039895,0.48037122); % edge 1604
\draw (2.678039895,0.48037122) -- (2.778535624,0.304594965); % edge 1605
\draw (2.7734413829999998,0.30146276299999997) -- (2.6259789860000002,0.28938750900000004); % edge 1606
\draw (2.6259789860000002,0.28938750900000004) -- (2.619009373,0.29758181499999997); % edge 1607
\draw (3.362376388,1.0988272129999999) -- (3.300839808,1.038819829); % edge 1608
\draw (3.300839808,1.038819829) -- (3.13652137,1.022998938); % edge 1609
\draw (3.0908785659999998,1.088798559) -- (3.106249456,1.250915319); % edge 1610
\draw (0.521522571,3.4822596420000003) -- (0.40490261299999997,3.6171919580000003); % edge 1611
\draw (0.40490261299999997,3.6171919580000003) -- (0.401995063,3.637914056); % edge 1612
\draw (0.41238421199999997,3.670933471) -- (0.433493875,3.679559946); % edge 1613
\draw (0.433493875,3.679559946) -- (0.598045228,3.560380796); % edge 1614
\draw (0.598045228,3.560380796) -- (0.5713667469999999,3.48998192); % edge 1615
\draw (0.5612224379999999,3.4846501599999997) -- (0.521522571,3.4822596420000003); % edge 1616
\draw (1.625416384,4.5523191789999995) -- (1.631026208,4.66686829); % edge 1617
\draw (1.631026208,4.66686829) -- (1.657661836,4.685384927); % edge 1618
\draw (1.657661836,4.685384927) -- (1.817083554,4.632236342); % edge 1619
\draw (1.817083554,4.632236342) -- (1.801176979,4.554279869); % edge 1620
\draw (1.730658695,2.3160840229999997) -- (1.587244819,2.397403123); % edge 1621
\draw (1.587244819,2.397403123) -- (1.78814988,2.490674647); % edge 1622
\draw (1.8049119219999998,2.465132858) -- (1.83241075,2.32155218); % edge 1623
\draw (1.83241075,2.32155218) -- (1.7736339460000001,2.299711098); % edge 1624
\draw (1.7736339460000001,2.299711098) -- (1.730658695,2.3160840229999997); % edge 1625
\draw (3.831681104,2.785514552) -- (3.7953728769999997,2.679491297); % edge 1626
\draw (3.7953728769999997,2.679491297) -- (3.656253972,2.761399926); % edge 1627
\draw (3.656253972,2.761399926) -- (3.7694613599999998,2.934972518); % edge 1628
\draw (3.7694613599999998,2.934972518) -- (3.78204176,2.918943027); % edge 1629
\draw (2.8412822749999997,4.039440589) -- (2.715375558,4.040836036); % edge 1630
\draw (2.715375558,4.040836036) -- (2.720535997,4.092514328); % edge 1631
\draw (2.720535997,4.092514328) -- (2.771651186,4.161817986); % edge 1632
\draw (2.771651186,4.161817986) -- (2.90542683,4.1863688429999995); % edge 1633
\draw (2.90542683,4.1863688429999995) -- (2.921957978,4.169795986); % edge 1634
\draw (2.921957978,4.169795986) -- (2.8412822749999997,4.039440589); % edge 1635
\draw (4.541384632,3.2379289399999998) -- (4.489576514,3.3857016879999997); % edge 1636
\draw (4.489576514,3.3857016879999997) -- (4.507144624,3.472507445); % edge 1637
\draw (4.507144624,3.472507445) -- (4.538216298,3.4771804439999996); % edge 1638
\draw (4.538216298,3.4771804439999996) -- (4.654736935,3.3434629449999997); % edge 1639
\draw (4.8,2.036785959) -- (4.8,2.13812553); % edge 1640
\draw (4.8,2.036785959) -- (4.641933317,1.9546676530000002); % edge 1641
\draw (4.59846971,2.0548616579999996) -- (4.8,2.13812553); % edge 1642
\draw (1.244384837,1.081669837) -- (1.1741813190000001,1.043367319); % edge 1643
\draw (1.1741813190000001,1.043367319) -- (1.088271978,1.2297523289999999); % edge 1644
\draw (1.168001691,1.248255234) -- (1.270149302,1.1101726280000002); % edge 1645
\draw (2.820354022,2.964297039) -- (2.7756013449999997,2.932397188); % edge 1646
\draw (2.7756013449999997,2.932397188) -- (2.720763753,2.937202706); % edge 1647
\draw (2.663950751,3.163675934) -- (2.669568437,3.172806142); % edge 1648
\draw (0.915549051,0.27476961499999997) -- (0.801479508,0.40899987299999996); % edge 1649
\draw (0.842889932,0.447550505) -- (0.849510555,0.45010756100000004); % edge 1650
\draw (0.849510555,0.45010756100000004) -- (1.020337057,0.400279289); % edge 1651
\draw (1.020337057,0.400279289) -- (1.019158279,0.37408061800000003); % edge 1652
\draw (1.019158279,0.37408061800000003) -- (0.915549051,0.27476961499999997); % edge 1653
\draw (1.739702827,4.059843343000001) -- (1.638887131,4.201771818); % edge 1654
\draw (1.638887131,4.201771818) -- (1.76499834,4.216902677); % edge 1655
\draw (3.3071997349999998,0.32895236499999997) -- (3.42484153,0.29201190400000004); % edge 1656
\draw (3.42484153,0.29201190400000004) -- (3.439920704,0.206944035); % edge 1657
\draw (3.439920704,0.206944035) -- (3.2858173409999996,0.145025873); % edge 1658
\draw (3.03642967,2.114486236) -- (2.978331695,2.171047409); % edge 1659
\draw (2.978331695,2.171047409) -- (3.001679489,2.1899346289999997); % edge 1660
\draw (3.001679489,2.1899346289999997) -- (3.245436931,2.1860178); % edge 1661
\draw (3.245436931,2.1860178) -- (3.2543724220000003,2.145552474); % edge 1662
\draw (3.2543724220000003,2.145552474) -- (3.245742485,2.101007968); % edge 1663
\draw (3.235256429,2.086126597) -- (3.03642967,2.114486236); % edge 1664
\draw (1.619230234,4.21702242) -- (1.544330526,4.110539709); % edge 1665
\draw (1.429379455,4.22736259) -- (1.583258551,4.315193837); % edge 1666
\draw (1.6102212349999998,4.28968202) -- (1.619230234,4.21702242); % edge 1667
\draw (4.078320204,1.55746713) -- (4.063686411999999,1.53969324); % edge 1668
\draw (4.063686411999999,1.53969324) -- (3.9818136379999998,1.562047724); % edge 1669
\draw (3.9818136379999998,1.562047724) -- (3.9958237319999994,1.696202555); % edge 1670
\draw (4.151339414,1.690877687) -- (4.151786465,1.690092881); % edge 1671
\draw (4.293686151,1.476435972) -- (4.269147043,1.528942321); % edge 1672
\draw (4.241991074,1.6502136159999998) -- (4.332505549,1.667850639); % edge 1673
\draw (4.332505549,1.667850639) -- (4.400904286,1.670549075); % edge 1674
\draw (4.400904286,1.670549075) -- (4.395055725,1.593194083); % edge 1675
\draw (0.419092957,1.368606725) -- (0.49691655999999995,1.486046006); % edge 1676
\draw (0.49691655999999995,1.486046006) -- (0.577451966,1.349578003); % edge 1677
\draw (0.577451966,1.349578003) -- (0.511865194,1.27846265); % edge 1678
\draw (0.511865194,1.27846265) -- (0.49279592099999997,1.267679802); % edge 1679
\draw (0.49279592099999997,1.267679802) -- (0.431934349,1.2986681789999999); % edge 1680
\draw (3.418788882,0.501491797) -- (3.4152925649999997,0.734613172); % edge 1681
\draw (3.4152925649999997,0.734613172) -- (3.474022947,0.776556225); % edge 1682
\draw (3.6137919050000002,0.652888777) -- (3.554693507,0.500516875); % edge 1683
\draw (3.554693507,0.500516875) -- (3.4404955200000003,0.48981040300000006); % edge 1684
\draw (3.4404955200000003,0.48981040300000006) -- (3.425840506,0.491420564); % edge 1685
\draw (3.425840506,0.491420564) -- (3.418788882,0.501491797); % edge 1686
\draw (0.9902274839999999,4.484418346) -- (0.906922109,4.57673008); % edge 1687
\draw (0.906922109,4.57673008) -- (1.048205958,4.613863467); % edge 1688
\draw (1.048205958,4.613863467) -- (1.1345160600000002,4.574986275); % edge 1689
\draw (1.1345160600000002,4.574986275) -- (1.134958274,4.57365783); % edge 1690
\draw (1.134958274,4.57365783) -- (1.140370606,4.551646645); % edge 1691
\draw (1.140370606,4.551646645) -- (0.9902274839999999,4.484418346); % edge 1692
\draw (3.303471829,3.78069393) -- (3.301332238,3.7243811819999997); % edge 1693
\draw (3.301332238,3.7243811819999997) -- (3.163941656,3.650549899); % edge 1694
\draw (3.166222297,3.819691728) -- (3.303471829,3.78069393); % edge 1695
\draw (1.91098251,2.6028757419999997) -- (1.79396636,2.680314134); % edge 1696
\draw (1.852478479,2.77271318) -- (2.088668007,2.724786286); % edge 1697
\draw (2.088668007,2.724786286) -- (2.113616994,2.674329497); % edge 1698
\draw (3.300839808,1.038819829) -- (3.3169172469999997,1.0144791370000001); % edge 1699
\draw (3.350386768,0.93833033) -- (3.195525691,0.871766765); % edge 1700
\draw (3.195525691,0.871766765) -- (3.136031197,0.9892324220000001); % edge 1701
\draw (1.551399964,1.357018364) -- (1.450571335,1.544038187); % edge 1702
\draw (1.523183958,1.580343318) -- (1.6470693669999998,1.42281636); % edge 1703
\draw (1.6470693669999998,1.42281636) -- (1.6159603489999999,1.392974996); % edge 1704
\draw (1.6159603489999999,1.392974996) -- (1.551399964,1.357018364); % edge 1705
\draw (4.550080886,-0.0) -- (4.633791637,-0.0); % edge 1706
\draw (4.464790771,0.17813835) -- (4.466877022,0.215572034); % edge 1707
\draw (4.466877022,0.215572034) -- (4.51324046,0.20418414299999998); % edge 1708
\draw (4.51324046,0.20418414299999998) -- (4.6572711700000005,0.063335366); % edge 1709
\draw (4.6572711700000005,0.063335366) -- (4.633791637,-0.0); % edge 1710
\draw (4.271210597,4.5712579369999995) -- (4.271164006,4.56940554); % edge 1711
\draw (4.271164006,4.56940554) -- (4.152263647,4.357318255999999); % edge 1712
\draw (4.152263647,4.357318255999999) -- (3.980885462,4.64830537); % edge 1713
\draw (3.980885462,4.64830537) -- (4.031476315999999,4.736878222); % edge 1714
\draw (4.031476315999999,4.736878222) -- (4.271210597,4.5712579369999995); % edge 1715
\draw (2.25596812,2.719013912) -- (2.277204762,2.770642685); % edge 1716
\draw (2.277204762,2.770642685) -- (2.447489123,2.8310569579999996); % edge 1717
\draw (2.447489123,2.8310569579999996) -- (2.4662241590000002,2.798540369); % edge 1718
\draw (2.4662241590000002,2.798540369) -- (2.486386038,2.70598772); % edge 1719
\draw (3.076456501,4.8) -- (3.0186030759999998,4.8); % edge 1720
\draw (3.076456501,4.8) -- (3.060246052,4.648545147); % edge 1721
\draw (3.060246052,4.648545147) -- (2.8860714909999996,4.675026783); % edge 1722
\draw (2.185628434,1.5883422649999999) -- (2.0098831169999998,1.496642299); % edge 1723
\draw (3.142115231,1.867921233) -- (3.050352684,1.9780032269999999); % edge 1724
\draw (3.050352684,1.9780032269999999) -- (3.231513904,2.071394174); % edge 1725
\draw (1.058505186,1.4227968409999998) -- (0.92438937,1.422988214); % edge 1726
\draw (0.92438937,1.422988214) -- (0.912675441,1.545183846); % edge 1727
\draw (0.912675441,1.545183846) -- (0.986465965,1.657342263); % edge 1728
\draw (0.986465965,1.657342263) -- (1.058505186,1.4227968409999998); % edge 1729
\draw (1.36303014,3.795688956) -- (1.436696457,3.778755514); % edge 1730
\draw (1.436696457,3.778755514) -- (1.4517027420000002,3.7065163389999998); % edge 1731
\draw (2.859940864,0.71925949) -- (3.032287743,0.6097863330000001); % edge 1732
\draw (2.842840876,0.473540097) -- (2.733123185,0.528548606); % edge 1733
\draw (2.733123185,0.528548606) -- (2.723553951,0.6215629029999999); % edge 1734
\draw (2.723553951,0.6215629029999999) -- (2.859940864,0.71925949); % edge 1735
\draw (3.2886321890000003,4.033930642) -- (3.315485852,3.9669444699999996); % edge 1736
\draw (3.315485852,3.9669444699999996) -- (3.299309518,3.9623315049999994); % edge 1737
\draw (4.503759962999999,2.291658419) -- (4.625623684,2.442833161); % edge 1738
\draw (4.625623684,2.442833161) -- (4.664497474,2.437816251); % edge 1739
\draw (4.664497474,2.437816251) -- (4.688896336,2.414278373); % edge 1740
\draw (4.688896336,2.414278373) -- (4.620797581,2.251547562); % edge 1741
\draw (4.620797581,2.251547562) -- (4.537234181,2.195055623); % edge 1742
\draw (4.51012468,2.209940426) -- (4.503759962999999,2.291658419); % edge 1743
\draw (0.37967371,1.9240070079999998) -- (0.515233134,2.0192445579999996); % edge 1744
\draw (0.515233134,2.0192445579999996) -- (0.5201753259999999,2.016341779); % edge 1745
\draw (0.5201753259999999,2.016341779) -- (0.561499083,1.9521736250000001); % edge 1746
\draw (0.561499083,1.9521736250000001) -- (0.5474431679999999,1.8975679939999999); % edge 1747
\draw (0.5474431679999999,1.8975679939999999) -- (0.38433460199999997,1.8518799089999998); % edge 1748
\draw (0.37188743999999996,1.8631935499999999) -- (0.358979673,1.884338628); % edge 1749
\draw (0.358979673,1.884338628) -- (0.35919239599999997,1.8881921099999999); % edge 1750
\draw (-0.0,3.683120056) -- (-0.0,3.6455009339999997); % edge 1751
\draw (0.1981105,3.674068704) -- (0.172882363,3.595710734); % edge 1752
\draw (-0.0,3.683120056) -- (0.17642757899999997,3.728864409); % edge 1753
\draw (2.9392994339999996,1.817996834) -- (2.9913388,1.9623952719999997); % edge 1754
\draw (2.9913388,1.9623952719999997) -- (3.050352684,1.9780032269999999); % edge 1755
\draw (3.1331602189999996,1.8600711859999999) -- (2.9392994339999996,1.817996834); % edge 1756
\draw (4.491692411,4.560763168) -- (4.473774362,4.543691957); % edge 1757
\draw (4.473774362,4.543691957) -- (4.271164006,4.56940554); % edge 1758
\draw (4.271210597,4.5712579369999995) -- (4.351760613,4.715871731); % edge 1759
\draw (2.9913388,1.9623952719999997) -- (2.984834496,1.9718569249999998); % edge 1760
\draw (2.984834496,1.9718569249999998) -- (3.03642967,2.114486236); % edge 1761
\draw (1.9715345979999999,2.158829935) -- (1.9370447,2.190660229); % edge 1762
\draw (1.9370447,2.190660229) -- (1.949591039,2.324833212); % edge 1763
\draw (1.949591039,2.324833212) -- (1.9564322619999999,2.3291021339999998); % edge 1764
\draw (0.460415281,2.1142335039999995) -- (0.515233134,2.0192445579999996); % edge 1765
\draw (0.372634104,2.119597559) -- (0.37640885,2.1218613879999997); % edge 1766
\draw (0.37640885,2.1218613879999997) -- (0.460415281,2.1142335039999995); % edge 1767
\draw (1.990339581,3.328789065) -- (2.109854312,3.270628696); % edge 1768
\draw (2.109854312,3.270628696) -- (1.940217948,3.1594001); % edge 1769
\draw (1.940217948,3.1594001) -- (1.9366454199999998,3.163866117); % edge 1770
\draw (2.155564341,3.2915240399999997) -- (2.109854312,3.270628696); % edge 1771
\draw (2.1916994969999997,3.4093757410000003) -- (2.155564341,3.2915240399999997); % edge 1772
\draw (2.4662241590000002,2.798540369) -- (2.6042072480000003,2.950899487); % edge 1773
\draw (2.63235828,2.9282483950000002) -- (2.64359679,2.802043793); % edge 1774
\draw (0.561499083,1.9521736250000001) -- (0.708238024,1.94245797); % edge 1775
\draw (0.708238024,1.94245797) -- (0.63560432,1.795748381); % edge 1776
\draw (0.63560432,1.795748381) -- (0.5773111710000001,1.7854949900000001); % edge 1777
\draw (0.5773111710000001,1.7854949900000001) -- (0.5770109019999999,1.7855650719999998); % edge 1778
\draw (0.5770109019999999,1.7855650719999998) -- (0.5474431679999999,1.8975679939999999); % edge 1779
\draw (2.298859739,2.1297856299999998) -- (2.283539005,2.108660548); % edge 1780
\draw (2.256860698,2.0957300589999996) -- (2.172780973,2.090857692); % edge 1781
\draw (2.3070315630000002,2.329787647) -- (2.32376496,2.322986842); % edge 1782
\draw (2.32376496,2.322986842) -- (2.298859739,2.1297856299999998); % edge 1783
\draw (0.954617936,2.842117037) -- (1.0942629990000001,2.850588886); % edge 1784
\draw (1.029972813,2.712554847) -- (0.977539411,2.726314957); % edge 1785
\draw (0.9411588949999999,2.822871426) -- (0.940387109,2.8274596709999997); % edge 1786
\draw (2.21793511,0.8576141749999999) -- (2.169409144,0.912267985); % edge 1787
\draw (2.169409144,0.912267985) -- (2.23940886,1.044357927); % edge 1788
\draw (2.23940886,1.044357927) -- (2.2538712029999997,1.051958463); % edge 1789
\draw (2.2538712029999997,1.051958463) -- (2.381050696,0.940103709); % edge 1790
\draw (4.435459881,2.411459628) -- (4.503759962999999,2.291658419); % edge 1791
\draw (4.447990656,2.18990194) -- (4.301391552,2.2611801320000002); % edge 1792
\draw (4.243333259,2.400792528) -- (4.253355417,2.436436015); % edge 1793
\draw (4.253355417,2.436436015) -- (4.425393811,2.4161977610000003); % edge 1794
\draw (0.0,4.8) -- (-0.0,4.7016689199999995); % edge 1795
\draw (0.210396153,4.8) -- (0.0,4.8); % edge 1796
\draw (0.09728787900000001,4.660598424) -- (-0.0,4.7016689199999995); % edge 1797
\draw (0.5456669839999999,4.8) -- (0.300198594,4.8); % edge 1798
\draw (0.5456669839999999,4.8) -- (0.48425205899999996,4.68662601); % edge 1799
\draw (0.478090586,4.681710893) -- (0.376234429,4.683932352); % edge 1800
\draw (3.580069923,3.210336233) -- (3.596199185,3.163900283); % edge 1801
\draw (3.596199185,3.163900283) -- (3.462201476,3.040658523); % edge 1802
\draw (3.462201476,3.040658523) -- (3.418242491,3.161168559); % edge 1803
\draw (3.463212227,3.244671555) -- (3.509991967,3.246960113); % edge 1804
\draw (2.63124126,1.701943044) -- (2.7209241459999998,1.704518491); % edge 1805
\draw (2.7209241459999998,1.704518491) -- (2.7596368599999996,1.668485577); % edge 1806
\draw (2.7596368599999996,1.668485577) -- (2.6891097609999997,1.518646906); % edge 1807
\draw (2.6891097609999997,1.518646906) -- (2.6594520349999997,1.510839301); % edge 1808
\draw (2.6594520349999997,1.510839301) -- (2.6550132680000003,1.511212182); % edge 1809
\draw (2.6550132680000003,1.511212182) -- (2.6323615979999997,1.536614111); % edge 1810
\draw (2.000756248,4.8) -- (1.760910553,4.8); % edge 1811
\draw (2.000756248,4.8) -- (1.9592944549999998,4.7043079500000005); % edge 1812
\draw (1.9592944549999998,4.7043079500000005) -- (1.887797164,4.690407743); % edge 1813
\draw (1.887797164,4.690407743) -- (1.844590616,4.6871362649999995); % edge 1814
\draw (1.844590616,4.6871362649999995) -- (1.760910553,4.8); % edge 1815
\draw (1.690376065,4.027552901) -- (1.724686821,4.037155794999999); % edge 1816
\draw (1.7414823400000001,3.884186545) -- (1.587693453,3.821765045); % edge 1817
\draw (3.633885927,2.1110828219999997) -- (3.588166476,2.11330214); % edge 1818
\draw (3.588166476,2.11330214) -- (3.6893078559999997,2.284848453); % edge 1819
\draw (3.693174273,2.286486694) -- (3.7877389249999998,2.23630622); % edge 1820
\draw (3.7877389249999998,2.23630622) -- (3.633885927,2.1110828219999997); % edge 1821
\draw (1.730658695,2.3160840229999997) -- (1.605620869,2.187744037); % edge 1822
\draw (1.605620869,2.187744037) -- (1.557530887,2.2820701160000003); % edge 1823
\draw (1.573177694,2.403400885) -- (1.587244819,2.397403123); % edge 1824
\draw (1.2867652349999998,-0.0) -- (1.479803196,-0.0); % edge 1825
\draw (1.3661176019999999,0.160204855) -- (1.4683525729999998,0.038245312); % edge 1826
\draw (1.270985244,0.133980773) -- (1.3661176019999999,0.160204855); % edge 1827
\draw (2.109090726,1.9919825949999999) -- (2.310534306,1.946469928); % edge 1828
\draw (2.310534306,1.946469928) -- (2.22773217,1.814042475); % edge 1829
\draw (1.23566391,2.0459934129999997) -- (1.22528159,2.0504066880000003); % edge 1830
\draw (1.22528159,2.0504066880000003) -- (1.168845788,2.185226363); % edge 1831
\draw (1.214451189,2.251433597) -- (1.327840437,2.2129124869999997); % edge 1832
\draw (0.7284155409999999,4.259547581) -- (0.779743506,4.360675159); % edge 1833
\draw (0.779743506,4.360675159) -- (0.8965359749999999,4.2343186390000005); % edge 1834
\draw (0.8965359749999999,4.2343186390000005) -- (0.830581934,4.174185078); % edge 1835
\draw (0.830581934,4.174185078) -- (0.7664702019999999,4.179380893); % edge 1836
\draw (0.324447453,3.9220168139999996) -- (0.288596255,3.887807109); % edge 1837
\draw (0.24442125,4.032015437) -- (0.336468987,4.003887658); % edge 1838
\draw (4.244843404,0.526278959) -- (4.071118019,0.33484458799999994); % edge 1839
\draw (4.071118019,0.33484458799999994) -- (3.9749357889999994,0.513763456); % edge 1840
\draw (3.9749357889999994,0.513763456) -- (3.9750121629999997,0.5138854039999999); % edge 1841
\draw (3.9750121629999997,0.5138854039999999) -- (4.1266770059999995,0.617471958); % edge 1842
\draw (4.1266770059999995,0.617471958) -- (4.245517447,0.554942053); % edge 1843
\draw (4.245517447,0.554942053) -- (4.248241386999999,0.5414870430000001); % edge 1844
\draw (0.912675441,1.545183846) -- (0.843475858,1.5551675139999999); % edge 1845
\draw (0.843475858,1.5551675139999999) -- (0.744975106,1.6587591499999998); % edge 1846
\draw (0.744975106,1.6587591499999998) -- (0.903047129,1.681780674); % edge 1847
\draw (0.903047129,1.681780674) -- (0.991598909,1.6682944769999999); % edge 1848
\draw (0.991598909,1.6682944769999999) -- (0.986465965,1.657342263); % edge 1849
\draw (2.023487996,4.360071948) -- (2.123434223,4.236550362); % edge 1850
\draw (2.123434223,4.236550362) -- (2.076231431,4.1595561); % edge 1851
\draw (2.076231431,4.1595561) -- (2.0357041110000003,4.1587855440000006); % edge 1852
\draw (2.0357041110000003,4.1587855440000006) -- (1.9694216639999997,4.33560565); % edge 1853
\draw (1.9694216639999997,4.33560565) -- (2.010255409,4.357107784999999); % edge 1854
\draw (2.010255409,4.357107784999999) -- (2.023487996,4.360071948); % edge 1855
\draw (4.187838228,2.168021923) -- (4.001776992,2.199709711); % edge 1856
\draw (3.963108703,2.266899891) -- (4.133052501,2.319086004); % edge 1857
\draw (2.699756484,2.498961937) -- (2.6202609189999997,2.615805874); % edge 1858
\draw (2.7360491209999998,2.6801386810000003) -- (2.7911363369999997,2.5103255680000003); % edge 1859
\draw (2.7911363369999997,2.5103255680000003) -- (2.769477875,2.497482549); % edge 1860
\draw (2.769477875,2.497482549) -- (2.699756484,2.498961937); % edge 1861
\draw (0.9902274839999999,4.484418346) -- (0.9747420659999999,4.457973591); % edge 1862
\draw (0.9747420659999999,4.457973591) -- (0.8065591329999999,4.466196225); % edge 1863
\draw (0.8065591329999999,4.466196225) -- (0.836760986,4.60761465); % edge 1864
\draw (0.836760986,4.60761465) -- (0.906922109,4.57673008); % edge 1865
\draw (1.778161556,4.367333058) -- (1.799355932,4.2467685589999995); % edge 1866
\draw (1.638887131,4.201771818) -- (1.619230234,4.21702242); % edge 1867
\draw (1.5056646889999998,4.556105853) -- (1.4880657689999999,4.562477106999999); % edge 1868
\draw (1.384029937,4.6065876050000005) -- (1.392360754,4.669645087999999); % edge 1869
\draw (1.392360754,4.669645087999999) -- (1.511752718,4.759616308); % edge 1870
\draw (1.511752718,4.759616308) -- (1.531532701,4.72050303); % edge 1871
\draw (1.531532701,4.72050303) -- (1.5056646889999998,4.556105853); % edge 1872
\draw (2.645275406,1.9626357920000002) -- (2.647123566,2.076726223); % edge 1873
\draw (2.8281736179999997,2.040247369) -- (2.66384434,1.9547885379999999); % edge 1874
\draw (4.537398308,4.086107644) -- (4.561628181,4.045852136000001); % edge 1875
\draw (4.561628181,4.045852136000001) -- (4.554755183,4.001584909); % edge 1876
\draw (3.098629044,2.525960911) -- (3.060365032,2.535129822); % edge 1877
\draw (3.060365032,2.535129822) -- (3.00277176,2.597368933); % edge 1878
\draw (3.00277176,2.597368933) -- (2.977081217,2.716683271); % edge 1879
\draw (2.977081217,2.716683271) -- (2.9938598269999996,2.738611415); % edge 1880
\draw (2.9938598269999996,2.738611415) -- (3.082690772,2.724514191); % edge 1881
\draw (4.065876482999999,3.000084764) -- (4.079195313,3.024871985); % edge 1882
\draw (4.173741563,3.0805359009999997) -- (4.253720006,2.976132737); % edge 1883
\draw (4.253720006,2.976132737) -- (4.206706628,2.822604596); % edge 1884
\draw (4.206706628,2.822604596) -- (4.188147798,2.804078724); % edge 1885
\draw (4.188147798,2.804078724) -- (4.065876482999999,3.000084764); % edge 1886
\draw (3.992212892,1.921270267) -- (3.9869008470000002,1.9783471639999999); % edge 1887
\draw (4.034610922,2.078300015) -- (4.077511918,2.056755651); % edge 1888
\draw (4.077511918,2.056755651) -- (4.140433044,1.9236605539999998); % edge 1889
\draw (4.140433044,1.9236605539999998) -- (4.105302984000001,1.8876644139999998); % edge 1890
\draw (4.094658966,1.889318503) -- (3.992212892,1.921270267); % edge 1891
\draw (-0.0,1.582911357) -- (-0.0,1.248863246); % edge 1892
\draw (-0.0,1.582911357) -- (0.105322291,1.577024842); % edge 1893
\draw (0.189670972,1.332522645) -- (0.106817777,1.25160884); % edge 1894
\draw (0.106817777,1.25160884) -- (-0.0,1.248863246); % edge 1895
\draw (3.3556809149999998,4.502193968) -- (3.434482229,4.3011482149999996); % edge 1896
\draw (3.434482229,4.3011482149999996) -- (3.2680444129999997,4.332236773); % edge 1897
\draw (3.2680444129999997,4.332236773) -- (3.2567799039999996,4.354329915); % edge 1898
\draw (3.2567799039999996,4.354329915) -- (3.2520327119999997,4.390223584); % edge 1899
\draw (2.298859739,2.1297856299999998) -- (2.4644836359999998,2.211959098); % edge 1900
\draw (2.487803392,2.050969652) -- (2.4676351519999997,2.01219508); % edge 1901
\draw (2.4676351519999997,2.01219508) -- (2.464798157,2.0108968910000002); % edge 1902
\draw (3.086655115,0.220355046) -- (3.040441366,0.22265702799999998); % edge 1903
\draw (1.665924991,2.585483455) -- (1.786417166,2.498493872); % edge 1904
\draw (1.501186001,2.4854989350000003) -- (1.497923941,2.4970210199999996); % edge 1905
\draw (0.6871612349999999,2.0376743879999997) -- (0.774546474,2.155630322); % edge 1906
\draw (0.825444794,2.138154839) -- (0.810014943,1.9786830939999998); % edge 1907
\draw (0.810014943,1.9786830939999998) -- (0.762618208,1.942271685); % edge 1908
\draw (0.762618208,1.942271685) -- (0.7188159,1.947820137); % edge 1909
\draw (0.7188159,1.947820137) -- (0.6871612349999999,2.0376743879999997); % edge 1910
\draw (2.367596247,4.538368298) -- (2.351668516,4.547349924); % edge 1911
\draw (2.272496383,4.686084781) -- (2.448035826,4.642556507); % edge 1912
\draw (2.448035826,4.642556507) -- (2.482768636,4.590375846); % edge 1913
\draw (2.482768636,4.590375846) -- (2.482338992,4.580302281); % edge 1914
\draw (2.482338992,4.580302281) -- (2.465937894,4.560274906); % edge 1915
\draw (2.465937894,4.560274906) -- (2.367596247,4.538368298); % edge 1916
\draw (0.352539271,1.0700016989999999) -- (0.250315878,0.933495921); % edge 1917
\draw (0.250315878,0.933495921) -- (0.16018185399999998,1.009128943); % edge 1918
\draw (0.16018185399999998,1.009128943) -- (0.154840909,1.1190692039999999); % edge 1919
\draw (0.154840909,1.1190692039999999) -- (0.352539271,1.0700016989999999); % edge 1920
\draw (2.586416716,1.9242276969999998) -- (2.4676351519999997,2.01219508); % edge 1921
\draw (2.030435881,0.712983387) -- (2.195303881,0.66419802); % edge 1922
\draw (2.195303881,0.66419802) -- (2.181889327,0.46098855899999996); % edge 1923
\draw (2.181889327,0.46098855899999996) -- (2.169815001,0.440494147); % edge 1924
\draw (2.076254228,0.481329504) -- (1.944125964,0.635234839); % edge 1925
\draw (1.944125964,0.635234839) -- (1.948279644,0.64765637); % edge 1926
\draw (1.948279644,0.64765637) -- (2.030435881,0.712983387); % edge 1927
\draw (0.451369708,4.355256803) -- (0.43911766,4.542936252); % edge 1928
\draw (0.43911766,4.542936252) -- (0.5371066579999999,4.549370582); % edge 1929
\draw (0.550848032,4.452270057) -- (0.5022423610000001,4.334390662000001); % edge 1930
\draw (0.482365114,4.325542528000001) -- (0.451369708,4.355256803); % edge 1931
\draw (3.300063555,3.139653448) -- (3.357101782,3.1508905709999997); % edge 1932
\draw (3.462201476,3.040658523) -- (3.462579327,3.034149495); % edge 1933
\draw (1.344333764,3.821696281) -- (1.470118627,3.9965935189999997); % edge 1934
\draw (1.470118627,3.9965935189999997) -- (1.538986763,3.8891380310000003); % edge 1935
\draw (1.558440357,3.8244838229999996) -- (1.436696457,3.778755514); % edge 1936
\draw (1.352724872,3.799445885) -- (1.344333764,3.821696281); % edge 1937
\draw (4.8,0.0) -- (4.8,0.157907895); % edge 1938
\draw (4.633791637,-0.0) -- (4.8,0.0); % edge 1939
\draw (4.6572711700000005,0.063335366) -- (4.712926622,0.14702201399999998); % edge 1940
\draw (1.344956276,4.217276597) -- (1.277114525,4.3180474669999995); % edge 1941
\draw (1.277114525,4.3180474669999995) -- (1.348248393,4.415907187); % edge 1942
\draw (1.348248393,4.415907187) -- (1.4622270210000001,4.396759194); % edge 1943
\draw (1.4622270210000001,4.396759194) -- (1.344956276,4.217276597); % edge 1944
\draw (-0.0,1.248863246) -- (-0.0,1.0514266540000001); % edge 1945
\draw (0.148757176,1.130837329) -- (-0.0,1.0514266540000001); % edge 1946
\draw (0.106817777,1.25160884) -- (0.148757176,1.130837329); % edge 1947
\draw (1.072521039,1.41806732) -- (1.058505186,1.4227968409999998); % edge 1948
\draw (0.991598909,1.6682944769999999) -- (0.9979830269999999,1.6726198769999998); % edge 1949
\draw (0.9979830269999999,1.6726198769999998) -- (1.105598984,1.663667531); % edge 1950
\draw (2.984834496,1.9718569249999998) -- (2.8723990290000003,1.993357166); % edge 1951
\draw (2.9582994059999996,2.1755115490000003) -- (2.978331695,2.171047409); % edge 1952
\draw (3.6441892339999997,2.003332618) -- (3.550923465,2.094535408); % edge 1953
\draw (3.550923465,2.094535408) -- (3.588166476,2.11330214); % edge 1954
\draw (3.633885927,2.1110828219999997) -- (3.745723532,2.0617405890000002); % edge 1955
\draw (3.681207778,1.991886112) -- (3.6441892339999997,2.003332618); % edge 1956
\draw (4.573445355,3.9766771189999996) -- (4.660773357,3.903693246); % edge 1957
\draw (4.660773357,3.903693246) -- (4.6589272489999995,3.813480671); % edge 1958
\draw (4.6589272489999995,3.813480671) -- (4.651673873,3.804818283); % edge 1959
\draw (4.651673873,3.804818283) -- (4.494568727,3.80461528); % edge 1960
\draw (1.1118353579999998,3.791424704) -- (1.096843996,3.788613965); % edge 1961
\draw (1.096843996,3.788613965) -- (1.084274105,3.952524981); % edge 1962
\draw (1.084274105,3.952524981) -- (1.1463858470000001,3.990830227); % edge 1963
\draw (1.1463858470000001,3.990830227) -- (1.2533305190000001,3.933824949); % edge 1964
\draw (1.2533305190000001,3.933824949) -- (1.1118353579999998,3.791424704); % edge 1965
\draw (3.537595772,4.412829610999999) -- (3.5444868869999997,4.39075687); % edge 1966
\draw (3.468394942,4.289365407) -- (3.434482229,4.3011482149999996); % edge 1967
\draw (3.430496722,4.494854258) -- (3.537595772,4.412829610999999); % edge 1968
\draw (2.044550628,4.663339192) -- (2.151705375,4.737102974); % edge 1969
\draw (2.118756476,4.4985272069999995) -- (2.058228925,4.551528257999999); % edge 1970
\draw (2.058228925,4.551528257999999) -- (2.044550628,4.663339192); % edge 1971
\draw (2.995921088,4.511334534) -- (3.049298772,4.585026043999999); % edge 1972
\draw (3.049298772,4.585026043999999) -- (3.154223729,4.455320544999999); % edge 1973
\draw (3.167605208,4.392970481) -- (3.10420275,4.392197579); % edge 1974
\draw (2.557785951,0.786858268) -- (2.472074197,0.827294433); % edge 1975
\draw (2.41640778,0.932702281) -- (2.468912026,1.006657103); % edge 1976
\draw (2.7649558080000003,0.941211385) -- (2.759813296,0.927930771); % edge 1977
\draw (2.759813296,0.927930771) -- (2.589777022,0.788419767); % edge 1978
\draw (1.8988197699999998,4.3414813070000005) -- (1.928419557,4.327907677); % edge 1979
\draw (1.928419557,4.327907677) -- (1.900273935,4.196197345000001); % edge 1980
\draw (1.784534707,4.373260426) -- (1.8988197699999998,4.3414813070000005); % edge 1981
\draw (2.402660201,0.747502955) -- (2.4859085640000003,0.587147185); % edge 1982
\draw (2.414842115,0.5055278689999999) -- (2.3652532500000003,0.540636865); % edge 1983
\draw (2.3652532500000003,0.540636865) -- (2.320981222,0.66462564); % edge 1984
\draw (2.48969655,2.5803415700000003) -- (2.431232774,2.402748684); % edge 1985
\draw (2.431232774,2.402748684) -- (2.303887789,2.514304721); % edge 1986
\draw (2.482267929,2.635033133) -- (2.48969655,2.5803415700000003); % edge 1987
\draw (0.558362447,2.6758792700000003) -- (0.714382552,2.699099429); % edge 1988
\draw (0.714382552,2.699099429) -- (0.7271009719999999,2.686793495); % edge 1989
\draw (0.7271009719999999,2.686793495) -- (0.734760214,2.4905802439999998); % edge 1990
\draw (0.734760214,2.4905802439999998) -- (0.717746246,2.472817738); % edge 1991
\draw (0.6672008190000001,2.495280828) -- (0.486955352,2.589751203); % edge 1992
\draw (0.486955352,2.589751203) -- (0.530936031,2.662520771); % edge 1993
\draw (1.424522341,3.021795337) -- (1.40764278,2.9000425720000003); % edge 1994
\draw (1.2313100799999999,2.9557878069999997) -- (1.255139741,2.9714800009999998); % edge 1995
\draw (1.255139741,2.9714800009999998) -- (1.424522341,3.021795337); % edge 1996
\draw (3.656253972,2.761399926) -- (3.589936368,2.738388889); % edge 1997
\draw (3.767713379,2.939650384) -- (3.7694613599999998,2.934972518); % edge 1998
\draw (2.999272582,2.339620455) -- (3.094526809,2.291692941); % edge 1999
\draw (3.094526809,2.291692941) -- (3.001679489,2.1899346289999997); % edge 2000
\draw (1.644737458,0.356452375) -- (1.837458798,0.35261973199999996); % edge 2001
\draw (1.837458798,0.35261973199999996) -- (1.8482421009999999,0.350315883); % edge 2002
\draw (1.8482421009999999,0.350315883) -- (1.840038587,0.257100634); % edge 2003
\draw (1.578228604,0.194529387) -- (1.577921051,0.195470427); % edge 2004
\draw (1.2184799259999999,4.8) -- (1.012341793,4.8); % edge 2005
\draw (1.2184799259999999,4.8) -- (1.1539711609999999,4.672569588); % edge 2006
\draw (1.1539711609999999,4.672569588) -- (0.9950433380000001,4.758366078); % edge 2007
\draw (0.35178022099999995,2.1158295029999996) -- (0.215821254,2.1560829790000002); % edge 2008
\draw (0.230728331,2.21925309) -- (0.348097109,2.2942407609999997); % edge 2009
\draw (0.348097109,2.2942407609999997) -- (0.37640885,2.1218613879999997); % edge 2010
\draw (4.253720006,2.976132737) -- (4.341500717,3.035889311); % edge 2011
\draw (4.354149119,2.884640384) -- (4.206706628,2.822604596); % edge 2012
\draw (3.674705976,1.430741996) -- (3.675277166,1.561174453); % edge 2013
\draw (3.8277510809999997,1.53212463) -- (3.8385068409999996,1.515981791); % edge 2014
\draw (3.8385068409999996,1.515981791) -- (3.834981275,1.4755936490000001); % edge 2015
\draw (1.1118353579999998,3.791424704) -- (1.309929472,3.767609022); % edge 2016
\draw (1.208990252,3.642842904) -- (1.052052685,3.745853605); % edge 2017
\draw (1.053017598,3.754031026) -- (1.096843996,3.788613965); % edge 2018
\draw (2.410631502,1.912684208) -- (2.4088830359999998,1.938103711); % edge 2019
\draw (3.80613356,1.778566222) -- (3.6843802699999997,1.886196072); % edge 2020
\draw (3.873069619,1.904234326) -- (3.9138510609999995,1.874370369); % edge 2021
\draw (3.9138510609999995,1.874370369) -- (3.886927572,1.787598013); % edge 2022
\draw (3.886927572,1.787598013) -- (3.80613356,1.778566222); % edge 2023
\draw (2.027097586,4.154197487) -- (2.0199529259999998,3.991814194); % edge 2024
\draw (2.0199529259999998,3.991814194) -- (1.960884567,4.002925105999999); % edge 2025
\draw (1.91126658,4.135924023) -- (2.027097586,4.154197487); % edge 2026
\draw (2.4386563960000003,1.488557681) -- (2.520966551,1.4423500249999999); % edge 2027
\draw (1.236857884,3.082780693) -- (1.255139741,2.9714800009999998); % edge 2028
\draw (1.101582445,3.013702909) -- (1.033235664,3.071310766); % edge 2029
\draw (1.030924091,3.0769637850000002) -- (1.236857884,3.082780693); % edge 2030
\draw (0.486955352,2.589751203) -- (0.4736375,2.579713489); % edge 2031
\draw (4.8,3.343659741) -- (4.8,3.528008389); % edge 2032
\draw (4.627622508,3.551365096) -- (4.8,3.528008389); % edge 2033
\draw (4.538216298,3.4771804439999996) -- (4.600606842,3.535370517); % edge 2034
\draw (4.600606842,3.535370517) -- (4.627622508,3.551365096); % edge 2035
\draw (1.259891608,1.889415726) -- (1.091143202,1.925025983); % edge 2036
\draw (1.042707922,1.958048659) -- (1.036949111,2.025845495); % edge 2037
\draw (1.036949111,2.025845495) -- (1.22528159,2.0504066880000003); % edge 2038
\draw (-0.0,1.0514266540000001) -- (-0.0,0.9223445659999999); % edge 2039
\draw (0.16018185399999998,1.009128943) -- (0.040016662,0.935009986); % edge 2040
\draw (0.040016662,0.935009986) -- (-0.0,0.9223445659999999); % edge 2041
\draw (0.148757176,1.130837329) -- (0.154840909,1.1190692039999999); % edge 2042
\draw (4.6660749599999995,1.68174848) -- (4.549538403000001,1.6692545689999998); % edge 2043
\draw (4.549538403000001,1.6692545689999998) -- (4.4557654,1.688667597); % edge 2044
\draw (4.4557654,1.688667597) -- (4.543496564,1.908913888); % edge 2045
\draw (4.641910557,1.9535283700000001) -- (4.728092039,1.820797484); % edge 2046
\draw (3.2014955339999998,3.360122642) -- (3.2699120909999997,3.340647656); % edge 2047
\draw (3.193942309,3.162786618) -- (3.2014955339999998,3.360122642); % edge 2048
\draw (2.9212604310000003,2.828659068) -- (2.8479497680000003,2.9484235699999997); % edge 2049
\draw (2.998982163,2.968044813) -- (3.020293093,2.8605662240000003); % edge 2050
\draw (3.020293093,2.8605662240000003) -- (2.9864291339999998,2.791732696); % edge 2051
\draw (2.9864291339999998,2.791732696) -- (2.9212604310000003,2.828659068); % edge 2052
\draw (1.72178001,1.677350433) -- (1.6723913149999998,1.636193772); % edge 2053
\draw (1.6723913149999998,1.636193772) -- (1.543558598,1.614550502); % edge 2054
\draw (1.557504733,1.767278737) -- (1.7227628599999998,1.723478597); % edge 2055
\draw (1.725348986,1.692551202) -- (1.72178001,1.677350433); % edge 2056
\draw (2.027225302,3.759694573) -- (1.972501658,3.75859165); % edge 2057
\draw (1.972501658,3.75859165) -- (1.953908143,3.768665093); % edge 2058
\draw (1.9275734960000002,3.878752675) -- (2.083391639,3.898437344); % edge 2059
\draw (2.083391639,3.898437344) -- (2.069701889,3.7925759279999998); % edge 2060
\draw (2.067546377,3.788158777) -- (2.027225302,3.759694573); % edge 2061
\draw (3.17244003,2.9388246949999997) -- (3.092687996,2.882744136); % edge 2062
\draw (3.092687996,2.882744136) -- (3.020293093,2.8605662240000003); % edge 2063
\draw (3.0524068680000003,3.102348031) -- (3.053170142,3.102989325); % edge 2064
\draw (3.053170142,3.102989325) -- (3.083921605,3.10068024); % edge 2065
\draw (1.257864319,3.1927622779999996) -- (1.202767034,3.2254414149999997); % edge 2066
\draw (1.202767034,3.2254414149999997) -- (1.222126506,3.288493103); % edge 2067
\draw (1.254785431,3.321024674) -- (1.35931758,3.369497811); % edge 2068
\draw (1.35931758,3.369497811) -- (1.347955991,3.20093954); % edge 2069
\draw (1.347955991,3.20093954) -- (1.257864319,3.1927622779999996); % edge 2070
\draw (-0.0,3.3829085899999995) -- (-0.0,3.276685753); % edge 2071
\draw (-0.0,3.3829085899999995) -- (0.165340809,3.430235137); % edge 2072
\draw (0.165340809,3.430235137) -- (0.16604209299999997,3.429263265); % edge 2073
\draw (0.16604209299999997,3.429263265) -- (0.19055832,3.317851061); % edge 2074
\draw (0.18193329,3.2980385119999998) -- (-0.0,3.276685753); % edge 2075
\draw (3.092687996,2.882744136) -- (3.2180673269999995,2.7522417719999996); % edge 2076
\draw (2.9938598269999996,2.738611415) -- (2.9864291339999998,2.791732696); % edge 2077
\draw (4.8,3.9746300199999998) -- (4.8,4.139663392999999); % edge 2078
\draw (4.8,3.9746300199999998) -- (4.773503718,3.9636983289999996); % edge 2079
\draw (4.773503718,3.9636983289999996) -- (4.623365063,4.084597138); % edge 2080
\draw (4.623365063,4.084597138) -- (4.722909971,4.167860237999999); % edge 2081
\draw (4.722909971,4.167860237999999) -- (4.8,4.139663392999999); % edge 2082
\draw (0.636834587,3.880309025) -- (0.5851094459999999,3.8598405149999997); % edge 2083
\draw (0.526668785,3.9211201620000002) -- (0.501416225,4.016762541); % edge 2084
\draw (0.501416225,4.016762541) -- (0.505000064,4.017398125); % edge 2085
\draw (0.505000064,4.017398125) -- (0.6642412010000001,3.958253741); % edge 2086
\draw (2.9392994339999996,1.817996834) -- (2.932078998,1.8119285619999999); % edge 2087
\draw (2.9041534980000003,1.810543465) -- (2.8576510589999997,1.843051828); % edge 2088
\draw (2.8576510589999997,1.843051828) -- (2.86195308,1.990978072); % edge 2089
\draw (2.886738714,3.546439883) -- (2.927709776,3.5392136219999997); % edge 2090
\draw (2.927709776,3.5392136219999997) -- (2.9354541669999996,3.437741045); % edge 2091
\draw (2.730520565,3.532947046) -- (2.7335690919999998,3.543087895); % edge 2092
\draw (1.3661176019999999,0.160204855) -- (1.395248296,0.211237546); % edge 2093
\draw (1.395248296,0.211237546) -- (1.52555619,0.222028186); % edge 2094
\draw (4.585065476,0.9530531039999999) -- (4.578856955,0.965549266); % edge 2095
\draw (4.767130688,1.071219424) -- (4.768571101,1.07061706); % edge 2096
\draw (4.768571101,1.07061706) -- (4.657506100999999,0.9314427139999999); % edge 2097
\draw (0.830548336,3.740606175) -- (0.80974967,3.6366364659999997); % edge 2098
\draw (0.80974967,3.6366364659999997) -- (0.651734535,3.719313974); % edge 2099
\draw (0.651734535,3.719313974) -- (0.695490778,3.763343464); % edge 2100
\draw (4.196927845,2.1624947079999997) -- (4.20239942,2.096332479); % edge 2101
\draw (4.20239942,2.096332479) -- (4.077511918,2.056755651); % edge 2102
\draw (2.328071937,0.361137518) -- (2.317877292,0.35703507); % edge 2103
\draw (2.317877292,0.35703507) -- (2.3053101779999996,0.35886224899999997); % edge 2104
\draw (2.181889327,0.46098855899999996) -- (2.3652532500000003,0.540636865); % edge 2105
\draw (4.13839066,0.874738629) -- (4.2522802760000005,0.743637526); % edge 2106
\draw (4.2522802760000005,0.743637526) -- (4.1031868650000005,0.651642667); % edge 2107
\draw (4.1031868650000005,0.651642667) -- (4.051558054,0.71793215); % edge 2108
\draw (4.09635412,0.833285976) -- (4.1198945280000006,0.874288285); % edge 2109
\draw (4.549538403000001,1.6692545689999998) -- (4.514363278,1.507753022); % edge 2110
\draw (4.514363278,1.507753022) -- (4.508931964,1.499369522); % edge 2111
\draw (4.400904286,1.670549075) -- (4.416537309,1.684508747); % edge 2112
\draw (4.416537309,1.684508747) -- (4.4557654,1.688667597); % edge 2113
\draw (0.677776724,2.8625618829999997) -- (0.607947384,2.8333162450000002); % edge 2114
\draw (0.873389191,2.530241494) -- (0.734760214,2.4905802439999998); % edge 2115
\draw (0.7271009719999999,2.686793495) -- (0.775529422,2.6746597569999997); % edge 2116
\draw (0.903505331,2.594197203) -- (0.906914495,2.55877359); % edge 2117
\draw (0.35340952400000003,2.333826467) -- (0.348097109,2.2942407609999997); % edge 2118
\draw (0.153237664,2.391010514) -- (0.336629895,2.3904353300000003); % edge 2119
\draw (0.946945896,4.710885893) -- (1.048205958,4.613863467); % edge 2120
\draw (0.836760986,4.60761465) -- (0.8276105340000001,4.636130992); % edge 2121
\draw (4.8,3.528008389) -- (4.8,3.6947434770000003); % edge 2122
\draw (4.658339103,3.6697675739999998) -- (4.8,3.6947434770000003); % edge 2123
\draw (4.627622508,3.551365096) -- (4.658339103,3.6697675739999998); % edge 2124
\draw (2.378890625,4.8) -- (2.251694568,4.8); % edge 2125
\draw (2.378890625,4.8) -- (2.448035826,4.642556507); % edge 2126
\draw (4.653036768,0.267438431) -- (4.51324046,0.20418414299999998); % edge 2127
\draw (4.466877022,0.215572034) -- (4.445795641999999,0.252634779); % edge 2128
\draw (4.445795641999999,0.252634779) -- (4.550756386,0.380003164); % edge 2129
\draw (4.550756386,0.380003164) -- (4.586010094,0.364774067); % edge 2130
\draw (3.9159347970000002,3.505520464) -- (3.845551491,3.603286952); % edge 2131
\draw (3.845551491,3.603286952) -- (3.9063791670000003,3.714389155); % edge 2132
\draw (3.9063791670000003,3.714389155) -- (3.964058928,3.639274643); % edge 2133
\draw (0.500669941,0.167995009) -- (0.332757924,0.098665563); % edge 2134
\draw (0.334481234,0.365869913) -- (0.500669941,0.167995009); % edge 2135
\draw (-0.0,3.995542341) -- (-0.0,3.853029531); % edge 2136
\draw (0.060383715,3.850717778) -- (-0.0,3.853029531); % edge 2137
\draw (-0.0,3.995542341) -- (0.153390776,4.022880036999999); % edge 2138
\draw (1.2533305190000001,3.933824949) -- (1.275356216,3.927135107); % edge 2139
\draw (1.275356216,3.927135107) -- (1.344333764,3.821696281); % edge 2140
\draw (0.20600398999999997,2.949156079) -- (0.320857593,3.031279251); % edge 2141
\draw (0.320857593,3.031279251) -- (0.345921074,3.027370377); % edge 2142
\draw (0.257032699,2.819059802) -- (0.182871793,2.843102554); % edge 2143
\draw (0.182871793,2.843102554) -- (0.174526723,2.867888458); % edge 2144
\draw (3.317213645,2.853771899) -- (3.251364808,2.753885622); % edge 2145
\draw (4.249631861,1.856859184) -- (4.153631588,1.793960818); % edge 2146
\draw (4.140433044,1.9236605539999998) -- (4.282469764,1.9750008239999999); % edge 2147
\draw (4.282469764,1.9750008239999999) -- (4.3037877259999995,1.9695849060000001); % edge 2148
\draw (4.319551427,1.93401524) -- (4.249631861,1.856859184); % edge 2149
\draw (2.7859493239999997,4.8) -- (2.520921322,4.8); % edge 2150
\draw (2.644524453,4.707357861999999) -- (2.5702405149999996,4.717328602); % edge 2151
\draw (2.5702405149999996,4.717328602) -- (2.520921322,4.8); % edge 2152
\draw (0.903804384,4.237354637) -- (0.8965359749999999,4.2343186390000005); % edge 2153
\draw (0.779743506,4.360675159) -- (0.7895974889999999,4.408814541); % edge 2154
\draw (0.7895974889999999,4.408814541) -- (0.974289661,4.33225941); % edge 2155
\draw (0.974289661,4.33225941) -- (0.9784803239999998,4.317111595); % edge 2156
\draw (0.92164961,3.263405322) -- (0.677559378,3.276557715); % edge 2157
\draw (0.704292496,3.3910211) -- (0.8124755549999999,3.4210047109999997); % edge 2158
\draw (0.174492664,1.77889792) -- (0.226427217,1.8601707029999999); % edge 2159
\draw (0.226427217,1.8601707029999999) -- (0.358979673,1.884338628); % edge 2160
\draw (1.3487048289999999,0.396002272) -- (1.208609407,0.36677135499999997); % edge 2161
\draw (1.208609407,0.36677135499999997) -- (1.117862063,0.429967105); % edge 2162
\draw (1.360433397,0.42902269) -- (1.356272573,0.406846351); % edge 2163
\draw (1.356272573,0.406846351) -- (1.3487048289999999,0.396002272); % edge 2164
\draw (2.111608783,4.434762815) -- (2.023487996,4.360071948); % edge 2165
\draw (2.010255409,4.357107784999999) -- (1.9812996219999999,4.52535745); % edge 2166
\draw (1.9812996219999999,4.52535745) -- (2.058228925,4.551528257999999); % edge 2167
\draw (3.502245883,2.12519713) -- (3.5072374259999997,2.109428768); % edge 2168
\draw (3.5072374259999997,2.109428768) -- (3.469378033,2.065910404); % edge 2169
\draw (3.469378033,2.065910404) -- (3.406136232,2.04576498); % edge 2170
\draw (3.2543724220000003,2.145552474) -- (3.410181819,2.167582736); % edge 2171
\draw (2.4810857169999996,0.28352613699999996) -- (2.424802466,0.14974871499999998); % edge 2172
\draw (2.424802466,0.14974871499999998) -- (2.365020042,0.139688654); % edge 2173
\draw (2.365020042,0.139688654) -- (2.341068447,0.15518522799999998); % edge 2174
\draw (2.341068447,0.15518522799999998) -- (2.317877292,0.35703507); % edge 2175
\draw (1.6601885969999999,0.5143307) -- (1.6097298469999999,0.41518083899999997); % edge 2176
\draw (1.607425209,0.41553370999999995) -- (1.403932096,0.48928434200000004); % edge 2177
\draw (1.404623065,0.516816305) -- (1.594281073,0.6900794509999999); % edge 2178
\draw (1.594281073,0.6900794509999999) -- (1.6407722809999998,0.672562565); % edge 2179
\draw (1.6407722809999998,0.672562565) -- (1.6601885969999999,0.5143307); % edge 2180
\draw (4.320670155,4.8) -- (4.046074493,4.8); % edge 2181
\draw (4.031476315999999,4.736878222) -- (4.046074493,4.8); % edge 2182
\draw (1.7168735659999999,4.8) -- (1.511789088,4.8); % edge 2183
\draw (1.7168735659999999,4.8) -- (1.657661836,4.685384927); % edge 2184
\draw (1.631026208,4.66686829) -- (1.531532701,4.72050303); % edge 2185
\draw (1.511752718,4.759616308) -- (1.511789088,4.8); % edge 2186
\draw (3.778853925,4.080182338) -- (3.800459859,4.029953414); % edge 2187
\draw (3.803065525,3.899458926) -- (3.6765177519999996,3.887326313); % edge 2188
\draw (3.6765177519999996,3.887326313) -- (3.6950632150000002,4.112808675999999); % edge 2189
\draw (3.6950632150000002,4.112808675999999) -- (3.728407898,4.101078818); % edge 2190
\draw (3.728407898,4.101078818) -- (3.778853925,4.080182338); % edge 2191
\draw (2.890998915,2.451883583) -- (2.8428470139999997,2.5088777909999997); % edge 2192
\draw (2.8428470139999997,2.5088777909999997) -- (3.00277176,2.597368933); % edge 2193
\draw (3.060365032,2.535129822) -- (2.951588601,2.438922949); % edge 2194
\draw (1.7228938569999999,3.711357785) -- (1.628451794,3.7650524020000002); % edge 2195
\draw (1.628451794,3.7650524020000002) -- (1.582619621,3.818699219); % edge 2196
\draw (1.29763839,4.8) -- (1.221493153,4.8); % edge 2197
\draw (1.295312584,4.636130758) -- (1.221493153,4.8); % edge 2198
\draw (1.29763839,4.8) -- (1.392360754,4.669645087999999); % edge 2199
\draw (1.3478912239999998,4.587492678) -- (1.295312584,4.636130758); % edge 2200
\draw (0.14253021700000001,0.8637555539999999) -- (0.040016662,0.935009986); % edge 2201
\draw (0.250315878,0.933495921) -- (0.251136541,0.9311654899999999); % edge 2202
\draw (0.251136541,0.9311654899999999) -- (0.206940201,0.851930991); % edge 2203
\draw (4.651673873,3.804818283) -- (4.646158894,3.75928264); % edge 2204
\draw (4.646158894,3.75928264) -- (4.506448267,3.680460802); % edge 2205
\draw (4.506448267,3.680460802) -- (4.459474096999999,3.696711272); % edge 2206
\draw (4.459474096999999,3.696711272) -- (4.426268009999999,3.782632866); % edge 2207
\draw (2.866617618,2.6977120429999997) -- (2.977081217,2.716683271); % edge 2208
\draw (2.8428470139999997,2.5088777909999997) -- (2.832485938,2.513584725); % edge 2209
\draw (2.832485938,2.513584725) -- (2.866617618,2.6977120429999997); % edge 2210
\draw (1.296445463,3.959934713) -- (1.4095446699999998,4.074167178); % edge 2211
\draw (1.456281677,4.057445064) -- (1.470118627,3.9965935189999997); % edge 2212
\draw (1.275356216,3.927135107) -- (1.296445463,3.959934713); % edge 2213
\draw (3.799889898,0.38214689) -- (3.8902360519999997,0.47300772); % edge 2214
\draw (3.8902360519999997,0.47300772) -- (3.9749357889999994,0.513763456); % edge 2215
\draw (4.071118019,0.33484458799999994) -- (4.042619231,0.24800314299999998); % edge 2216
\draw (4.042619231,0.24800314299999998) -- (3.850478177,0.27265583); % edge 2217
\draw (3.758852828,0.294888711) -- (3.799889898,0.38214689); % edge 2218
\draw (1.66898537,1.156414855) -- (1.722659699,1.170926245); % edge 2219
\draw (1.722659699,1.170926245) -- (1.8142997619999999,1.0849782270000001); % edge 2220
\draw (1.8142997619999999,1.0849782270000001) -- (1.816402211,0.9897569190000001); % edge 2221
\draw (1.816402211,0.9897569190000001) -- (1.6157743889999998,0.956767066); % edge 2222
\draw (1.6157743889999998,0.956767066) -- (1.5257014439999999,1.031996076); % edge 2223
\draw (1.5257014439999999,1.031996076) -- (1.66898537,1.156414855); % edge 2224
\draw (0.2723537,3.4930791709999998) -- (0.33743246099999996,3.503387546); % edge 2225
\draw (0.16604209299999997,3.429263265) -- (0.2723537,3.4930791709999998); % edge 2226
\draw (4.131102737,3.7003440129999996) -- (4.138490624,3.740459429); % edge 2227
\draw (4.251570943,3.639072886) -- (4.2358829,3.54106027); % edge 2228
\draw (1.807873632,4.539185109) -- (1.899672016,4.520511593999999); % edge 2229
\draw (1.899672016,4.520511593999999) -- (1.8988197699999998,4.3414813070000005); % edge 2230
\draw (1.1420852739999998,0.233563354) -- (1.208609407,0.36677135499999997); % edge 2231
\draw (1.3487048289999999,0.396002272) -- (1.336480338,0.33419009699999996); % edge 2232
\draw (1.336480338,0.33419009699999996) -- (1.200442843,0.19615833400000002); % edge 2233
\draw (1.154909962,0.204340415) -- (1.1420852739999998,0.233563354); % edge 2234
\draw (3.8902360519999997,0.47300772) -- (3.8466476509999996,0.641231754); % edge 2235
\draw (3.8466476509999996,0.641231754) -- (3.872323082,0.6741750320000001); % edge 2236
\draw (3.872323082,0.6741750320000001) -- (3.976292607,0.69131077); % edge 2237
\draw (3.976292607,0.69131077) -- (3.9750121629999997,0.5138854039999999); % edge 2238
\draw (0.357104881,0.816538691) -- (0.337496723,0.744101126); % edge 2239
\draw (0.337496723,0.744101126) -- (0.295706142,0.698037975); % edge 2240
\draw (0.251136541,0.9311654899999999) -- (0.30654719199999997,0.9032400199999999); % edge 2241
\draw (0.30654719199999997,0.9032400199999999) -- (0.357104881,0.816538691); % edge 2242
\draw (3.9211073039999995,-0.0) -- (4.048062283,-0.0); % edge 2243
\draw (4.0614376949999995,0.128144878) -- (4.048062283,-0.0); % edge 2244
\draw (4.042619231,0.24800314299999998) -- (4.064772149,0.223421724); % edge 2245
\draw (4.064772149,0.223421724) -- (4.0614376949999995,0.128144878); % edge 2246
\draw (2.4132744329999998,4.284179578) -- (2.413239065,4.283922068); % edge 2247
\draw (2.413239065,4.283922068) -- (2.358733955,4.24483908); % edge 2248
\draw (2.358733955,4.24483908) -- (2.2256528789999996,4.254138064); % edge 2249
\draw (2.280487677,4.378159072) -- (2.327375343,4.388183893); % edge 2250
\draw (4.8,4.490088661) -- (4.8,4.8); % edge 2251
\draw (4.8,4.8) -- (4.694468152,4.8); % edge 2252
\draw (4.8,4.490088661) -- (4.696054945,4.487323265); % edge 2253
\draw (4.8,1.3710938529999999) -- (4.8,1.400156638); % edge 2254
\draw (4.583319841,1.4083173310000001) -- (4.693970572,1.493774547); % edge 2255
\draw (4.693970572,1.493774547) -- (4.8,1.400156638); % edge 2256
\draw (3.7531636749999997,1.6865916989999998) -- (3.80613356,1.778566222); % edge 2257
\draw (3.886927572,1.787598013) -- (3.9096908339999996,1.749666172); % edge 2258
\draw (3.9096908339999996,1.749666172) -- (3.826983599,1.560597031); % edge 2259
\draw (2.866617618,2.6977120429999997) -- (2.768139608,2.737540628); % edge 2260
\draw (2.761216366,2.755495698) -- (2.7615998989999997,2.756390921); % edge 2261
\draw (2.7615998989999997,2.756390921) -- (2.9212604310000003,2.828659068); % edge 2262
\draw (0.138688517,1.961133178) -- (0.226427217,1.8601707029999999); % edge 2263
\draw (0.080698304,1.800412573) -- (0.037543159,1.8346077399999998); % edge 2264
\draw (0.037543159,1.8346077399999998) -- (0.138688517,1.961133178); % edge 2265
\draw (2.678039895,0.48037122) -- (2.733123185,0.528548606); % edge 2266
\draw (2.0115125000000003,0.8926754689999999) -- (2.0311096490000002,0.799191584); % edge 2267
\draw (2.0311096490000002,0.799191584) -- (1.843606674,0.8064658299999999); % edge 2268
\draw (1.843606674,0.8064658299999999) -- (1.837113256,0.8852680909999999); % edge 2269
\draw (1.837113256,0.8852680909999999) -- (1.849306666,0.911158827); % edge 2270
\draw (1.849306666,0.911158827) -- (2.0115125000000003,0.8926754689999999); % edge 2271
\draw (3.658314863,0.658410574) -- (3.760743311,0.602837564); % edge 2272
\draw (3.760743311,0.602837564) -- (3.799889898,0.38214689); % edge 2273
\draw (3.74874701,0.29106186700000003) -- (3.554693507,0.500516875); % edge 2274
\draw (-0.0,4.7016689199999995) -- (-0.0,4.502300306); % edge 2275
\draw (4.518748992,1.43391923) -- (4.539646197,1.415095139); % edge 2276
\draw (4.485399907,1.285728152) -- (4.430840136,1.254998501); % edge 2277
\draw (4.348718818,1.320031374) -- (4.478631478,1.424260399); % edge 2278
\draw (1.336480338,0.33419009699999996) -- (1.395248296,0.211237546); % edge 2279
\draw (4.8,0.465384469) -- (4.8,0.6464902459999999); % edge 2280
\draw (4.550756386,0.380003164) -- (4.5489990549999995,0.383536127); % edge 2281
\draw (4.5489990549999995,0.383536127) -- (4.559298441999999,0.49810528800000003); % edge 2282
\draw (4.559298441999999,0.49810528800000003) -- (4.7321970129999995,0.65337523); % edge 2283
\draw (4.102085079,3.943584) -- (4.068699194000001,3.9908037499999995); % edge 2284
\draw (4.091919959,4.0358670189999994) -- (4.321254242,3.970819811); % edge 2285
\draw (2.977246936,3.239459514) -- (2.883046777,3.215919288); % edge 2286
\draw (2.9790517839999997,3.3136722979999997) -- (2.977246936,3.239459514); % edge 2287
\draw (1.348248393,4.415907187) -- (1.334214637,4.432243946); % edge 2288
\draw (1.5056646889999998,4.556105853) -- (1.5304332129999998,4.526055286); % edge 2289
\draw (1.512265416,4.400392111) -- (1.4622270210000001,4.396759194); % edge 2290
\draw (2.207784716,3.6678011649999998) -- (2.166137529,3.621409704); % edge 2291
\draw (2.166137529,3.621409704) -- (2.039915035,3.650331113); % edge 2292
\draw (2.039915035,3.650331113) -- (2.027225302,3.759694573); % edge 2293
\draw (3.760743311,0.602837564) -- (3.8466476509999996,0.641231754); % edge 2294
\draw (3.6502438299999995,3.868241843) -- (3.6765177519999996,3.887326313); % edge 2295
\draw (3.8747574489999996,3.8216795230000002) -- (3.893875513,3.739974111); % edge 2296
\draw (3.893875513,3.739974111) -- (3.7518490140000003,3.722582799); % edge 2297
\draw (3.613984933,3.726418678) -- (3.607364227,3.732156375); % edge 2298
\draw (3.607364227,3.732156375) -- (3.6502438299999995,3.868241843); % edge 2299
\draw (1.551399964,1.357018364) -- (1.5418381749999999,1.345432214); % edge 2300
\draw (4.559298441999999,0.49810528800000003) -- (4.447502737,0.579424217); % edge 2301
\draw (4.447502737,0.579424217) -- (4.3872258870000005,0.698396649); % edge 2302
\draw (4.3872258870000005,0.698396649) -- (4.52232755,0.725739104); % edge 2303
\draw (3.972069184,3.1841123159999998) -- (3.978125798,3.173355099); % edge 2304
\draw (3.978125798,3.173355099) -- (3.863101705,3.039260155); % edge 2305
\draw (3.863101705,3.039260155) -- (3.808483239,3.035758264); % edge 2306
\draw (3.791474787,3.077364234) -- (3.794018463,3.1982676449999996); % edge 2307
\draw (2.731537951,1.161756737) -- (2.810831659,1.2417148089999999); % edge 2308
\draw (2.810831659,1.2417148089999999) -- (2.901930255,1.050948516); % edge 2309
\draw (0.8957419139999999,0.23637573899999997) -- (0.960799071,0.155212713); % edge 2310
\draw (0.960799071,0.155212713) -- (0.993080842,0.1015513); % edge 2311
\draw (0.993080842,0.1015513) -- (0.825809783,0.101382308); % edge 2312
\draw (0.7931676990000001,0.127415353) -- (0.822958739,0.211728527); % edge 2313
\draw (0.822958739,0.211728527) -- (0.8957419139999999,0.23637573899999997); % edge 2314
\draw (4.623365063,4.084597138) -- (4.561628181,4.045852136000001); % edge 2315
\draw (4.646768088,4.273103257) -- (4.722909971,4.167860237999999); % edge 2316
\draw (2.6174596890000004,4.484788572) -- (2.52156528,4.403206269); % edge 2317
\draw (2.507713225,4.42127243) -- (2.465937894,4.560274906); % edge 2318
\draw (2.482338992,4.580302281) -- (2.608462226,4.556399653); % edge 2319
\draw (0.31964854200000004,1.305866012) -- (0.38071781499999996,1.0802691329999998); % edge 2320
\draw (0.38071781499999996,1.0802691329999998) -- (0.352539271,1.0700016989999999); % edge 2321
\draw (2.468324516,4.159504265) -- (2.413239065,4.283922068); % edge 2322
\draw (2.534110288,4.362134787) -- (2.597021151,4.318429892); % edge 2323
\draw (2.597021151,4.318429892) -- (2.6077891,4.274099814); % edge 2324
\draw (2.6077891,4.274099814) -- (2.468324516,4.159504265); % edge 2325
\draw (3.9096908339999996,1.749666172) -- (3.957682151,1.726211873); % edge 2326
\draw (3.9818136379999998,1.562047724) -- (3.8385068409999996,1.515981791); % edge 2327
\draw (2.691788597,1.349174822) -- (2.7338652249999997,1.3756610139999998); % edge 2328
\draw (2.7338652249999997,1.3756610139999998) -- (2.837677613,1.345815484); % edge 2329
\draw (2.852213635,1.30519166) -- (2.810831659,1.2417148089999999); % edge 2330
\draw (1.269597938,1.264424985) -- (1.171977227,1.25209325); % edge 2331
\draw (2.7615998989999997,2.756390921) -- (2.7756013449999997,2.932397188); % edge 2332
\draw (1.949591039,2.324833212) -- (1.83241075,2.32155218); % edge 2333
\draw (0.5770109019999999,1.7855650719999998) -- (0.47648922699999996,1.739161569); % edge 2334
\draw (0.460415281,2.1142335039999995) -- (0.49257476399999994,2.1506950959999998); % edge 2335
\draw (0.49257476399999994,2.1506950959999998) -- (0.644649765,2.231099768); % edge 2336
\draw (0.644649765,2.231099768) -- (0.640033006,2.079307506); % edge 2337
\draw (0.640033006,2.079307506) -- (0.5201753259999999,2.016341779); % edge 2338
\draw (0.593134807,4.315458297) -- (0.7369633680000001,4.423598279); % edge 2339
\draw (0.776321546,4.4292201669999995) -- (0.7827421969999999,4.427660484); % edge 2340
\draw (0.7827421969999999,4.427660484) -- (0.7895974889999999,4.408814541); % edge 2341
\draw (3.365837767,2.383377128) -- (3.346441284,2.474051866); % edge 2342
\draw (3.346243615,2.517151916) -- (3.500789349,2.553955157); % edge 2343
\draw (3.509445058,2.5266923809999997) -- (3.443571701,2.38428465); % edge 2344
\draw (-0.0,4.142606967) -- (-0.0,3.995542341); % edge 2345
\draw (4.296868451,0.8645485390000001) -- (4.373556465,0.760483987); % edge 2346
\draw (4.373556465,0.760483987) -- (4.380947654,0.700657246); % edge 2347
\draw (4.380947654,0.700657246) -- (4.355597341999999,0.680143594); % edge 2348
\draw (4.355597341999999,0.680143594) -- (4.2522802760000005,0.743637526); % edge 2349
\draw (0.230867643,2.608758777) -- (0.09702571399999999,2.5757933189999997); % edge 2350
\draw (0.09702571399999999,2.5757933189999997) -- (0.079659628,2.628478026); % edge 2351
\draw (0.079659628,2.628478026) -- (0.15159331199999998,2.804738791); % edge 2352
\draw (0.15159331199999998,2.804738791) -- (0.16809506,2.8218555); % edge 2353
\draw (0.16809506,2.8218555) -- (0.230867643,2.608758777); % edge 2354
\draw (0.989371965,3.2560884239999996) -- (0.9979837950000001,3.210562847); % edge 2355
\draw (0.9979837950000001,3.210562847) -- (0.9968926819999999,3.169266934); % edge 2356
\draw (0.9968926819999999,3.169266934) -- (0.9920089219999999,3.1433315979999996); % edge 2357
\draw (0.605547031,4.091371906) -- (0.505000064,4.017398125); % edge 2358
\draw (0.501416225,4.016762541) -- (0.48665629099999996,4.020682242); % edge 2359
\draw (0.954072028,4.072304374) -- (0.946848311,4.074609328); % edge 2360
\draw (0.946848311,4.074609328) -- (0.9830988769999999,4.150985226); % edge 2361
\draw (1.1288768630000001,4.083005443999999) -- (0.954072028,4.072304374); % edge 2362
\draw (1.8142997619999999,1.0849782270000001) -- (1.89722072,1.134854692); % edge 2363
\draw (1.89722072,1.134854692) -- (2.008575683,1.096952275); % edge 2364
\draw (2.008575683,1.096952275) -- (2.0270357310000002,1.047106992); % edge 2365
\draw (2.0270357310000002,1.047106992) -- (1.825502774,0.977769837); % edge 2366
\draw (1.825502774,0.977769837) -- (1.816402211,0.9897569190000001); % edge 2367
\draw (1.837458798,0.35261973199999996) -- (1.711067615,0.5100201169999999); % edge 2368
\draw (1.711067615,0.5100201169999999) -- (1.846723505,0.5833208759999999); % edge 2369
\draw (1.846723505,0.5833208759999999) -- (1.875493621,0.576558373); % edge 2370
\draw (1.875493621,0.576558373) -- (1.8766305129999998,0.439352232); % edge 2371
\draw (1.873501409,0.367676553) -- (1.8482421009999999,0.350315883); % edge 2372
\draw (0.385472215,3.17367041) -- (0.44398775399999996,3.074249353); % edge 2373
\draw (0.320857593,3.031279251) -- (0.235917028,3.195910411); % edge 2374
\draw (1.7300063529999998,0.859294227) -- (1.837113256,0.8852680909999999); % edge 2375
\draw (1.843606674,0.8064658299999999) -- (1.8443808339999999,0.750330805); % edge 2376
\draw (1.8443808339999999,0.750330805) -- (1.703988337,0.6765964959999999); % edge 2377
\draw (1.703988337,0.6765964959999999) -- (1.670984029,0.679801421); % edge 2378
\draw (1.670984029,0.679801421) -- (1.7300063529999998,0.859294227); % edge 2379
\draw (1.6157743889999998,0.956767066) -- (1.619544627,0.943928413); % edge 2380
\draw (1.619544627,0.943928413) -- (1.577081244,0.7142610639999999); % edge 2381
\draw (1.577081244,0.7142610639999999) -- (1.3833240219999998,0.815994052); % edge 2382
\draw (1.5069581859999999,1.033979272) -- (1.5257014439999999,1.031996076); % edge 2383
\draw (0.437449659,4.285327282) -- (0.288804798,4.315839995); % edge 2384
\draw (0.288804798,4.315839995) -- (0.31264411,4.451874673); % edge 2385
\draw (0.31264411,4.451874673) -- (0.451369708,4.355256803); % edge 2386
\draw (1.515193469,2.0549742490000003) -- (1.61493718,2.090489105); % edge 2387
\draw (1.61493718,2.090489105) -- (1.695738992,2.074380109); % edge 2388
\draw (1.695998359,2.074054126) -- (1.68732282,2.027898587); % edge 2389
\draw (1.68732282,2.027898587) -- (1.5121399979999999,1.9011358950000001); % edge 2390
\draw (1.485922925,1.9178702589999999) -- (1.515193469,2.0549742490000003); % edge 2391
\draw (0.310063997,2.6121788550000002) -- (0.25705704199999996,2.604344618); % edge 2392
\draw (0.25705704199999996,2.604344618) -- (0.230867643,2.608758777); % edge 2393
\draw (0.16809506,2.8218555) -- (0.182871793,2.843102554); % edge 2394
\draw (3.509223686,1.4548964029999998) -- (3.602457723,1.629524177); % edge 2395
\draw (1.511789088,4.8) -- (1.29763839,4.8); % edge 2396
\draw (3.094526809,2.291692941) -- (3.2007432799999997,2.293112474); % edge 2397
\draw (3.2007432799999997,2.293112474) -- (3.231396619,2.26337302); % edge 2398
\draw (3.234520741,2.252918735) -- (3.245436931,2.1860178); % edge 2399
\draw (2.555108538,4.102278162) -- (2.642582454,4.172531898999999); % edge 2400
\draw (2.642582454,4.172531898999999) -- (2.720535997,4.092514328); % edge 2401
\draw (2.715375558,4.040836036) -- (2.677699186,3.981755753); % edge 2402
\draw (2.677699186,3.981755753) -- (2.555108538,4.102278162); % edge 2403
\draw (1.72178001,1.677350433) -- (1.83845002,1.524727974); % edge 2404
\draw (1.693957809,1.432371498) -- (1.6880421429999999,1.432861467); % edge 2405
\draw (1.6880421429999999,1.432861467) -- (1.6723913149999998,1.636193772); % edge 2406
\draw (3.315485852,3.9669444699999996) -- (3.356953056,3.9420939849999996); % edge 2407
\draw (3.369657567,3.87431776) -- (3.330752686,3.802003626); % edge 2408
\draw (3.330752686,3.802003626) -- (3.303471829,3.78069393); % edge 2409
\draw (4.223045428,1.334037468) -- (4.154379597,1.30035475); % edge 2410
\draw (4.062212409,1.457785718) -- (4.076800636,1.4875167); % edge 2411
\draw (4.076800636,1.4875167) -- (4.265573766,1.4039662480000001); % edge 2412
\draw (4.265573766,1.4039662480000001) -- (4.266556341,1.376715992); % edge 2413
\draw (4.8,4.2972318629999995) -- (4.8,4.490088661); % edge 2414
\draw (4.8,4.2972318629999995) -- (4.661011865,4.34497208); % edge 2415
\draw (2.2634467289999995,1.1128267200000002) -- (2.25887212,1.1074375049999998); % edge 2416
\draw (2.25887212,1.1074375049999998) -- (2.124277735,1.295684372); % edge 2417
\draw (2.124277735,1.295684372) -- (2.282884058,1.29443377); % edge 2418
\draw (2.211271805,4.8) -- (2.000756248,4.8); % edge 2419
\draw (2.044550628,4.663339192) -- (1.9592944549999998,4.7043079500000005); % edge 2420
\draw (3.320988649,1.578988371) -- (3.3958221789999996,1.555631693); % edge 2421
\draw (3.3958221789999996,1.555631693) -- (3.416445263,1.5297680999999999); % edge 2422
\draw (3.416445263,1.5297680999999999) -- (3.41448218,1.46538491); % edge 2423
\draw (3.235400067,1.367651836) -- (3.320988649,1.578988371); % edge 2424
\draw (2.735802499,2.316773371) -- (2.769477875,2.497482549); % edge 2425
\draw (2.7911363369999997,2.5103255680000003) -- (2.832485938,2.513584725); % edge 2426
\draw (1.1420852739999998,0.233563354) -- (1.083412197,0.293174153); % edge 2427
\draw (1.083412197,0.293174153) -- (1.019158279,0.37408061800000003); % edge 2428
\draw (1.020337057,0.400279289) -- (1.021414864,0.40197688000000004); % edge 2429
\draw (2.2265822319999997,0.682107031) -- (2.195303881,0.66419802); % edge 2430
\draw (2.030435881,0.712983387) -- (2.039406875,0.769071224); % edge 2431
\draw (2.039406875,0.769071224) -- (2.215152204,0.848381674); % edge 2432
\draw (3.553542669,3.9892846569999993) -- (3.6502438299999995,3.868241843); % edge 2433
\draw (3.607364227,3.732156375) -- (3.580753257,3.732990489); % edge 2434
\draw (3.580753257,3.732990489) -- (3.476441349,3.861315581); % edge 2435
\draw (0.8702453819999999,0.946258622) -- (0.95317703,0.907127595); % edge 2436
\draw (0.95317703,0.907127595) -- (0.777421683,0.725553539); % edge 2437
\draw (3.596199185,3.163900283) -- (3.669446938,3.117798067); % edge 2438
\draw (4.241096087,2.1889558699999996) -- (4.380931191,2.0669722139999998); % edge 2439
\draw (4.282469764,1.9750008239999999) -- (4.20239942,2.096332479); % edge 2440
\draw (0.8014884539999999,1.858922478) -- (0.7157821520000001,1.743703709); % edge 2441
\draw (0.7157821520000001,1.743703709) -- (0.63560432,1.795748381); % edge 2442
\draw (0.708238024,1.94245797) -- (0.7188159,1.947820137); % edge 2443
\draw (0.762618208,1.942271685) -- (0.8014884539999999,1.858922478); % edge 2444
\draw (3.400526772,3.618073165) -- (3.3235418519999995,3.673773221); % edge 2445
\draw (3.3235418519999995,3.673773221) -- (3.301332238,3.7243811819999997); % edge 2446
\draw (3.330752686,3.802003626) -- (3.502455977,3.705027998); % edge 2447
\draw (0.845805247,-0.0) -- (1.038762115,-0.0); % edge 2448
\draw (0.993080842,0.1015513) -- (1.029616603,0.07738321199999999); % edge 2449
\draw (3.3235418519999995,3.673773221) -- (3.205332723,3.500897846); % edge 2450
\draw (3.205332723,3.500897846) -- (3.1238602209999997,3.583386515); % edge 2451
\draw (1.846723505,0.5833208759999999) -- (1.703988337,0.6765964959999999); % edge 2452
\draw (1.8443808339999999,0.750330805) -- (1.948279644,0.64765637); % edge 2453
\draw (1.944125964,0.635234839) -- (1.875493621,0.576558373); % edge 2454
\draw (3.844259378,1.462208475) -- (4.0344233229999995,1.425457308); % edge 2455
\draw (3.9793554440000003,1.22720012) -- (3.910315816,1.2903728300000001); % edge 2456
\draw (3.543317489,3.713422923) -- (3.580753257,3.732990489); % edge 2457
\draw (2.810722325,3.797130106) -- (2.896642907,3.83363955); % edge 2458
\draw (3.014660926,3.675624345) -- (2.825048398,3.718534395); % edge 2459
\draw (4.773503718,3.9636983289999996) -- (4.660773357,3.903693246); % edge 2460
\draw (2.347161157,4.419211038) -- (2.367596247,4.538368298); % edge 2461
\draw (1.7423066249999999,1.775558846) -- (1.731263277,1.84055335); % edge 2462
\draw (1.731263277,1.84055335) -- (1.7455880499999998,1.8631980629999998); % edge 2463
\draw (1.7455880499999998,1.8631980629999998) -- (1.851329187,1.925576719); % edge 2464
\draw (1.851329187,1.925576719) -- (1.860600701,1.924633279); % edge 2465
\draw (1.860600701,1.924633279) -- (1.9293719539999998,1.770689118); % edge 2466
\draw (0.429878235,0.621601286) -- (0.5271671579999999,0.653440885); % edge 2467
\draw (0.5271671579999999,0.653440885) -- (0.539234347,0.641383854); % edge 2468
\draw (0.5443144289999999,0.421786303) -- (0.468062875,0.41555628); % edge 2469
\draw (0.946848311,4.074609328) -- (0.9057217569999999,4.0571217939999995); % edge 2470
\draw (0.9057217569999999,4.0571217939999995) -- (0.830581934,4.174185078); % edge 2471
\draw (2.642334325,2.449466761) -- (2.699756484,2.498961937); % edge 2472
\draw (2.671331351,2.294724799) -- (2.630268701,2.315103048); % edge 2473
\draw (2.630268701,2.315103048) -- (2.642334325,2.449466761); % edge 2474
\draw (1.1741813190000001,1.043367319) -- (1.082178323,0.9826367480000001); % edge 2475
\draw (1.082178323,0.9826367480000001) -- (1.024956067,1.155724697); % edge 2476
\draw (1.05978551,1.217280767) -- (1.075939629,1.227663376); % edge 2477
\draw (1.8882001849999999,2.11502464) -- (1.981113997,1.967568907); % edge 2478
\draw (1.981113997,1.967568907) -- (1.860600701,1.924633279); % edge 2479
\draw (1.851329187,1.925576719) -- (1.774987628,2.051739033); % edge 2480
\draw (1.36016673,3.3711966579999997) -- (1.35931758,3.369497811); % edge 2481
\draw (1.280610958,3.434124485) -- (1.36016673,3.3711966579999997); % edge 2482
\draw (3.060246052,4.648545147) -- (3.075736912,4.6270600680000005); % edge 2483
\draw (3.075736912,4.6270600680000005) -- (3.049298772,4.585026043999999); % edge 2484
\draw (2.482768636,4.590375846) -- (2.5702405149999996,4.717328602); % edge 2485
\draw (2.6550132680000003,1.511212182) -- (2.59328168,1.4313410359999998); % edge 2486
\draw (-0.0,3.853029531) -- (-0.0,3.683120056); % edge 2487
\draw (2.1399669660000002,4.091959189) -- (2.076231431,4.1595561); % edge 2488
\draw (2.123434223,4.236550362) -- (2.198801383,4.2482632780000005); % edge 2489
\draw (2.214675475,4.243395003) -- (2.258924369,4.096835684); % edge 2490
\draw (3.9514263940000003,2.441122708) -- (4.0880595500000005,2.511890212); % edge 2491
\draw (4.0880595500000005,2.511890212) -- (4.153195661,2.514110938); % edge 2492
\draw (4.153195661,2.514110938) -- (4.2506013959999995,2.446017483); % edge 2493
\draw (4.2506013959999995,2.446017483) -- (4.253355417,2.436436015); % edge 2494
\draw (4.076800636,1.4875167) -- (4.063686411999999,1.53969324); % edge 2495
\draw (4.292279612,1.466072375) -- (4.265573766,1.4039662480000001); % edge 2496
\draw (1.202767034,3.2254414149999997) -- (0.9979837950000001,3.210562847); % edge 2497
\draw (0.482693802,2.272274419) -- (0.49257476399999994,2.1506950959999998); % edge 2498
\draw (1.424522341,3.021795337) -- (1.448329467,3.0478979330000002); % edge 2499
\draw (1.448329467,3.0478979330000002) -- (1.466880863,3.048675742); % edge 2500
\draw (1.466880863,3.048675742) -- (1.485617817,3.0430218919999996); % edge 2501
\draw (4.055701904,4.342948367) -- (3.957430425,4.380389977); % edge 2502
\draw (3.957430425,4.380389977) -- (3.878142321,4.430984066000001); % edge 2503
\draw (3.878142321,4.430984066000001) -- (3.864680919,4.453120084999999); % edge 2504
\draw (3.864680919,4.453120084999999) -- (3.916755454,4.604148021); % edge 2505
\draw (3.916755454,4.604148021) -- (3.980885462,4.64830537); % edge 2506
\draw (4.152263647,4.357318255999999) -- (4.151416759,4.350688949); % edge 2507
\draw (3.658941055,2.384259765) -- (3.656439614,2.404516111); % edge 2508
\draw (3.795996495,2.232439201) -- (3.7877389249999998,2.23630622); % edge 2509
\draw (2.493719581,0.113203096) -- (2.424802466,0.14974871499999998); % edge 2510
\draw (2.6259789860000002,0.28938750900000004) -- (2.6187044549999996,0.198257679); % edge 2511
\draw (4.8,1.400156638) -- (4.8,1.5993930200000002); % edge 2512
\draw (4.693970572,1.493774547) -- (4.6841870839999995,1.584519867); % edge 2513
\draw (4.6841870839999995,1.584519867) -- (4.689476211,1.631670536); % edge 2514
\draw (1.619544627,0.943928413) -- (1.7300063529999998,0.859294227); % edge 2515
\draw (1.670984029,0.679801421) -- (1.6407722809999998,0.672562565); % edge 2516
\draw (1.594281073,0.6900794509999999) -- (1.577081244,0.7142610639999999); % edge 2517
\draw (1.063996158,3.948887396) -- (1.084274105,3.952524981); % edge 2518
\draw (0.954278002,3.892479746) -- (1.063996158,3.948887396); % edge 2519
\draw (0.327406167,4.187308753) -- (0.228368007,4.183404104); % edge 2520
\draw (0.228368007,4.183404104) -- (0.280489173,4.312370739); % edge 2521
\draw (0.280489173,4.312370739) -- (0.288804798,4.315839995); % edge 2522
\draw (2.8576510589999997,1.843051828) -- (2.8386154489999997,1.842021984); % edge 2523
\draw (2.8386154489999997,1.842021984) -- (2.8049410640000003,1.850982709); % edge 2524
\draw (4.031617843,1.2078422709999999) -- (4.252373746,1.131790431); % edge 2525
\draw (4.252373746,1.131790431) -- (4.2519659039999995,1.0230402299999999); % edge 2526
\draw (4.0595085420000006,0.999071365) -- (4.016768372,1.036967249); % edge 2527
\draw (3.993633415,1.18460261) -- (3.996901061,1.196045611); % edge 2528
\draw (4.008617987,3.165446888) -- (3.978125798,3.173355099); % edge 2529
\draw (4.132377809,3.3639803770000003) -- (4.103759284,3.256434942); % edge 2530
\draw (4.452360338999999,3.5024672619999997) -- (4.459474096999999,3.696711272); % edge 2531
\draw (4.506448267,3.680460802) -- (4.600606842,3.535370517); % edge 2532
\draw (4.507144624,3.472507445) -- (4.452360338999999,3.5024672619999997); % edge 2533
\draw (2.312862042,2.973147277) -- (2.277204762,2.770642685); % edge 2534
\draw (2.088668007,2.724786286) -- (2.081590047,2.7668863989999997); % edge 2535
\draw (4.445795641999999,0.252634779) -- (4.391676808,0.255514706); % edge 2536
\draw (4.325908101,0.32783709099999997) -- (4.325737795999999,0.334170909); % edge 2537
\draw (4.460813133,0.414551597) -- (4.5489990549999995,0.383536127); % edge 2538
\draw (3.64556442,0.9994755909999999) -- (3.706960735,1.008598299); % edge 2539
\draw (3.717285864,0.992131553) -- (3.625461414,0.8373236550000001); % edge 2540
\draw (3.626457135,1.857602827) -- (3.628114186,1.6595981149999999); % edge 2541
\draw (3.598438829,1.637647019) -- (3.544823583,1.667238027); % edge 2542
\draw (3.544823583,1.667238027) -- (3.491246231,1.759295265); % edge 2543
\draw (3.5048940909999997,1.820176939) -- (3.626457135,1.857602827); % edge 2544
\draw (1.544286574,4.110469633) -- (1.601980011,4.041502459); % edge 2545
\draw (1.063996158,3.948887396) -- (0.954072028,4.072304374); % edge 2546
\draw (1.1337848089999998,4.075136239) -- (1.1463858470000001,3.990830227); % edge 2547
\draw (0.457465705,3.429746835) -- (0.521522571,3.4822596420000003); % edge 2548
\draw (3.4152925649999997,0.734613172) -- (3.285522957,0.723287337); % edge 2549
\draw (3.2475108789999996,0.7809816589999999) -- (3.441265579,0.866144862); % edge 2550
\draw (1.68732282,2.027898587) -- (1.7455880499999998,1.8631980629999998); % edge 2551
\draw (1.731263277,1.84055335) -- (1.5392659,1.8716822880000001); % edge 2552
\draw (0.238047277,2.017881108) -- (0.17014928499999998,2.018991519); % edge 2553
\draw (0.17014928499999998,2.018991519) -- (0.159524422,2.120271197); % edge 2554
\draw (0.159524422,2.120271197) -- (0.16718235899999997,2.138505132); % edge 2555
\draw (3.988108007,2.992931659) -- (3.863101705,3.039260155); % edge 2556
\draw (4.065876482999999,3.000084764) -- (3.988108007,2.992931659); % edge 2557
\draw (3.1930696239999996,3.416654388) -- (3.208679036,3.494255753); % edge 2558
\draw (3.208679036,3.494255753) -- (3.4121146369999997,3.511697486); % edge 2559
\draw (3.449431326,3.4263981749999997) -- (3.435699742,3.2991918929999997); % edge 2560
\draw (3.2014955339999998,3.360122642) -- (3.193339092,3.3734441719999997); % edge 2561
\draw (4.366260987,0.056772737) -- (4.3059788480000005,0.16880263099999998); % edge 2562
\draw (3.7385811369999997,4.504839284) -- (3.71625737,4.652399595); % edge 2563
\draw (3.71625737,4.652399595) -- (3.916755454,4.604148021); % edge 2564
\draw (3.864680919,4.453120084999999) -- (3.776931161,4.474927524); % edge 2565
\draw (3.776931161,4.474927524) -- (3.7385811369999997,4.504839284); % edge 2566
\draw (2.713968966,4.4153690889999995) -- (2.597021151,4.318429892); % edge 2567
\draw (3.258053006,0.632650849) -- (3.418788882,0.501491797); % edge 2568
\draw (3.425840506,0.491420564) -- (3.313389777,0.39254011699999997); % edge 2569
\draw (0.523955379,0.694242085) -- (0.542478646,0.772853529); % edge 2570
\draw (0.755044352,0.685037082) -- (0.722497505,0.653363702); % edge 2571
\draw (0.5271671579999999,0.653440885) -- (0.523955379,0.694242085); % edge 2572
\draw (3.281597646,2.659183848) -- (3.5101171809999996,2.591959915); % edge 2573
\draw (1.2011181169999998,1.748704122) -- (1.10449013,1.86718726); % edge 2574
\draw (4.40492494,0.964027403) -- (4.459094843,0.84785144); % edge 2575
\draw (4.459094843,0.84785144) -- (4.373556465,0.760483987); % edge 2576
\draw (0.8014884539999999,1.858922478) -- (0.810153176,1.854354906); % edge 2577
\draw (0.810153176,1.854354906) -- (0.903047129,1.681780674); % edge 2578
\draw (0.744975106,1.6587591499999998) -- (0.7447826459999999,1.6587983149999999); % edge 2579
\draw (0.7447826459999999,1.6587983149999999) -- (0.7157821520000001,1.743703709); % edge 2580
\draw (3.917429258,0.889243933) -- (3.996354608,1.021916112); % edge 2581
\draw (0.7447826459999999,1.6587983149999999) -- (0.6626048309999999,1.607549494); % edge 2582
\draw (0.6626048309999999,1.607549494) -- (0.6575750549999999,1.6093097689999998); % edge 2583
\draw (0.6575750549999999,1.6093097689999998) -- (0.5773111710000001,1.7854949900000001); % edge 2584
\draw (1.919409452,1.2266923319999998) -- (1.7544168599999999,1.2273908519999999); % edge 2585
\draw (1.7544168599999999,1.2273908519999999) -- (1.778334034,1.332719856); % edge 2586
\draw (2.006375838,1.363113204) -- (2.016522491,1.3481880700000002); % edge 2587
\draw (2.016522491,1.3481880700000002) -- (1.919409452,1.2266923319999998); % edge 2588
\draw (2.25887212,1.1074375049999998) -- (2.2538712029999997,1.051958463); % edge 2589
\draw (2.23940886,1.044357927) -- (2.0377624429999996,1.034205587); % edge 2590
\draw (2.0377624429999996,1.034205587) -- (2.0270357310000002,1.047106992); % edge 2591
\draw (2.008575683,1.096952275) -- (2.062167416,1.320383737); % edge 2592
\draw (2.062167416,1.320383737) -- (2.0772385509999998,1.319134384); % edge 2593
\draw (2.0772385509999998,1.319134384) -- (2.124277735,1.295684372); % edge 2594
\draw (0.43911766,4.542936252) -- (0.328231913,4.586472882); % edge 2595
\draw (0.92438937,1.422988214) -- (0.9068015779999999,1.387141434); % edge 2596
\draw (0.906307651,1.386862099) -- (0.685266319,1.449298893); % edge 2597
\draw (0.685266319,1.449298893) -- (0.685734079,1.451501204); % edge 2598
\draw (0.685734079,1.451501204) -- (0.843475858,1.5551675139999999); % edge 2599
\draw (1.8437628670000001,3.1469486) -- (1.7055088139999999,3.032440178); % edge 2600
\draw (3.047701658,1.66670875) -- (3.148307184,1.8041597889999998); % edge 2601
\draw (3.225245533,1.677553283) -- (3.200281812,1.641776834); % edge 2602
\draw (3.200281812,1.641776834) -- (3.168093596,1.617043178); % edge 2603
\draw (3.168093596,1.617043178) -- (3.05805691,1.649913752); % edge 2604
\draw (1.6044790279999999,1.229407011) -- (1.66898537,1.156414855); % edge 2605
\draw (4.557579097,2.493060411) -- (4.625623684,2.442833161); % edge 2606
\draw (3.6380437139999997,0.239715715) -- (3.457416592,0.36449379699999995); % edge 2607
\draw (3.457416592,0.36449379699999995) -- (3.4404955200000003,0.48981040300000006); % edge 2608
\draw (3.7263056949999998,0.253440901) -- (3.6380437139999997,0.239715715); % edge 2609
\draw (2.2666909029999998,1.4696446840000001) -- (2.189380349,1.586326378); % edge 2610
\draw (2.309556142,1.45744285) -- (2.2666909029999998,1.4696446840000001); % edge 2611
\draw (0.651734535,3.719313974) -- (0.628323054,3.7053724789999998); % edge 2612
\draw (0.628323054,3.7053724789999998) -- (0.5703728800000001,3.729481698); % edge 2613
\draw (2.973327989,0.8543727769999999) -- (2.968297335,0.80227761); % edge 2614
\draw (2.968297335,0.80227761) -- (2.8627818250000003,0.760863977); % edge 2615
\draw (2.8627818250000003,0.760863977) -- (2.759813296,0.927930771); % edge 2616
\draw (0.6363168659999999,4.8) -- (0.5456669839999999,4.8); % edge 2617
\draw (-0.0,2.639268392) -- (-0.0,2.411741991); % edge 2618
\draw (-0.0,2.639268392) -- (0.079659628,2.628478026); % edge 2619
\draw (0.09702571399999999,2.5757933189999997) -- (0.06214151699999999,2.418112781); % edge 2620
\draw (3.548807169,4.0410733) -- (3.584648292,4.08085207); % edge 2621
\draw (3.584648292,4.08085207) -- (3.662717438,4.134049069); % edge 2622
\draw (3.662717438,4.134049069) -- (3.6950632150000002,4.112808675999999); % edge 2623
\draw (2.0012262799999996,-0.0) -- (2.1541637099999997,-0.0); % edge 2624
\draw (2.057092353,0.14152210199999998) -- (2.227047052,0.11836288399999999); % edge 2625
\draw (2.227047052,0.11836288399999999) -- (2.1541637099999997,-0.0); % edge 2626
\draw (2.005358006,0.036426924) -- (2.057092353,0.14152210199999998); % edge 2627
\draw (3.550923465,2.094535408) -- (3.5072374259999997,2.109428768); % edge 2628
\draw (-0.0,0.9223445659999999) -- (-0.0,0.6878799229999999); % edge 2629
\draw (0.523955379,0.694242085) -- (0.337496723,0.744101126); % edge 2630
\draw (0.357104881,0.816538691) -- (0.5343109829999999,0.855100903); % edge 2631
\draw (4.048062283,-0.0) -- (4.246433096,-0.0); % edge 2632
\draw (4.236006744999999,0.074465587) -- (4.246433096,-0.0); % edge 2633
\draw (4.0614376949999995,0.128144878) -- (4.236006744999999,0.074465587); % edge 2634
\draw (3.9138510609999995,1.874370369) -- (3.992212892,1.921270267); % edge 2635
\draw (3.209839858,0.805941359) -- (3.195525691,0.871766765); % edge 2636
\draw (4.245097345,0.17399942599999998) -- (4.236006744999999,0.074465587); % edge 2637
\draw (4.064772149,0.223421724) -- (4.166394611,0.216681721); % edge 2638
\draw (1.277114525,4.3180474669999995) -- (1.2157689230000002,4.3264107119999995); % edge 2639
\draw (1.2157689230000002,4.3264107119999995) -- (1.2027927989999998,4.501891707); % edge 2640
\draw (1.2027927989999998,4.501891707) -- (1.26811113,4.501315711); % edge 2641
\draw (2.1714577559999997,3.9349140709999997) -- (2.206900131,3.9039273039999998); % edge 2642
\draw (2.083391639,3.898437344) -- (2.096265694,3.929551481); % edge 2643
\draw (4.287729070999999,3.3313467670000003) -- (4.342874405,3.295626294); % edge 2644
\draw (4.342874405,3.295626294) -- (4.320916145999999,3.153295609); % edge 2645
\draw (4.320916145999999,3.153295609) -- (4.282509348,3.161608205); % edge 2646
\draw (4.282509348,3.161608205) -- (4.1754222599999995,3.33440404); % edge 2647
\draw (3.8452347639999997,4.255429812999999) -- (3.884527354,4.238008032); % edge 2648
\draw (3.884527354,4.238008032) -- (3.9311825379999994,4.153824304); % edge 2649
\draw (3.9117881359999997,4.124215619) -- (3.778853925,4.080182338); % edge 2650
\draw (3.728407898,4.101078818) -- (3.8452347639999997,4.255429812999999); % edge 2651
\draw (0.8947546630000001,0.560832943) -- (0.808337652,0.6835729899999999); % edge 2652
\draw (0.808337652,0.6835729899999999) -- (0.999918983,0.694384445); % edge 2653
\draw (1.0003934609999998,0.5788355310000001) -- (0.8947546630000001,0.560832943); % edge 2654
\draw (1.488224797,3.503765165) -- (1.473208029,3.3962164999999995); % edge 2655
\draw (1.451708078,3.386656409) -- (1.36016673,3.3711966579999997); % edge 2656
\draw (3.4578980479999997,4.032321088) -- (3.356842529,4.1641418980000005); % edge 2657
\draw (3.3559891769999997,4.170172205) -- (3.412034927,4.18100198); % edge 2658
\draw (3.412034927,4.18100198) -- (3.584648292,4.08085207); % edge 2659
\draw (0.38071781499999996,1.0802691329999998) -- (0.394536925,1.082472097); % edge 2660
\draw (0.394536925,1.082472097) -- (0.456247446,0.955244114); % edge 2661
\draw (0.456247446,0.955244114) -- (0.30654719199999997,0.9032400199999999); % edge 2662
\draw (1.9812996219999999,4.52535745) -- (1.9731667700000002,4.526219263); % edge 2663
\draw (1.9731667700000002,4.526219263) -- (1.887797164,4.690407743); % edge 2664
\draw (0.8065591329999999,4.466196225) -- (0.7827421969999999,4.427660484); % edge 2665
\draw (1.224629178,3.147456828) -- (1.246993539,3.097479142); % edge 2666
\draw (1.246993539,3.097479142) -- (1.236857884,3.082780693); % edge 2667
\draw (0.9968926819999999,3.169266934) -- (1.224629178,3.147456828); % edge 2668
\draw (0.9747420659999999,4.457973591) -- (0.974474055,4.332784425); % edge 2669
\draw (0.974474055,4.332784425) -- (0.974289661,4.33225941); % edge 2670
\draw (1.25078938,4.122062462) -- (1.296445463,3.959934713); % edge 2671
\draw (1.628093245,3.226379775) -- (1.563043282,3.284898451); % edge 2672
\draw (1.568579281,3.3407935569999996) -- (1.773382687,3.339503013); % edge 2673
\draw (1.773382687,3.339503013) -- (1.798920358,3.3270649910000003); % edge 2674
\draw (0.649675861,1.379356644) -- (0.7493534119999999,1.304469077); % edge 2675
\draw (0.7493534119999999,1.304469077) -- (0.650228637,1.231723236); % edge 2676
\draw (0.650228637,1.231723236) -- (0.511865194,1.27846265); % edge 2677
\draw (0.577451966,1.349578003) -- (0.649675861,1.379356644); % edge 2678
\draw (2.3216817699999996,3.571374285) -- (2.334552701,3.664857561); % edge 2679
\draw (2.515671812,3.57891329) -- (2.463955523,3.353180921); % edge 2680
\draw (2.412261841,3.352309039) -- (2.318251008,3.414448541); % edge 2681
\draw (3.8452347639999997,4.255429812999999) -- (3.797475242,4.291959922999999); % edge 2682
\draw (3.797475242,4.291959922999999) -- (3.878142321,4.430984066000001); % edge 2683
\draw (3.957430425,4.380389977) -- (3.884527354,4.238008032); % edge 2684
\draw (1.919409452,1.2266923319999998) -- (1.89722072,1.134854692); % edge 2685
\draw (1.722659699,1.170926245) -- (1.731024728,1.1943775269999999); % edge 2686
\draw (1.731024728,1.1943775269999999) -- (1.7544168599999999,1.2273908519999999); % edge 2687
\draw (2.845837156,1.424699427) -- (2.7906011669999997,1.509683699); % edge 2688
\draw (2.7906011669999997,1.509683699) -- (2.879106748,1.622085778); % edge 2689
\draw (2.955679421,1.5771073729999998) -- (2.956360606,1.5136601299999999); % edge 2690
\draw (0.714382552,2.699099429) -- (0.7201563519999999,2.7790558599999997); % edge 2691
\draw (0.6742368089999999,3.450324686) -- (0.7660820519999999,3.540115402); % edge 2692
\draw (0.7660820519999999,3.540115402) -- (0.8205587679999999,3.545701987); % edge 2693
\draw (0.2723537,3.4930791709999998) -- (0.235566548,3.6534536799999997); % edge 2694
\draw (0.40490261299999997,3.6171919580000003) -- (0.343086299,3.505590302); % edge 2695
\draw (3.078912226,0.634594851) -- (2.968297335,0.80227761); % edge 2696
\draw (2.32376496,2.322986842) -- (2.4292112699999997,2.327815806); % edge 2697
\draw (2.4292112699999997,2.327815806) -- (2.475796988,2.2890225870000003); % edge 2698
\draw (2.475796988,2.2890225870000003) -- (2.471502089,2.232119998); % edge 2699
\draw (4.8,1.072910179) -- (4.8,1.221986587); % edge 2700
\draw (4.8,1.072910179) -- (4.768571101,1.07061706); % edge 2701
\draw (3.6677440839999997,1.1926120390000001) -- (3.721971534,1.111050933); % edge 2702
\draw (0.6614149429999999,4.0757466639999995) -- (0.694143194,3.967310216); % edge 2703
\draw (-0.0,3.543635887) -- (-0.0,3.3829085899999995); % edge 2704
\draw (0.14750277899999997,3.484427172) -- (0.165340809,3.430235137); % edge 2705
\draw (2.0377624429999996,1.034205587) -- (2.042089966,0.9287622769999999); % edge 2706
\draw (2.042089966,0.9287622769999999) -- (2.0115125000000003,0.8926754689999999); % edge 2707
\draw (1.849306666,0.911158827) -- (1.825502774,0.977769837); % edge 2708
\draw (3.797475242,4.291959922999999) -- (3.7295659469999998,4.253098416); % edge 2709
\draw (3.7295659469999998,4.253098416) -- (3.7203411330000002,4.360422109); % edge 2710
\draw (3.7203411330000002,4.360422109) -- (3.776931161,4.474927524); % edge 2711
\draw (3.7861706550000003,2.095463638) -- (3.791847266,2.105849019); % edge 2712
\draw (2.675277887,-0.0) -- (2.7851951209999997,-0.0); % edge 2713
\draw (4.246433096,-0.0) -- (4.372585296,-0.0); % edge 2714
\draw (0.545139649,0.89249543) -- (0.456247446,0.955244114); % edge 2715
\draw (0.394536925,1.082472097) -- (0.487451369,1.2170936799999998); % edge 2716
\draw (0.487451369,1.2170936799999998) -- (0.66092555,0.979791721); % edge 2717
\draw (4.452029379,2.815880994) -- (4.476786166999999,2.77270244); % edge 2718
\draw (4.427967703,2.645603756) -- (4.381079947,2.641960417); % edge 2719
\draw (4.381079947,2.641960417) -- (4.187456204999999,2.80112449); % edge 2720
\draw (4.187456204999999,2.80112449) -- (4.188147798,2.804078724); % edge 2721
\draw (2.0357041110000003,4.1587855440000006) -- (2.027097586,4.154197487); % edge 2722
\draw (1.928419557,4.327907677) -- (1.9694216639999997,4.33560565); % edge 2723
\draw (0.683692607,0.36025439200000003) -- (0.822958739,0.211728527); % edge 2724
\draw (0.663530991,0.08032349300000001) -- (0.5772024619999999,0.17363911); % edge 2725
\draw (0.5772024619999999,0.17363911) -- (0.629008185,0.36846207699999994); % edge 2726
\draw (2.8627818250000003,0.760863977) -- (2.859940864,0.71925949); % edge 2727
\draw (2.723553951,0.6215629029999999) -- (2.712757537,0.630930551); % edge 2728
\draw (0.868610814,1.9760564449999998) -- (0.810014943,1.9786830939999998); % edge 2729
\draw (0.9655753579999999,2.100005781) -- (1.012802442,2.057949673); % edge 2730
\draw (1.012802442,2.057949673) -- (1.01281114,2.057906842); % edge 2731
\draw (1.01281114,2.057906842) -- (0.868610814,1.9760564449999998); % edge 2732
\draw (0.223518655,4.180525156) -- (0.228368007,4.183404104); % edge 2733
\draw (2.403309862,2.989949188) -- (2.447489123,2.8310569579999996); % edge 2734
\draw (4.252373746,1.131790431) -- (4.274508045,1.155561529); % edge 2735
\draw (4.4339394500000004,1.054048659) -- (4.420722152,1.04107958); % edge 2736
\draw (4.370463306,0.5056712739999999) -- (4.447502737,0.579424217); % edge 2737
\draw (2.341068447,0.15518522799999998) -- (2.279112807,0.156290045); % edge 2738
\draw (2.279112807,0.156290045) -- (2.1498883519999996,0.269590287); % edge 2739
\draw (1.097675691,0.837448092) -- (1.065501886,0.8944218349999999); % edge 2740
\draw (1.065501886,0.8944218349999999) -- (1.082178323,0.9826367480000001); % edge 2741
\draw (0.460357686,1.5933012549999999) -- (0.49691655999999995,1.486046006); % edge 2742
\draw (2.7797102469999997,4.410216217) -- (2.760000427,4.428250138); % edge 2743
\draw (4.8,4.139663392999999) -- (4.8,4.2972318629999995); % edge 2744
\draw (-0.0,2.79563077) -- (-0.0,2.639268392); % edge 2745
\draw (-0.0,2.79563077) -- (0.15159331199999998,2.804738791); % edge 2746
\draw (3.0324683219999997,3.44376957) -- (3.084636668,3.596114449); % edge 2747
\draw (3.205332723,3.500897846) -- (3.208679036,3.494255753); % edge 2748
\draw (3.42484153,0.29201190400000004) -- (3.457416592,0.36449379699999995); % edge 2749
\draw (3.6380437139999997,0.239715715) -- (3.555139321,0.21649237400000002); % edge 2750
\draw (3.555139321,0.21649237400000002) -- (3.439920704,0.206944035); % edge 2751
\draw (4.381079947,2.641960417) -- (4.2506013959999995,2.446017483); % edge 2752
\draw (4.153195661,2.514110938) -- (4.150907251,2.77091567); % edge 2753
\draw (4.150907251,2.77091567) -- (4.187456204999999,2.80112449); % edge 2754
\draw (2.8386154489999997,1.842021984) -- (2.7209241459999998,1.704518491); % edge 2755
\draw (4.459094843,0.84785144) -- (4.525355543,0.8539300139999999); % edge 2756
\draw (4.3872258870000005,0.698396649) -- (4.380947654,0.700657246); % edge 2757
\draw (1.083412197,0.293174153) -- (0.960799071,0.155212713); % edge 2758
\draw (0.8957419139999999,0.23637573899999997) -- (0.915549051,0.27476961499999997); % edge 2759
\draw (2.431232774,2.402748684) -- (2.4292112699999997,2.327815806); % edge 2760
\draw (3.996051318,3.9967112530000004) -- (3.951437542,3.9670697199999996); % edge 2761
\draw (3.2007432799999997,2.293112474) -- (3.183203959,2.3693396289999997); % edge 2762
\draw (4.489576514,3.3857016879999997) -- (4.342874405,3.295626294); % edge 2763
\draw (4.435386899,3.5025718759999998) -- (4.452360338999999,3.5024672619999997); % edge 2764
\draw (1.6880421429999999,1.432861467) -- (1.6470693669999998,1.42281636); % edge 2765
\draw (2.310534306,1.946469928) -- (2.320219297,1.9535900200000003); % edge 2766
\draw (4.355597341999999,0.680143594) -- (4.245517447,0.554942053); % edge 2767
\draw (4.1266770059999995,0.617471958) -- (4.1031868650000005,0.651642667); % edge 2768
\draw (1.6159603489999999,1.392974996) -- (1.731024728,1.1943775269999999); % edge 2769
\draw (2.7338652249999997,1.3756610139999998) -- (2.6594520349999997,1.510839301); % edge 2770
\draw (2.6891097609999997,1.518646906) -- (2.7906011669999997,1.509683699); % edge 2771
\draw (2.927709776,3.5392136219999997) -- (3.023188097,3.629067448); % edge 2772
\draw (2.516171622,3.5801111580000002) -- (2.6691186589999996,3.498347486); % edge 2773
\draw (3.502964097,1.836600593) -- (3.529022123,1.932182625); % edge 2774
\draw (3.529022123,1.932182625) -- (3.6441892339999997,2.003332618); % edge 2775
\draw (3.677450755,1.889435456) -- (3.626457135,1.857602827); % edge 2776
\draw (1.817083554,4.632236342) -- (1.844590616,4.6871362649999995); % edge 2777
\draw (1.9731667700000002,4.526219263) -- (1.899672016,4.520511593999999); % edge 2778
\draw (4.688186048,2.502915995) -- (4.664497474,2.437816251); % edge 2779
\draw (2.997840621,2.356402418) -- (3.1497431860000003,2.4625210699999998); % edge 2780
\draw (3.868632409,0.844236072) -- (3.824976499,0.841690709); % edge 2781
\draw (3.824976499,0.841690709) -- (3.763433397,0.9644085389999999); % edge 2782
\draw (1.221493153,4.8) -- (1.2184799259999999,4.8); % edge 2783
\draw (1.295312584,4.636130758) -- (1.134958274,4.57365783); % edge 2784
\draw (1.1345160600000002,4.574986275) -- (1.1539711609999999,4.672569588); % edge 2785
\draw (2.79479282,4.321857805) -- (2.7361925059999996,4.250884259); % edge 2786
\draw (2.7361925059999996,4.250884259) -- (2.610605271,4.271665991); % edge 2787
\draw (2.610605271,4.271665991) -- (2.6077891,4.274099814); % edge 2788
\draw (3.318545591,4.8) -- (3.076456501,4.8); % edge 2789
\draw (3.291183255,4.5978601139999995) -- (3.075736912,4.6270600680000005); % edge 2790
\draw (0.673747365,2.2703968029999997) -- (0.644649765,2.231099768); % edge 2791
\draw (0.6759025089999999,2.308253181) -- (0.680104844,2.300824189); % edge 2792
\draw (0.6329720839999999,3.6171935740000003) -- (0.598045228,3.560380796); % edge 2793
\draw (0.433493875,3.679559946) -- (0.516704232,3.728970367); % edge 2794
\draw (0.628323054,3.7053724789999998) -- (0.6329720839999999,3.6171935740000003); % edge 2795
\draw (2.155564341,3.2915240399999997) -- (2.275115483,3.088895113); % edge 2796
\draw (1.9645500679999999,3.09342724) -- (1.940217948,3.1594001); % edge 2797
\draw (3.7953728769999997,2.679491297) -- (3.79548023,2.670419628); % edge 2798
\draw (3.5413402599999997,2.6477046239999997) -- (3.540359514,2.660466838); % edge 2799
\draw (1.3521388250000002,4.193586944) -- (1.344956276,4.217276597); % edge 2800
\draw (0.391699926,3.843028676) -- (0.33050884799999997,3.7383857689999997); % edge 2801
\draw (4.332505549,1.667850639) -- (4.249631861,1.856859184); % edge 2802
\draw (4.361028889,1.900152176) -- (4.416537309,1.684508747); % edge 2803
\draw (4.282509348,3.161608205) -- (4.186381811,3.099846557); % edge 2804
\draw (4.646158894,3.75928264) -- (4.658339103,3.6697675739999998); % edge 2805
\draw (2.642582454,4.172531898999999) -- (2.610605271,4.271665991); % edge 2806
\draw (2.7361925059999996,4.250884259) -- (2.771651186,4.161817986); % edge 2807
\draw (1.628451794,3.7650524020000002) -- (1.589443765,3.670560698); % edge 2808
\draw (2.517321053,3.998629834) -- (2.465313933,4.060833089); % edge 2809
\draw (2.4505881709999997,4.098668851999999) -- (2.456468369,4.107941899); % edge 2810
\draw (2.456468369,4.107941899) -- (2.555108538,4.102278162); % edge 2811
\draw (2.677699186,3.981755753) -- (2.6738882669999997,3.971947279); % edge 2812
\draw (2.6738882669999997,3.971947279) -- (2.635524183,3.951896168); % edge 2813
\draw (1.675950751,3.5401299120000003) -- (1.582236721,3.547757656); % edge 2814
\draw (1.7481911319999999,3.676814881) -- (1.675950751,3.5401299120000003); % edge 2815
\draw (0.161200091,4.177885594) -- (0.160944076,4.397005578); % edge 2816
\draw (0.16121165299999998,4.397414429) -- (0.280489173,4.312370739); % edge 2817
\draw (1.9370447,2.190660229) -- (1.894262239,2.1377748619999997); % edge 2818
\draw (1.772181522,2.270487788) -- (1.7736339460000001,2.299711098); % edge 2819
\draw (4.046074493,4.8) -- (3.7207977019999996,4.8); % edge 2820
\draw (3.71625737,4.652399595) -- (3.701199417,4.671616011); % edge 2821
\draw (-0.0,2.965371694) -- (-0.0,2.79563077); % edge 2822
\draw (-0.0,2.118408396) -- (-0.0,2.0367047499999997); % edge 2823
\draw (-0.0,2.118408396) -- (0.159524422,2.120271197); % edge 2824
\draw (0.17014928499999998,2.018991519) -- (0.143113901,1.982698015); % edge 2825
\draw (0.143113901,1.982698015) -- (-0.0,2.0367047499999997); % edge 2826
\draw (1.981113997,1.967568907) -- (1.9958653269999997,1.9651629899999998); % edge 2827
\draw (3.7393486869999997,3.540742961) -- (3.845551491,3.603286952); % edge 2828
\draw (4.8,2.378093863) -- (4.8,2.585617882); % edge 2829
\draw (4.8,2.378093863) -- (4.688896336,2.414278373); % edge 2830
\draw (-0.0,2.0367047499999997) -- (-0.0,1.833933177); % edge 2831
\draw (0.143113901,1.982698015) -- (0.138688517,1.961133178); % edge 2832
\draw (0.037543159,1.8346077399999998) -- (-0.0,1.833933177); % edge 2833
\draw (1.605620869,2.187744037) -- (1.61493718,2.090489105); % edge 2834
\draw (1.515193469,2.0549742490000003) -- (1.449244725,2.1345714030000003); % edge 2835
\draw (2.143738782,3.5034189639999997) -- (2.166137529,3.621409704); % edge 2836
\draw (2.016522491,1.3481880700000002) -- (2.062167416,1.320383737); % edge 2837
\draw (2.746710132,3.9216738920000003) -- (2.8092471580000002,3.798931497); % edge 2838
\draw (2.6738882669999997,3.971947279) -- (2.746710132,3.9216738920000003); % edge 2839
\draw (2.8412822749999997,4.039440589) -- (2.896185754,3.9794927999999996); % edge 2840
\draw (2.898414377,3.9488882579999998) -- (2.746710132,3.9216738920000003); % edge 2841
\draw (0.392589404,3.8434139849999998) -- (0.474462686,3.80560987); % edge 2842
\draw (2.2666909029999998,1.4696446840000001) -- (2.0772385509999998,1.319134384); % edge 2843
\draw (4.8,0.894291314) -- (4.8,1.072910179); % edge 2844
\draw (3.168093596,1.617043178) -- (3.199923623,1.363346299); % edge 2845
\draw (0.685734079,1.451501204) -- (0.6626048309999999,1.607549494); % edge 2846
\draw (0.966744555,1.8590658789999999) -- (0.868610814,1.9760564449999998); % edge 2847
\draw (1.01281114,2.057906842) -- (1.036949111,2.025845495); % edge 2848
\draw (3.976292607,0.69131077) -- (3.9986678349999996,0.708208709); % edge 2849
\draw (2.039406875,0.769071224) -- (2.0311096490000002,0.799191584); % edge 2850
\draw (2.042089966,0.9287622769999999) -- (2.169409144,0.912267985); % edge 2851
\draw (1.466880863,3.048675742) -- (1.518280651,3.190750843); % edge 2852
\draw (0.810153176,1.854354906) -- (0.959359924,1.83023398); % edge 2853
\draw (0.993382416,1.699899104) -- (0.9979830269999999,1.6726198769999998); % edge 2854
\draw (4.393948828999999,4.343826303) -- (4.473774362,4.543691957); % edge 2855
\draw (0.25705704199999996,2.604344618) -- (0.129762394,2.39578383); % edge 2856
\draw (-0.0,0.37199993499999995) -- (-0.0,0.233695605); % edge 2857
\draw (3.7819716740000002,0.7732158349999999) -- (3.872323082,0.6741750320000001); % edge 2858
\draw (4.8,2.13812553) -- (4.8,2.275436692); % edge 2859
\draw (4.620797581,2.251547562) -- (4.8,2.275436692); % edge 2860
\draw (1.675950751,3.5401299120000003) -- (1.773382687,3.339503013); % edge 2861
\draw (4.006120967,2.666947976) -- (4.0880595500000005,2.511890212); % edge 2862
\draw (3.412034927,4.18100198) -- (3.469808173,4.227795101); % edge 2863
\draw (3.63953989,4.190171728999999) -- (3.6596168,4.1636202980000006); % edge 2864
\draw (3.6596168,4.1636202980000006) -- (3.662717438,4.134049069); % edge 2865
\draw (1.711067615,0.5100201169999999) -- (1.6601885969999999,0.5143307); % edge 2866
\draw (3.053170142,3.102989325) -- (2.977246936,3.239459514); % edge 2867
\draw (3.529022123,1.932182625) -- (3.469378033,2.065910404); % edge 2868
\draw (0.6871612349999999,2.0376743879999997) -- (0.640033006,2.079307506); % edge 2869
\draw (2.7596368599999996,1.668485577) -- (2.866426695,1.672073444); % edge 2870
\draw (1.972501658,3.75859165) -- (1.886544161,3.58378674); % edge 2871
\draw (1.886544161,3.58378674) -- (1.776337627,3.66834201); % edge 2872
\draw (3.6596168,4.1636202980000006) -- (3.7295659469999998,4.253098416); % edge 2873
\draw (0.6329720839999999,3.6171935740000003) -- (0.7660820519999999,3.540115402); % edge 2874
\draw (4.514363278,1.507753022) -- (4.6841870839999995,1.584519867); % edge 2875
\draw (1.12559167,4.2419179389999995) -- (1.145022622,4.265070087); % edge 2876
\draw (1.145022622,4.265070087) -- (1.2157689230000002,4.3264107119999995); % edge 2877
\draw (1.348775945,4.17586733) -- (1.289965915,4.162919834); % edge 2878
\draw (3.2664434699999996,-0.0) -- (3.477602705,-0.0); % edge 2879
\draw (3.555139321,0.21649237400000002) -- (3.477602705,-0.0); % edge 2880
\draw (3.2664434699999996,-0.0) -- (3.2624375569999997,0.10007597); % edge 2881
\draw (0.8947546630000001,0.560832943) -- (0.849510555,0.45010756100000004); % edge 2882
\draw (0.774093695,0.695695051) -- (0.808337652,0.6835729899999999); % edge 2883
\draw (1.4292475519999999,3.2677327199999997) -- (1.390178035,3.152215802); % edge 2884
\draw (1.390178035,3.152215802) -- (1.347955991,3.20093954); % edge 2885
\draw (1.257864319,3.1927622779999996) -- (1.224629178,3.147456828); % edge 2886
\draw (2.921957978,4.169795986) -- (2.9974411389999998,4.137155905999999); % edge 2887
\draw (2.642334325,2.449466761) -- (2.48969655,2.5803415700000003); % edge 2888
\draw (-0.0,2.212477882) -- (-0.0,2.118408396); % edge 2889
\draw (2.630268701,2.315103048) -- (2.475796988,2.2890225870000003); % edge 2890
\draw (3.9063791670000003,3.714389155) -- (3.901826121,3.7323347919999996); % edge 2891
\draw (3.901826121,3.7323347919999996) -- (4.06992423,3.797556894); % edge 2892
\draw (0.31264411,4.451874673) -- (0.278366792,4.502847568); % edge 2893
\draw (0.6575750549999999,1.6093097689999998) -- (0.47258931,1.603873818); % edge 2894
\draw (2.323823482,4.1066845690000005) -- (2.358733955,4.24483908); % edge 2895
\draw (2.468324516,4.159504265) -- (2.456468369,4.107941899); % edge 2896
\draw (3.580334984,4.338966364) -- (3.7203411330000002,4.360422109); % edge 2897
\draw (3.200281812,1.641776834) -- (3.320988649,1.578988371); % edge 2898
\draw (0.332037509,-0.0) -- (0.6627973079999999,-0.0); % edge 2899
\draw (0.500669941,0.167995009) -- (0.5772024619999999,0.17363911); % edge 2900
\draw (0.756414043,3.97659311) -- (0.796851459,4.017988755999999); % edge 2901
\draw (0.796851459,4.017988755999999) -- (0.898911311,4.043031324); % edge 2902
\draw (0.898911311,4.043031324) -- (0.935183228,3.9020362009999996); % edge 2903
\draw (2.096626061,0.276077406) -- (2.057092353,0.14152210199999998); % edge 2904
\draw (0.974474055,4.332784425) -- (1.0944273070000001,4.416116952); % edge 2905
\draw (1.0944273070000001,4.416116952) -- (1.145022622,4.265070087); % edge 2906
\draw (1.0944273070000001,4.416116952) -- (1.1639136479999999,4.525340998); % edge 2907
\draw (1.1639136479999999,4.525340998) -- (1.2027927989999998,4.501891707); % edge 2908
\draw (3.537595772,4.412829610999999) -- (3.7385811369999997,4.504839284); % edge 2909
\draw (3.30605125,4.217190666) -- (3.2680444129999997,4.332236773); % edge 2910
\draw (3.2567799039999996,4.354329915) -- (3.147171798,4.231491092); % edge 2911
\draw (0.650228637,1.231723236) -- (0.775017682,1.1141077990000001); % edge 2912
\draw (0.487451369,1.2170936799999998) -- (0.49279592099999997,1.267679802); % edge 2913
\draw (2.344353659,3.914516078) -- (2.3461194770000002,3.9381749860000004); % edge 2914
\draw (4.320916145999999,3.153295609) -- (4.353192001,3.1286604270000002); % edge 2915
\draw (0.685266319,1.449298893) -- (0.649675861,1.379356644); % edge 2916
\draw (0.95317703,0.907127595) -- (1.065501886,0.8944218349999999); % edge 2917
\draw (1.012802442,2.057949673) -- (1.075111725,2.151378695); % edge 2918
\draw (2.261412302,4.0948648709999995) -- (2.265278451,4.0943918329999995); % edge 2919
\draw (4.8,3.783855456) -- (4.8,3.9746300199999998); % edge 2920
\draw (4.8,3.783855456) -- (4.6589272489999995,3.813480671); % edge 2921
\draw (2.075725194,3.964228225) -- (2.0199529259999998,3.991814194); % edge 2922
\draw (2.520921322,4.8) -- (2.378890625,4.8); % edge 2923
\draw (2.89749282,4.255688257) -- (2.90542683,4.1863688429999995); % edge 2924
\draw (1.1639136479999999,4.525340998) -- (1.140370606,4.551646645); % edge 2925
\draw (3.901826121,3.7323347919999996) -- (3.893875513,3.739974111); % edge 2926
\draw (4.101900843999999,4.058690811) -- (4.229858845,4.146170361999999); % edge 2927
\draw (4.8,2.275436692) -- (4.8,2.378093863); % edge 2928
\draw (2.279112807,0.156290045) -- (2.227047052,0.11836288399999999); % edge 2929
\draw (3.477602705,-0.0) -- (3.716546774,-0.0); % edge 2930
\draw (3.3958221789999996,1.555631693) -- (3.381399,1.704599129); % edge 2931
\draw (3.544823583,1.667238027) -- (3.416445263,1.5297680999999999); % edge 2932
\draw (2.039915035,3.650331113) -- (1.983162206,3.557428978); % edge 2933
\draw (1.90146566,3.557377194) -- (1.886544161,3.58378674); % edge 2934
\draw (1.420647837,3.083676296) -- (1.390178035,3.152215802); % edge 2935
\draw (1.448329467,3.0478979330000002) -- (1.420647837,3.083676296); % edge 2936
\draw (0.9963935150000001,3.6307275459999997) -- (0.9965687739999999,3.653726113); % edge 2937
\draw (1.4637048559999999,0.330638204) -- (1.356272573,0.406846351); % edge 2938
\draw (3.995431984,2.772785725) -- (4.048483775,2.7438712659999998); % edge 2939
\draw (4.048483775,2.7438712659999998) -- (4.006937609,2.671849891); % edge 2940
\draw (0.7978171829999999,1.283574394) -- (0.7493534119999999,1.304469077); % edge 2941
\draw (2.981743043,-0.0) -- (3.2664434699999996,-0.0); % edge 2942
\draw (1.246993539,3.097479142) -- (1.420647837,3.083676296); % edge 2943
\draw (-0.0,1.833933177) -- (-0.0,1.582911357); % edge 2944
\draw (3.824976499,0.841690709) -- (3.78294786,0.780064633); % edge 2945
\draw (0.433430349,2.5343962409999996) -- (0.42826969,2.488999033); % edge 2946
\draw (3.988108007,2.992931659) -- (3.9374523640000003,2.91224545); % edge 2947
\draw (0.80974967,3.6366364659999997) -- (0.823521223,3.570723062); % edge 2948
\draw (-0.0,0.65588571) -- (-0.0,0.424750455); % edge 2949
\draw (-0.0,3.276685753) -- (-0.0,3.1722562439999997); % edge 2950
\draw (4.8,3.6947434770000003) -- (4.8,3.783855456); % edge 2951
\draw (1.760910553,4.8) -- (1.7168735659999999,4.8); % edge 2952
\draw (0.796851459,4.017988755999999) -- (0.7501387209999999,4.142812077); % edge 2953
\draw (0.9057217569999999,4.0571217939999995) -- (0.898911311,4.043031324); % edge 2954
\draw (4.048483775,2.7438712659999998) -- (4.150907251,2.77091567); % edge 2955
\draw (2.1541637099999997,-0.0) -- (2.358519661,-0.0); % edge 2956
\draw (2.365020042,0.139688654) -- (2.358519661,-0.0); % edge 2957
\draw (2.358519661,-0.0) -- (2.56240753,-0.0); % edge 2958
\draw (4.8,1.824051038) -- (4.8,2.036785959); % edge 2959
\end{tikzpicture}


==> pgfFigures/square240_160_FLG50.tex <==
\begin{tikzpicture}[scale=0.75]
\draw (0.624167444,2.358470954) -- (0.449423427,2.324329766); % edge 1
\draw (0.449423427,2.324329766) -- (0.46497977300000004,2.3767116049999997); % edge 2
\draw (0.46497977300000004,2.3767116049999997) -- (0.5990131830000001,2.454992799); % edge 3
\draw (0.5990131830000001,2.454992799) -- (0.674651162,2.418627559); % edge 4
\draw (0.674651162,2.418627559) -- (0.624167444,2.358470954); % edge 5
\draw (2.181111535,0.35088119700000003) -- (2.3311393039999997,0.333152026); % edge 6
\draw (2.3311393039999997,0.333152026) -- (2.387713034,0.304792982); % edge 7
\draw (2.387713034,0.304792982) -- (2.340461117,0.141198363); % edge 8
\draw (2.340461117,0.141198363) -- (2.3388309269999996,0.139735622); % edge 9
\draw (2.3388309269999996,0.139735622) -- (2.170527004,0.158827876); % edge 10
\draw (2.170527004,0.158827876) -- (2.0656161699999998,0.17315082399999998); % edge 11
\draw (2.0656161699999998,0.17315082399999998) -- (2.0633993509999997,0.175801204); % edge 12
\draw (2.0633993509999997,0.175801204) -- (2.181111535,0.35088119700000003); % edge 13
\draw (4.510951063,3.6443660559999995) -- (4.466306782,3.437824117); % edge 14
\draw (4.466306782,3.437824117) -- (4.445037685999999,3.369648385); % edge 15
\draw (4.445037685999999,3.369648385) -- (4.264675457,3.503000524); % edge 16
\draw (4.264675457,3.503000524) -- (4.330966134,3.623665688); % edge 17
\draw (4.330966134,3.623665688) -- (4.446488180999999,3.69881223); % edge 18
\draw (4.446488180999999,3.69881223) -- (4.4510258149999995,3.69751714); % edge 19
\draw (4.4510258149999995,3.69751714) -- (4.510951063,3.6443660559999995); % edge 20
\draw (1.7421701109999999,0.5341759389999999) -- (1.782064514,0.372116177); % edge 21
\draw (1.782064514,0.372116177) -- (1.5801122939999999,0.403993467); % edge 22
\draw (1.5801122939999999,0.403993467) -- (1.6253847670000001,0.49205504699999997); % edge 23
\draw (1.6253847670000001,0.49205504699999997) -- (1.7421701109999999,0.5341759389999999); % edge 24
\draw (-0.0,3.3860688889999997) -- (-0.0,3.1198281189999997); % edge 25
\draw (0.172354479,3.151287891) -- (0.16010708799999998,3.1394089259999998); % edge 26
\draw (0.16010708799999998,3.1394089259999998) -- (-0.0,3.1198281189999997); % edge 27
\draw (-0.0,3.3860688889999997) -- (0.184694832,3.4202595949999997); % edge 28
\draw (0.184694832,3.4202595949999997) -- (0.222556103,3.3910688650000003); % edge 29
\draw (0.222556103,3.3910688650000003) -- (0.224520064,3.379153688); % edge 30
\draw (0.224520064,3.379153688) -- (0.172354479,3.151287891); % edge 31
\draw (1.9205843289999998,1.090432144) -- (1.880843893,1.106289648); % edge 32
\draw (1.880843893,1.106289648) -- (2.0289962580000003,1.2264017699999998); % edge 33
\draw (2.0289962580000003,1.2264017699999998) -- (2.137829427,1.1997369059999998); % edge 34
\draw (2.137829427,1.1997369059999998) -- (2.149271391,1.139507364); % edge 35
\draw (2.149271391,1.139507364) -- (1.9205843289999998,1.090432144); % edge 36
\draw (2.039460036,4.8) -- (1.838730586,4.8); % edge 37
\draw (2.039460036,4.8) -- (2.04012867,4.709965584); % edge 38
\draw (2.04012867,4.709965584) -- (1.9848267699999997,4.631158247); % edge 39
\draw (1.9848267699999997,4.631158247) -- (1.834942694,4.761308635); % edge 40
\draw (1.834942694,4.761308635) -- (1.838730586,4.8); % edge 41
\draw (2.414492719,2.708886562) -- (2.208238863,2.638237134); % edge 42
\draw (2.208238863,2.638237134) -- (2.1807687749999998,2.6492058629999997); % edge 43
\draw (2.1807687749999998,2.6492058629999997) -- (2.1823396109999997,2.787899596); % edge 44
\draw (2.1823396109999997,2.787899596) -- (2.224786032,2.931478285); % edge 45
\draw (2.224786032,2.931478285) -- (2.294680162,2.9267715329999997); % edge 46
\draw (2.294680162,2.9267715329999997) -- (2.414492719,2.708886562); % edge 47
\draw (0.240454637,1.775751629) -- (0.318890925,1.671701814); % edge 48
\draw (0.318890925,1.671701814) -- (0.310100817,1.638903963); % edge 49
\draw (0.310100817,1.638903963) -- (0.14888305000000002,1.650107456); % edge 50
\draw (0.14888305000000002,1.650107456) -- (0.13478833199999998,1.760034568); % edge 51
\draw (0.13478833199999998,1.760034568) -- (0.240454637,1.775751629); % edge 52
\draw (4.015046556,4.227920657) -- (3.938155925,3.992276175); % edge 53
\draw (3.938155925,3.992276175) -- (3.859247095,4.008412826000001); % edge 54
\draw (3.859247095,4.008412826000001) -- (3.752658285,4.139289489); % edge 55
\draw (3.752658285,4.139289489) -- (3.7468349379999997,4.215304669); % edge 56
\draw (3.7468349379999997,4.215304669) -- (3.816527731,4.235115077000001); % edge 57
\draw (3.816527731,4.235115077000001) -- (4.015046556,4.227920657); % edge 58
\draw (0.432599469,1.71981234) -- (0.318890925,1.671701814); % edge 59
\draw (0.240454637,1.775751629) -- (0.37392151799999995,1.8693478940000001); % edge 60
\draw (0.37392151799999995,1.8693478940000001) -- (0.432599469,1.71981234); % edge 61
\draw (3.752658285,4.139289489) -- (3.6809128249999996,4.042395604999999); % edge 62
\draw (3.6809128249999996,4.042395604999999) -- (3.559139513,4.081004852); % edge 63
\draw (3.559139513,4.081004852) -- (3.703426183,4.24407307); % edge 64
\draw (3.703426183,4.24407307) -- (3.7468349379999997,4.215304669); % edge 65
\draw (1.5609171609999999,2.379784302) -- (1.575903965,2.378001587); % edge 66
\draw (1.575903965,2.378001587) -- (1.622850665,2.150171845); % edge 67
\draw (1.622850665,2.150171845) -- (1.577963702,2.118756575); % edge 68
\draw (1.577963702,2.118756575) -- (1.440184855,2.210367843); % edge 69
\draw (1.440184855,2.210367843) -- (1.457885428,2.266642589); % edge 70
\draw (1.457885428,2.266642589) -- (1.5609171609999999,2.379784302); % edge 71
\draw (4.417297025,1.380532448) -- (4.445980221,1.643944626); % edge 72
\draw (4.445980221,1.643944626) -- (4.469474359,1.6488446719999998); % edge 73
\draw (4.469474359,1.6488446719999998) -- (4.622385661999999,1.63186298); % edge 74
\draw (4.622385661999999,1.63186298) -- (4.629391094,1.5777792720000001); % edge 75
\draw (4.629391094,1.5777792720000001) -- (4.638487051,1.451238244); % edge 76
\draw (4.638487051,1.451238244) -- (4.577314207000001,1.387085614); % edge 77
\draw (4.577314207000001,1.387085614) -- (4.417297025,1.380532448); % edge 78
\draw (0.443065641,0.653216856) -- (0.33352084899999995,0.672579379); % edge 79
\draw (0.33352084899999995,0.672579379) -- (0.226978143,0.858222861); % edge 80
\draw (0.226978143,0.858222861) -- (0.389830794,0.910049051); % edge 81
\draw (0.389830794,0.910049051) -- (0.47211433799999997,0.8402682); % edge 82
\draw (0.47211433799999997,0.8402682) -- (0.443065641,0.653216856); % edge 83
\draw (1.862502386,1.410629591) -- (1.813327113,1.131834321); % edge 84
\draw (1.813327113,1.131834321) -- (1.724013581,1.17712699); % edge 85
\draw (1.724013581,1.17712699) -- (1.6737489700000001,1.249095082); % edge 86
\draw (1.6737489700000001,1.249095082) -- (1.723237388,1.426616631); % edge 87
\draw (1.723237388,1.426616631) -- (1.743861897,1.4361361019999999); % edge 88
\draw (1.743861897,1.4361361019999999) -- (1.8274530599999999,1.4434883779999998); % edge 89
\draw (1.8274530599999999,1.4434883779999998) -- (1.862502386,1.410629591); % edge 90
\draw (3.54864071,0.867515014) -- (3.536679151,0.791891009); % edge 91
\draw (3.536679151,0.791891009) -- (3.408747866,0.7376161939999999); % edge 92
\draw (3.408747866,0.7376161939999999) -- (3.347371917,0.867823668); % edge 93
\draw (3.347371917,0.867823668) -- (3.3451311159999997,0.889043776); % edge 94
\draw (3.3451311159999997,0.889043776) -- (3.54864071,0.867515014); % edge 95
\draw (2.285535477,1.706286421) -- (2.176091672,1.752319264); % edge 96
\draw (2.176091672,1.752319264) -- (2.2725515269999996,1.9355060689999999); % edge 97
\draw (2.2725515269999996,1.9355060689999999) -- (2.367254599,1.912388236); % edge 98
\draw (2.367254599,1.912388236) -- (2.285535477,1.706286421); % edge 99
\draw (3.9894182920000003,1.027522064) -- (4.0036914789999996,0.865292186); % edge 100
\draw (4.0036914789999996,0.865292186) -- (3.841116525,0.9344764329999999); % edge 101
\draw (3.841116525,0.9344764329999999) -- (3.80834288,0.993959361); % edge 102
\draw (3.80834288,0.993959361) -- (3.9894182920000003,1.027522064); % edge 103
\draw (4.582802209,4.306907925) -- (4.620590674,4.259065414); % edge 104
\draw (4.620590674,4.259065414) -- (4.4914071920000005,4.121818674); % edge 105
\draw (4.4914071920000005,4.121818674) -- (4.428011113,4.131045677); % edge 106
\draw (4.428011113,4.131045677) -- (4.407980124,4.234469692); % edge 107
\draw (4.407980124,4.234469692) -- (4.408665766,4.249501078); % edge 108
\draw (4.408665766,4.249501078) -- (4.582802209,4.306907925); % edge 109
\draw (3.848853727,3.116684077) -- (3.929615952,2.98818544); % edge 110
\draw (3.929615952,2.98818544) -- (3.9358940460000005,2.952632455); % edge 111
\draw (3.9358940460000005,2.952632455) -- (3.700996258,2.903397735); % edge 112
\draw (3.700996258,2.903397735) -- (3.677145221,2.962827754); % edge 113
\draw (3.677145221,2.962827754) -- (3.640885484,3.0997105289999998); % edge 114
\draw (3.640885484,3.0997105289999998) -- (3.6756858489999997,3.120364971); % edge 115
\draw (3.6756858489999997,3.120364971) -- (3.848853727,3.116684077); % edge 116
\draw (2.838359918,0.580527957) -- (2.631038413,0.5891019310000001); % edge 117
\draw (2.631038413,0.5891019310000001) -- (2.6164329189999997,0.601350681); % edge 118
\draw (2.6164329189999997,0.601350681) -- (2.686950964,0.707868294); % edge 119
\draw (2.686950964,0.707868294) -- (2.7402648949999997,0.7159211510000001); % edge 120
\draw (2.7402648949999997,0.7159211510000001) -- (2.8562168160000003,0.67117529); % edge 121
\draw (2.8562168160000003,0.67117529) -- (2.857496547,0.663362985); % edge 122
\draw (2.857496547,0.663362985) -- (2.838359918,0.580527957); % edge 123
\draw (3.9577673139999994,1.2362241059999999) -- (3.96716085,1.095698552); % edge 124
\draw (3.96716085,1.095698552) -- (3.85651763,1.1586217429999999); % edge 125
\draw (3.85651763,1.1586217429999999) -- (3.850990428,1.2781784669999998); % edge 126
\draw (3.850990428,1.2781784669999998) -- (3.8608881009999996,1.2874561269999998); % edge 127
\draw (3.8608881009999996,1.2874561269999998) -- (3.9577673139999994,1.2362241059999999); % edge 128
\draw (4.02891912,1.4604022799999998) -- (4.153593206,1.423127998); % edge 129
\draw (4.153593206,1.423127998) -- (4.1206988739999995,1.219001907); % edge 130
\draw (4.1206988739999995,1.219001907) -- (3.9577673139999994,1.2362241059999999); % edge 131
\draw (3.8608881009999996,1.2874561269999998) -- (3.8764930069999997,1.3411380169999998); % edge 132
\draw (3.8764930069999997,1.3411380169999998) -- (4.02891912,1.4604022799999998); % edge 133
\draw (2.416646585,3.5248385129999997) -- (2.522919919,3.706988291); % edge 134
\draw (2.522919919,3.706988291) -- (2.545022591,3.7004180379999996); % edge 135
\draw (2.545022591,3.7004180379999996) -- (2.5692934640000002,3.584293373); % edge 136
\draw (2.5692934640000002,3.584293373) -- (2.5121839649999997,3.471010219); % edge 137
\draw (2.5121839649999997,3.471010219) -- (2.502856107,3.469274301); % edge 138
\draw (2.502856107,3.469274301) -- (2.416646585,3.5248385129999997); % edge 139
\draw (1.452398507,3.4379351209999998) -- (1.467664208,3.427608639); % edge 140
\draw (1.467664208,3.427608639) -- (1.47683933,3.3836944869999996); % edge 141
\draw (1.47683933,3.3836944869999996) -- (1.324493167,3.1442478019999998); % edge 142
\draw (1.324493167,3.1442478019999998) -- (1.321526448,3.14597145); % edge 143
\draw (1.321526448,3.14597145) -- (1.296136872,3.1833550739999996); % edge 144
\draw (1.296136872,3.1833550739999996) -- (1.23296871,3.3526255209999998); % edge 145
\draw (1.23296871,3.3526255209999998) -- (1.278180976,3.434626411); % edge 146
\draw (1.278180976,3.434626411) -- (1.31634297,3.468782318); % edge 147
\draw (1.31634297,3.468782318) -- (1.33708546,3.4684649590000003); % edge 148
\draw (1.33708546,3.4684649590000003) -- (1.452398507,3.4379351209999998); % edge 149
\draw (4.122109807,1.687055693) -- (4.090331862999999,1.8789083039999999); % edge 150
\draw (4.090331862999999,1.8789083039999999) -- (4.126923823,1.911514983); % edge 151
\draw (4.126923823,1.911514983) -- (4.226216518,1.779685529); % edge 152
\draw (4.226216518,1.779685529) -- (4.224783455,1.755806137); % edge 153
\draw (4.224783455,1.755806137) -- (4.216913762,1.725133266); % edge 154
\draw (4.216913762,1.725133266) -- (4.122109807,1.687055693); % edge 155
\draw (2.975619564,1.601669256) -- (3.075264404,1.755706751); % edge 156
\draw (3.075264404,1.755706751) -- (3.193859925,1.667217294); % edge 157
\draw (3.193859925,1.667217294) -- (3.158934504,1.608970155); % edge 158
\draw (3.158934504,1.608970155) -- (3.126656952,1.5933804809999998); % edge 159
\draw (3.126656952,1.5933804809999998) -- (2.975619564,1.601669256); % edge 160
\draw (2.923573706,2.339653492) -- (2.8760896089999997,2.3666238809999998); % edge 161
\draw (2.8760896089999997,2.3666238809999998) -- (2.885449838,2.439049759); % edge 162
\draw (2.885449838,2.439049759) -- (3.1480901279999998,2.495860087); % edge 163
\draw (3.1480901279999998,2.495860087) -- (3.142223533,2.389553618); % edge 164
\draw (3.142223533,2.389553618) -- (2.923573706,2.339653492); % edge 165
\draw (3.836529829,3.831727523) -- (3.9741620079999995,3.7688978539999995); % edge 166
\draw (3.9741620079999995,3.7688978539999995) -- (3.8105611,3.7083205359999996); % edge 167
\draw (3.8105611,3.7083205359999996) -- (3.735819263,3.711949889); % edge 168
\draw (3.735819263,3.711949889) -- (3.7612362470000003,3.8081882869999997); % edge 169
\draw (3.7612362470000003,3.8081882869999997) -- (3.7613079469999997,3.808350152); % edge 170
\draw (3.7613079469999997,3.808350152) -- (3.836529829,3.831727523); % edge 171
\draw (2.088756339,-0.0) -- (2.244299564,-0.0); % edge 172
\draw (2.170527004,0.158827876) -- (2.244299564,-0.0); % edge 173
\draw (2.088756339,-0.0) -- (2.0656161699999998,0.17315082399999998); % edge 174
\draw (0.6788258260000001,1.412914346) -- (0.624026478,1.3742669760000001); % edge 175
\draw (0.624026478,1.3742669760000001) -- (0.447811146,1.2835653919999999); % edge 176
\draw (0.447811146,1.2835653919999999) -- (0.370734939,1.345023545); % edge 177
\draw (0.370734939,1.345023545) -- (0.559450908,1.559553572); % edge 178
\draw (0.559450908,1.559553572) -- (0.594173852,1.572151963); % edge 179
\draw (0.594173852,1.572151963) -- (0.664482484,1.521713358); % edge 180
\draw (0.664482484,1.521713358) -- (0.6788258260000001,1.412914346); % edge 181
\draw (1.9698314859999997,3.6169237369999996) -- (1.912478052,3.5590844749999997); % edge 182
\draw (1.912478052,3.5590844749999997) -- (1.7799362849999998,3.539122364); % edge 183
\draw (1.7799362849999998,3.539122364) -- (1.7855635079999999,3.6113689659999997); % edge 184
\draw (1.7855635079999999,3.6113689659999997) -- (1.8733589709999998,3.691203971); % edge 185
\draw (1.8733589709999998,3.691203971) -- (1.8795006,3.693687029); % edge 186
\draw (1.8795006,3.693687029) -- (1.9724732999999999,3.6282804219999996); % edge 187
\draw (1.9724732999999999,3.6282804219999996) -- (1.9698314859999997,3.6169237369999996); % edge 188
\draw (0.292404641,3.725602066) -- (0.324252095,3.4706680910000003); % edge 189
\draw (0.324252095,3.4706680910000003) -- (0.222556103,3.3910688650000003); % edge 190
\draw (0.184694832,3.4202595949999997) -- (0.096200731,3.699134468); % edge 191
\draw (0.096200731,3.699134468) -- (0.18935433000000002,3.764793905); % edge 192
\draw (0.18935433000000002,3.764793905) -- (0.292404641,3.725602066); % edge 193
\draw (3.5779770500000003,3.8425624199999997) -- (3.7612362470000003,3.8081882869999997); % edge 194
\draw (3.735819263,3.711949889) -- (3.664100816,3.642671882); % edge 195
\draw (3.664100816,3.642671882) -- (3.5779770500000003,3.8425624199999997); % edge 196
\draw (2.346950465,0.569846983) -- (2.371164087,0.552075592); % edge 197
\draw (2.371164087,0.552075592) -- (2.367235534,0.5311992249999999); % edge 198
\draw (2.367235534,0.5311992249999999) -- (2.321333025,0.491764833); % edge 199
\draw (2.321333025,0.491764833) -- (2.147714573,0.490484414); % edge 200
\draw (2.147714573,0.490484414) -- (2.113413422,0.5429302149999999); % edge 201
\draw (2.113413422,0.5429302149999999) -- (2.125950982,0.578581048); % edge 202
\draw (2.125950982,0.578581048) -- (2.346950465,0.569846983); % edge 203
\draw (4.8,0.35926548799999997) -- (4.8,0.676924149); % edge 204
\draw (4.553035994,0.565180107) -- (4.8,0.676924149); % edge 205
\draw (4.8,0.35926548799999997) -- (4.667613117,0.373898419); % edge 206
\draw (4.667613117,0.373898419) -- (4.553035994,0.565180107); % edge 207
\draw (1.7855635079999999,3.6113689659999997) -- (1.672566955,3.6686549879999997); % edge 208
\draw (1.672566955,3.6686549879999997) -- (1.645860434,3.727520267); % edge 209
\draw (1.645860434,3.727520267) -- (1.677767355,3.769805763); % edge 210
\draw (1.677767355,3.769805763) -- (1.8733589709999998,3.691203971); % edge 211
\draw (0.559450908,1.559553572) -- (0.336857978,1.60051317); % edge 212
\draw (0.336857978,1.60051317) -- (0.310100817,1.638903963); % edge 213
\draw (0.432599469,1.71981234) -- (0.58796043,1.5955690139999998); % edge 214
\draw (0.58796043,1.5955690139999998) -- (0.594173852,1.572151963); % edge 215
\draw (4.508496179,1.074510002) -- (4.491058852999999,0.899031833); % edge 216
\draw (4.491058852999999,0.899031833) -- (4.291105139,0.9077636299999999); % edge 217
\draw (4.291105139,0.9077636299999999) -- (4.237892593,0.966134433); % edge 218
\draw (4.237892593,0.966134433) -- (4.245144198,1.063792602); % edge 219
\draw (4.245144198,1.063792602) -- (4.248870578,1.071748119); % edge 220
\draw (4.248870578,1.071748119) -- (4.508496179,1.074510002); % edge 221
\draw (0.94484137,0.7438104209999999) -- (0.9540472739999999,0.54513266); % edge 222
\draw (0.9540472739999999,0.54513266) -- (0.9082779839999999,0.5042125989999999); % edge 223
\draw (0.9082779839999999,0.5042125989999999) -- (0.901326058,0.502680508); % edge 224
\draw (0.901326058,0.502680508) -- (0.837903341,0.6703412409999999); % edge 225
\draw (0.837903341,0.6703412409999999) -- (0.849558765,0.790040938); % edge 226
\draw (0.849558765,0.790040938) -- (0.90102713,0.782286754); % edge 227
\draw (0.90102713,0.782286754) -- (0.94484137,0.7438104209999999); % edge 228
\draw (2.6241666469999996,2.195509686) -- (2.459405959,2.1888100969999997); % edge 229
\draw (2.459405959,2.1888100969999997) -- (2.5186874269999997,2.350172826); % edge 230
\draw (2.5186874269999997,2.350172826) -- (2.654817174,2.280758592); % edge 231
\draw (2.654817174,2.280758592) -- (2.6241666469999996,2.195509686); % edge 232
\draw (4.587874879,3.917747675) -- (4.631794108,3.9366560289999994); % edge 233
\draw (4.631794108,3.9366560289999994) -- (4.710965517,3.669347477); % edge 234
\draw (4.710965517,3.669347477) -- (4.696449511,3.660065162); % edge 235
\draw (4.696449511,3.660065162) -- (4.540318687999999,3.6427796879999996); % edge 236
\draw (4.540318687999999,3.6427796879999996) -- (4.510951063,3.6443660559999995); % edge 237
\draw (4.4510258149999995,3.69751714) -- (4.587874879,3.917747675); % edge 238
\draw (4.8,2.97547467) -- (4.8,3.0441961650000002); % edge 239
\draw (4.6750326399999995,3.0616274) -- (4.8,3.0441961650000002); % edge 240
\draw (4.8,2.97547467) -- (4.536597631,2.948928035); % edge 241
\draw (4.536597631,2.948928035) -- (4.520894091,2.976664289); % edge 242
\draw (4.520894091,2.976664289) -- (4.6750326399999995,3.0616274); % edge 243
\draw (3.502583753,3.57196727) -- (3.491943385,3.261026561); % edge 244
\draw (3.491943385,3.261026561) -- (3.4767754699999998,3.2268754979999996); % edge 245
\draw (3.4767754699999998,3.2268754979999996) -- (3.291045531,3.408936752); % edge 246
\draw (3.291045531,3.408936752) -- (3.2902596610000003,3.412585365); % edge 247
\draw (3.2902596610000003,3.412585365) -- (3.386229853,3.5918962839999997); % edge 248
\draw (3.386229853,3.5918962839999997) -- (3.411801177,3.59416888); % edge 249
\draw (3.411801177,3.59416888) -- (3.502583753,3.57196727); % edge 250
\draw (-0.0,0.09944275799999999) -- (0.0,0.0); % edge 251
\draw (0.0,0.0) -- (0.196975276,-0.0); % edge 252
\draw (-0.0,0.09944275799999999) -- (0.200026148,0.087683262); % edge 253
\draw (0.200026148,0.087683262) -- (0.22601021100000002,0.08158236499999999); % edge 254
\draw (0.22601021100000002,0.08158236499999999) -- (0.196975276,-0.0); % edge 255
\draw (4.121209265,2.090884317) -- (4.161307858000001,2.271945712); % edge 256
\draw (4.161307858000001,2.271945712) -- (4.234918534999999,2.378101543); % edge 257
\draw (4.234918534999999,2.378101543) -- (4.292324884999999,2.394053328); % edge 258
\draw (4.292324884999999,2.394053328) -- (4.298761917,2.3792876589999996); % edge 259
\draw (4.298761917,2.3792876589999996) -- (4.348024992,2.210114376); % edge 260
\draw (4.348024992,2.210114376) -- (4.217566321,2.052189618); % edge 261
\draw (4.217566321,2.052189618) -- (4.158608567,2.050778886); % edge 262
\draw (4.158608567,2.050778886) -- (4.121209265,2.090884317); % edge 263
\draw (2.5703146500000003,1.904617358) -- (2.734001202,2.0177852159999996); % edge 264
\draw (2.734001202,2.0177852159999996) -- (2.797565482,2.0122530179999996); % edge 265
\draw (2.797565482,2.0122530179999996) -- (2.8070709209999998,2.0036244219999997); % edge 266
\draw (2.8070709209999998,2.0036244219999997) -- (2.67860458,1.7050704389999998); % edge 267
\draw (2.67860458,1.7050704389999998) -- (2.624177038,1.706637497); % edge 268
\draw (2.624177038,1.706637497) -- (2.5805961529999997,1.7833587020000001); % edge 269
\draw (2.5805961529999997,1.7833587020000001) -- (2.56056323,1.883645199); % edge 270
\draw (2.56056323,1.883645199) -- (2.5703146500000003,1.904617358); % edge 271
\draw (3.190339702,0.424221248) -- (3.189376614,0.41494508399999996); % edge 272
\draw (3.189376614,0.41494508399999996) -- (3.149866983,0.380448656); % edge 273
\draw (3.149866983,0.380448656) -- (3.00822989,0.424423974); % edge 274
\draw (3.00822989,0.424423974) -- (3.0075019289999996,0.426069376); % edge 275
\draw (3.0075019289999996,0.426069376) -- (3.101753856,0.589892034); % edge 276
\draw (3.101753856,0.589892034) -- (3.13207641,0.5879214279999999); % edge 277
\draw (3.13207641,0.5879214279999999) -- (3.190339702,0.424221248); % edge 278
\draw (0.119863051,2.271717912) -- (0.09271553199999999,2.338907); % edge 279
\draw (0.09271553199999999,2.338907) -- (0.097160572,2.3478449230000003); % edge 280
\draw (0.097160572,2.3478449230000003) -- (0.26358202799999997,2.4170527419999996); % edge 281
\draw (0.26358202799999997,2.4170527419999996) -- (0.27304812300000003,2.359090355); % edge 282
\draw (0.27304812300000003,2.359090355) -- (0.23886960699999998,2.2830993119999996); % edge 283
\draw (0.23886960699999998,2.2830993119999996) -- (0.221321872,2.2786243569999995); % edge 284
\draw (0.221321872,2.2786243569999995) -- (0.119863051,2.271717912); % edge 285
\draw (1.5388534839999999,2.417636291) -- (1.535115282,2.511120371); % edge 286
\draw (1.535115282,2.511120371) -- (1.625668973,2.6223087); % edge 287
\draw (1.625668973,2.6223087) -- (1.6468690480000001,2.411378654); % edge 288
\draw (1.6468690480000001,2.411378654) -- (1.6166626,2.385614575); % edge 289
\draw (1.6166626,2.385614575) -- (1.575903965,2.378001587); % edge 290
\draw (1.5609171609999999,2.379784302) -- (1.5388534839999999,2.417636291); % edge 291
\draw (4.159324384,0.462044081) -- (3.993969018,0.483095868); % edge 292
\draw (3.993969018,0.483095868) -- (3.9960775240000004,0.507631546); % edge 293
\draw (3.9960775240000004,0.507631546) -- (4.135237317,0.601412964); % edge 294
\draw (4.135237317,0.601412964) -- (4.235442358999999,0.518962461); % edge 295
\draw (4.235442358999999,0.518962461) -- (4.159324384,0.462044081); % edge 296
\draw (4.362271877,1.3693969849999998) -- (4.403423566000001,1.374568602); % edge 297
\draw (4.403423566000001,1.374568602) -- (4.519600056,1.081652038); % edge 298
\draw (4.519600056,1.081652038) -- (4.508496179,1.074510002); % edge 299
\draw (4.248870578,1.071748119) -- (4.243151356,1.105719782); % edge 300
\draw (4.243151356,1.105719782) -- (4.362271877,1.3693969849999998); % edge 301
\draw (0.0,4.8) -- (-0.0,4.527972932); % edge 302
\draw (0.11508952,4.8) -- (0.0,4.8); % edge 303
\draw (0.11508952,4.8) -- (0.188239424,4.6050978); % edge 304
\draw (0.188239424,4.6050978) -- (0.052710609,4.5256976159999995); % edge 305
\draw (0.052710609,4.5256976159999995) -- (-0.0,4.527972932); % edge 306
\draw (0.721759548,2.67133715) -- (0.730202895,2.677982996); % edge 307
\draw (0.730202895,2.677982996) -- (0.91475699,2.622055278); % edge 308
\draw (0.91475699,2.622055278) -- (0.9013641709999999,2.4330486700000002); % edge 309
\draw (0.9013641709999999,2.4330486700000002) -- (0.775000883,2.408004711); % edge 310
\draw (0.775000883,2.408004711) -- (0.736843615,2.422645856); % edge 311
\draw (0.736843615,2.422645856) -- (0.730024826,2.426528322); % edge 312
\draw (0.730024826,2.426528322) -- (0.721759548,2.67133715); % edge 313
\draw (2.696334301,-0.0) -- (2.896041103,-0.0); % edge 314
\draw (2.867538496,0.12254540199999998) -- (2.896041103,-0.0); % edge 315
\draw (2.696334301,-0.0) -- (2.686301179,0.119094272); % edge 316
\draw (2.686301179,0.119094272) -- (2.867538496,0.12254540199999998); % edge 317
\draw (1.0550679529999998,0.581931883) -- (0.984254414,0.54580796); % edge 318
\draw (0.984254414,0.54580796) -- (0.9540472739999999,0.54513266); % edge 319
\draw (0.94484137,0.7438104209999999) -- (1.064249315,0.7241599449999999); % edge 320
\draw (1.064249315,0.7241599449999999) -- (1.0550679529999998,0.581931883); % edge 321
\draw (3.9265837219999997,0.34753888) -- (3.9416257380000004,0.35739783); % edge 322
\draw (3.9416257380000004,0.35739783) -- (3.9834071759999996,0.35170964299999996); % edge 323
\draw (3.9834071759999996,0.35170964299999996) -- (4.035222115,0.16799287); % edge 324
\draw (4.035222115,0.16799287) -- (3.926374661,0.103504099); % edge 325
\draw (3.926374661,0.103504099) -- (3.894833063,0.12543947); % edge 326
\draw (3.894833063,0.12543947) -- (3.9265837219999997,0.34753888); % edge 327
\draw (2.629064762,3.746355312) -- (2.6337804869999997,3.811013242); % edge 328
\draw (2.6337804869999997,3.811013242) -- (2.837434441,3.794949781); % edge 329
\draw (2.837434441,3.794949781) -- (2.853814243,3.727060425); % edge 330
\draw (2.853814243,3.727060425) -- (2.7466254479999996,3.6858392999999996); % edge 331
\draw (2.7466254479999996,3.6858392999999996) -- (2.739409024,3.686850251); % edge 332
\draw (2.739409024,3.686850251) -- (2.629064762,3.746355312); % edge 333
\draw (4.243151356,1.105719782) -- (4.1206988739999995,1.219001907); % edge 334
\draw (4.153593206,1.423127998) -- (4.248958178,1.441820715); % edge 335
\draw (4.248958178,1.441820715) -- (4.362271877,1.3693969849999998); % edge 336
\draw (4.8,1.292185352) -- (4.8,1.433373464); % edge 337
\draw (4.8,1.292185352) -- (4.659455931999999,1.1792595609999998); % edge 338
\draw (4.659455931999999,1.1792595609999998) -- (4.577314207000001,1.387085614); % edge 339
\draw (4.638487051,1.451238244) -- (4.8,1.433373464); % edge 340
\draw (3.941813068,4.8) -- (3.864074054,4.8); % edge 341
\draw (3.941813068,4.8) -- (3.981919668,4.632729191); % edge 342
\draw (3.981919668,4.632729191) -- (3.778420668,4.666343671); % edge 343
\draw (3.778420668,4.666343671) -- (3.864074054,4.8); % edge 344
\draw (3.552090436,4.8) -- (3.51480946,4.8); % edge 345
\draw (3.494710953,4.736148687) -- (3.51480946,4.8); % edge 346
\draw (3.552090436,4.8) -- (3.6675153949999997,4.588253876); % edge 347
\draw (3.6675153949999997,4.588253876) -- (3.578073668,4.578622452); % edge 348
\draw (3.578073668,4.578622452) -- (3.494710953,4.736148687); % edge 349
\draw (2.923573706,2.339653492) -- (2.965064747,2.2864089); % edge 350
\draw (2.965064747,2.2864089) -- (2.906167797,2.1638397699999996); % edge 351
\draw (2.906167797,2.1638397699999996) -- (2.8113308359999998,2.299779939); % edge 352
\draw (2.8113308359999998,2.299779939) -- (2.8760896089999997,2.3666238809999998); % edge 353
\draw (0.993698728,2.740298952) -- (0.961514232,2.6450131229999996); % edge 354
\draw (0.961514232,2.6450131229999996) -- (0.839645529,2.790879115); % edge 355
\draw (0.839645529,2.790879115) -- (0.87069444,2.858143592); % edge 356
\draw (0.87069444,2.858143592) -- (0.940445462,2.880254318); % edge 357
\draw (0.940445462,2.880254318) -- (0.993698728,2.740298952); % edge 358
\draw (4.520894091,2.976664289) -- (4.461091109,3.047744586); % edge 359
\draw (4.461091109,3.047744586) -- (4.465385786,3.1155373209999997); % edge 360
\draw (4.465385786,3.1155373209999997) -- (4.47907846,3.139662401); % edge 361
\draw (4.47907846,3.139662401) -- (4.6750326399999995,3.0616274); % edge 362
\draw (1.5813853519999999,1.4229285919999999) -- (1.620473374,1.260072936); % edge 363
\draw (1.620473374,1.260072936) -- (1.460994368,1.296545986); % edge 364
\draw (1.460994368,1.296545986) -- (1.444920849,1.3791162989999999); % edge 365
\draw (1.444920849,1.3791162989999999) -- (1.445782277,1.3806410599999999); % edge 366
\draw (1.445782277,1.3806410599999999) -- (1.5813853519999999,1.4229285919999999); % edge 367
\draw (1.778772053,1.0442765619999999) -- (1.704541524,0.893036734); % edge 368
\draw (1.704541524,0.893036734) -- (1.618208428,0.946571207); % edge 369
\draw (1.618208428,0.946571207) -- (1.606996816,1.042957279); % edge 370
\draw (1.606996816,1.042957279) -- (1.778772053,1.0442765619999999); % edge 371
\draw (4.513023457999999,2.431644253) -- (4.472593859,2.3113469589999998); % edge 372
\draw (4.472593859,2.3113469589999998) -- (4.298761917,2.3792876589999996); % edge 373
\draw (4.292324884999999,2.394053328) -- (4.363706097000001,2.534576944); % edge 374
\draw (4.363706097000001,2.534576944) -- (4.513023457999999,2.431644253); % edge 375
\draw (2.957272442,3.733585233) -- (3.141894566,3.599183771); % edge 376
\draw (3.141894566,3.599183771) -- (3.079001482,3.541081917); % edge 377
\draw (3.079001482,3.541081917) -- (3.070238133,3.538716146); % edge 378
\draw (3.070238133,3.538716146) -- (2.921802003,3.6683865190000002); % edge 379
\draw (2.921802003,3.6683865190000002) -- (2.914774254,3.697571779); % edge 380
\draw (2.914774254,3.697571779) -- (2.957272442,3.733585233); % edge 381
\draw (0.9830898250000001,2.385801398) -- (1.094960162,2.33025306); % edge 382
\draw (1.094960162,2.33025306) -- (1.1002663229999998,2.2413985469999997); % edge 383
\draw (1.1002663229999998,2.2413985469999997) -- (0.96108931,2.162199962); % edge 384
\draw (0.96108931,2.162199962) -- (0.959732277,2.164159155); % edge 385
\draw (0.959732277,2.164159155) -- (0.9830898250000001,2.385801398); % edge 386
\draw (4.094420253,2.527256037) -- (4.03882589,2.664332135); % edge 387
\draw (4.03882589,2.664332135) -- (4.256547123,2.636925824); % edge 388
\draw (4.256547123,2.636925824) -- (4.3075729780000005,2.601238737); % edge 389
\draw (4.3075729780000005,2.601238737) -- (4.094420253,2.527256037); % edge 390
\draw (0.75257137,-0.0) -- (0.9112819839999999,-0.0); % edge 391
\draw (0.75257137,-0.0) -- (0.890553046,0.203357565); % edge 392
\draw (0.890553046,0.203357565) -- (0.9106791839999999,0.19544621199999998); % edge 393
\draw (0.9106791839999999,0.19544621199999998) -- (0.9270000629999999,0.158467682); % edge 394
\draw (0.9270000629999999,0.158467682) -- (0.9112819839999999,-0.0); % edge 395
\draw (4.348024992,2.210114376) -- (4.49442016,2.174932216); % edge 396
\draw (4.49442016,2.174932216) -- (4.515655843,2.161670263); % edge 397
\draw (4.515655843,2.161670263) -- (4.496558486,2.0914563); % edge 398
\draw (4.496558486,2.0914563) -- (4.378747447,1.943887731); % edge 399
\draw (4.378747447,1.943887731) -- (4.217566321,2.052189618); % edge 400
\draw (2.4595878460000002,0.343393922) -- (2.521936679,0.44514235199999996); % edge 401
\draw (2.521936679,0.44514235199999996) -- (2.68184899,0.452029552); % edge 402
\draw (2.68184899,0.452029552) -- (2.741686358,0.39710987200000003); % edge 403
\draw (2.741686358,0.39710987200000003) -- (2.746030335,0.31004068); % edge 404
\draw (2.746030335,0.31004068) -- (2.6771127179999996,0.200942703); % edge 405
\draw (2.6771127179999996,0.200942703) -- (2.4595878460000002,0.343393922); % edge 406
\draw (0.6720286249999999,2.0650749079999997) -- (0.594026888,1.987097473); % edge 407
\draw (0.594026888,1.987097473) -- (0.5412609909999999,1.953810584); % edge 408
\draw (0.5412609909999999,1.953810584) -- (0.49263269800000004,2.1144279050000003); % edge 409
\draw (0.49263269800000004,2.1144279050000003) -- (0.5028486360000001,2.154472264); % edge 410
\draw (0.5028486360000001,2.154472264) -- (0.5040318909999999,2.1556166859999997); % edge 411
\draw (0.5040318909999999,2.1556166859999997) -- (0.6720286249999999,2.0650749079999997); % edge 412
\draw (2.648783429,3.254499867) -- (2.685318162,3.104229921); % edge 413
\draw (2.685318162,3.104229921) -- (2.453255498,3.105786828); % edge 414
\draw (2.453255498,3.105786828) -- (2.4421826419999997,3.1547265060000003); % edge 415
\draw (2.4421826419999997,3.1547265060000003) -- (2.648783429,3.254499867); % edge 416
\draw (0.43924034100000003,2.7000764040000003) -- (0.47676965,2.885600368); % edge 417
\draw (0.47676965,2.885600368) -- (0.590279162,2.7756030689999998); % edge 418
\draw (0.590279162,2.7756030689999998) -- (0.588903242,2.6952312170000003); % edge 419
\draw (0.588903242,2.6952312170000003) -- (0.5642143820000001,2.687359499); % edge 420
\draw (0.5642143820000001,2.687359499) -- (0.43924034100000003,2.7000764040000003); % edge 421
\draw (3.805479409,1.7151043959999999) -- (3.8347435319999996,1.877260132); % edge 422
\draw (3.8347435319999996,1.877260132) -- (3.9854840999999994,1.724423348); % edge 423
\draw (3.9854840999999994,1.724423348) -- (3.9834269030000002,1.675347817); % edge 424
\draw (3.9834269030000002,1.675347817) -- (3.9456850859999997,1.674681307); % edge 425
\draw (3.9456850859999997,1.674681307) -- (3.805479409,1.7151043959999999); % edge 426
\draw (2.2202790350000003,2.3188561909999996) -- (2.020874234,2.334311707); % edge 427
\draw (2.020874234,2.334311707) -- (1.9193139309999998,2.4738602679999997); % edge 428
\draw (1.9193139309999998,2.4738602679999997) -- (2.102431963,2.559645231); % edge 429
\draw (2.102431963,2.559645231) -- (2.238360578,2.403785936); % edge 430
\draw (2.238360578,2.403785936) -- (2.2306559900000003,2.335228001); % edge 431
\draw (2.2306559900000003,2.335228001) -- (2.224568974,2.3209386); % edge 432
\draw (2.224568974,2.3209386) -- (2.2202790350000003,2.3188561909999996); % edge 433
\draw (2.7967927479999997,3.485702033) -- (2.7466254479999996,3.6858392999999996); % edge 434
\draw (2.853814243,3.727060425) -- (2.914774254,3.697571779); % edge 435
\draw (2.921802003,3.6683865190000002) -- (2.7967927479999997,3.485702033); % edge 436
\draw (3.6450945289999996,2.7548030619999997) -- (3.524618272,2.9089999769999997); % edge 437
\draw (3.524618272,2.9089999769999997) -- (3.677145221,2.962827754); % edge 438
\draw (3.700996258,2.903397735) -- (3.698374427,2.878498487); % edge 439
\draw (3.698374427,2.878498487) -- (3.6450945289999996,2.7548030619999997); % edge 440
\draw (0.587613913,4.8) -- (0.400314426,4.8); % edge 441
\draw (0.587613913,4.8) -- (0.508100845,4.596785562); % edge 442
\draw (0.508100845,4.596785562) -- (0.499692681,4.581939229); % edge 443
\draw (0.499692681,4.581939229) -- (0.436435568,4.555243243); % edge 444
\draw (0.436435568,4.555243243) -- (0.339923056,4.549726209999999); % edge 445
\draw (0.339923056,4.549726209999999) -- (0.30205488,4.568380855); % edge 446
\draw (0.30205488,4.568380855) -- (0.30063549500000003,4.5696125809999995); % edge 447
\draw (0.30063549500000003,4.5696125809999995) -- (0.400314426,4.8); % edge 448
\draw (3.055813558,0.6248149099999999) -- (3.022663418,0.6224230279999999); % edge 449
\draw (3.022663418,0.6224230279999999) -- (2.857496547,0.663362985); % edge 450
\draw (2.8562168160000003,0.67117529) -- (2.9654840379999996,0.815065219); % edge 451
\draw (2.9654840379999996,0.815065219) -- (2.99727301,0.843588856); % edge 452
\draw (2.99727301,0.843588856) -- (3.055813558,0.6248149099999999); % edge 453
\draw (1.6063193930000002,2.884351282) -- (1.55077699,2.839071155); % edge 454
\draw (1.55077699,2.839071155) -- (1.4268650289999998,2.844562183); % edge 455
\draw (1.4268650289999998,2.844562183) -- (1.3882532429999999,2.98047648); % edge 456
\draw (1.3882532429999999,2.98047648) -- (1.391676082,2.998935474); % edge 457
\draw (1.391676082,2.998935474) -- (1.403152462,3.020219027); % edge 458
\draw (1.403152462,3.020219027) -- (1.6063193930000002,2.884351282); % edge 459
\draw (1.343753716,0.592952194) -- (1.3452186819999998,0.596614667); % edge 460
\draw (1.3452186819999998,0.596614667) -- (1.407528635,0.660553766); % edge 461
\draw (1.407528635,0.660553766) -- (1.495137672,0.49943620699999997); % edge 462
\draw (1.495137672,0.49943620699999997) -- (1.452749845,0.401958176); % edge 463
\draw (1.452749845,0.401958176) -- (1.3783054049999999,0.45959008); % edge 464
\draw (1.3783054049999999,0.45959008) -- (1.343753716,0.592952194); % edge 465
\draw (2.225827411,1.9855443709999998) -- (2.002478774,1.9254926149999998); % edge 466
\draw (2.002478774,1.9254926149999998) -- (1.988714723,1.9838984789999998); % edge 467
\draw (1.988714723,1.9838984789999998) -- (2.003988376,2.080413311); % edge 468
\draw (2.003988376,2.080413311) -- (2.098255013,2.103324789); % edge 469
\draw (2.098255013,2.103324789) -- (2.225827411,1.9855443709999998); % edge 470
\draw (2.646924257,4.242327266) -- (2.51272568,4.117600061); % edge 471
\draw (2.51272568,4.117600061) -- (2.487106235,4.252218897); % edge 472
\draw (2.487106235,4.252218897) -- (2.510207427,4.288467828); % edge 473
\draw (2.510207427,4.288467828) -- (2.5674016649999998,4.329768893); % edge 474
\draw (2.5674016649999998,4.329768893) -- (2.646924257,4.242327266); % edge 475
\draw (1.171399846,3.335940101) -- (1.079054393,3.376201272); % edge 476
\draw (1.079054393,3.376201272) -- (1.104915277,3.461801224); % edge 477
\draw (1.104915277,3.461801224) -- (1.278180976,3.434626411); % edge 478
\draw (1.23296871,3.3526255209999998) -- (1.171399846,3.335940101); % edge 479
\draw (0.434572495,2.30643203) -- (0.449423427,2.324329766); % edge 480
\draw (0.624167444,2.358470954) -- (0.5716925409999999,2.237805821); % edge 481
\draw (0.5716925409999999,2.237805821) -- (0.5105568340000001,2.19055717); % edge 482
\draw (0.5105568340000001,2.19055717) -- (0.434572495,2.30643203); % edge 483
\draw (4.8,0.767394931) -- (4.8,1.086224542); % edge 484
\draw (4.636302568,1.108144669) -- (4.657192686,1.1268615830000002); % edge 485
\draw (4.657192686,1.1268615830000002) -- (4.8,1.086224542); % edge 486
\draw (4.8,0.767394931) -- (4.680466868,0.805445021); % edge 487
\draw (4.680466868,0.805445021) -- (4.636302568,1.108144669); % edge 488
\draw (0.17892916799999997,2.1176521470000003) -- (0.221321872,2.2786243569999995); % edge 489
\draw (0.23886960699999998,2.2830993119999996) -- (0.311013326,2.205086379); % edge 490
\draw (0.311013326,2.205086379) -- (0.31804782600000003,2.151305185); % edge 491
\draw (0.31804782600000003,2.151305185) -- (0.30489034099999995,2.1318892970000003); % edge 492
\draw (0.30489034099999995,2.1318892970000003) -- (0.17892916799999997,2.1176521470000003); % edge 493
\draw (3.374002353,0.472355212) -- (3.328024098,0.37633064899999996); % edge 494
\draw (3.328024098,0.37633064899999996) -- (3.189376614,0.41494508399999996); % edge 495
\draw (3.190339702,0.424221248) -- (3.319585043,0.561407491); % edge 496
\draw (3.319585043,0.561407491) -- (3.353411429,0.561035077); % edge 497
\draw (3.353411429,0.561035077) -- (3.374002353,0.472355212); % edge 498
\draw (2.844980977,3.289134028) -- (2.851303795,3.285991161); % edge 499
\draw (2.851303795,3.285991161) -- (2.972409493,3.1235422589999997); % edge 500
\draw (2.972409493,3.1235422589999997) -- (2.9589163949999997,3.06016283); % edge 501
\draw (2.9589163949999997,3.06016283) -- (2.891624393,3.021391989); % edge 502
\draw (2.891624393,3.021391989) -- (2.715123558,3.073108533); % edge 503
\draw (2.715123558,3.073108533) -- (2.7084427279999996,3.086536958); % edge 504
\draw (2.7084427279999996,3.086536958) -- (2.844980977,3.289134028); % edge 505
\draw (2.837434441,3.794949781) -- (2.819107749,3.9119374979999995); % edge 506
\draw (2.819107749,3.9119374979999995) -- (2.852884604,3.945037666); % edge 507
\draw (2.852884604,3.945037666) -- (2.895804015,3.9357549709999997); % edge 508
\draw (2.895804015,3.9357549709999997) -- (2.971692395,3.749124288); % edge 509
\draw (2.971692395,3.749124288) -- (2.957272442,3.733585233); % edge 510
\draw (0.200026148,0.087683262) -- (0.12657527600000001,0.250345809); % edge 511
\draw (0.12657527600000001,0.250345809) -- (0.142742246,0.26548683399999995); % edge 512
\draw (0.142742246,0.26548683399999995) -- (0.265554426,0.233506828); % edge 513
\draw (0.265554426,0.233506828) -- (0.329495222,0.116566518); % edge 514
\draw (0.329495222,0.116566518) -- (0.22601021100000002,0.08158236499999999); % edge 515
\draw (0.951878223,0.8364119019999999) -- (1.0602730169999999,0.877796802); % edge 516
\draw (1.0602730169999999,0.877796802) -- (1.140792776,0.737202434); % edge 517
\draw (1.140792776,0.737202434) -- (1.064249315,0.7241599449999999); % edge 518
\draw (0.90102713,0.782286754) -- (0.951878223,0.8364119019999999); % edge 519
\draw (1.209960083,1.2507795609999999) -- (1.15151973,1.110649663); % edge 520
\draw (1.15151973,1.110649663) -- (1.067863469,1.0751649110000001); % edge 521
\draw (1.067863469,1.0751649110000001) -- (1.074598192,1.303638932); % edge 522
\draw (1.074598192,1.303638932) -- (1.113880926,1.324965432); % edge 523
\draw (1.113880926,1.324965432) -- (1.183415487,1.319127118); % edge 524
\draw (1.183415487,1.319127118) -- (1.209960083,1.2507795609999999); % edge 525
\draw (3.5691276849999998,-0.0) -- (3.9626643779999995,-0.0); % edge 526
\draw (3.705789554,0.136748039) -- (3.894833063,0.12543947); % edge 527
\draw (3.926374661,0.103504099) -- (3.9626643779999995,-0.0); % edge 528
\draw (3.5691276849999998,-0.0) -- (3.603044104,0.104424362); % edge 529
\draw (3.603044104,0.104424362) -- (3.6216429169999995,0.12380744500000002); % edge 530
\draw (3.6216429169999995,0.12380744500000002) -- (3.705789554,0.136748039); % edge 531
\draw (3.6012044309999998,0.892033777) -- (3.640801321,0.9393703369999999); % edge 532
\draw (3.640801321,0.9393703369999999) -- (3.741222975,1.008115814); % edge 533
\draw (3.741222975,1.008115814) -- (3.794627017,1.008636176); % edge 534
\draw (3.794627017,1.008636176) -- (3.80834288,0.993959361); % edge 535
\draw (3.841116525,0.9344764329999999) -- (3.769720728,0.680591275); % edge 536
\draw (3.769720728,0.680591275) -- (3.7615832129999998,0.675570875); % edge 537
\draw (3.7615832129999998,0.675570875) -- (3.72370009,0.687466044); % edge 538
\draw (3.72370009,0.687466044) -- (3.6012044309999998,0.892033777); % edge 539
\draw (0.33352084899999995,0.672579379) -- (0.21453104599999998,0.556150044); % edge 540
\draw (0.21453104599999998,0.556150044) -- (0.110000903,0.702471721); % edge 541
\draw (0.110000903,0.702471721) -- (0.09024389899999999,0.8239913919999999); % edge 542
\draw (0.09024389899999999,0.8239913919999999) -- (0.11846707999999999,0.852083729); % edge 543
\draw (0.11846707999999999,0.852083729) -- (0.226978143,0.858222861); % edge 544
\draw (0.91475699,2.622055278) -- (0.9617572409999999,2.641989491); % edge 545
\draw (0.9617572409999999,2.641989491) -- (1.0557073739999998,2.569153461); % edge 546
\draw (1.0557073739999998,2.569153461) -- (0.954843357,2.427179968); % edge 547
\draw (0.954843357,2.427179968) -- (0.9013641709999999,2.4330486700000002); % edge 548
\draw (0.927808554,1.3475150329999999) -- (0.9868538689999999,1.302049348); % edge 549
\draw (0.9868538689999999,1.302049348) -- (0.934579564,1.238793112); % edge 550
\draw (0.934579564,1.238793112) -- (0.8258414449999999,1.1360840499999998); % edge 551
\draw (0.8258414449999999,1.1360840499999998) -- (0.727393432,1.2029255779999999); % edge 552
\draw (0.727393432,1.2029255779999999) -- (0.685115221,1.403913937); % edge 553
\draw (0.685115221,1.403913937) -- (0.927808554,1.3475150329999999); % edge 554
\draw (3.072103876,2.757201695) -- (3.116037289,2.848777697); % edge 555
\draw (3.116037289,2.848777697) -- (3.296797102,2.870559424); % edge 556
\draw (3.296797102,2.870559424) -- (3.385553328,2.8293078059999996); % edge 557
\draw (3.385553328,2.8293078059999996) -- (3.431785849,2.711976897); % edge 558
\draw (3.431785849,2.711976897) -- (3.104981024,2.680915447); % edge 559
\draw (3.104981024,2.680915447) -- (3.103837466,2.6824521779999997); % edge 560
\draw (3.103837466,2.6824521779999997) -- (3.072103876,2.757201695); % edge 561
\draw (0.378362121,2.0023896199999998) -- (0.49263269800000004,2.1144279050000003); % edge 562
\draw (0.5412609909999999,1.953810584) -- (0.520952292,1.914891361); % edge 563
\draw (0.520952292,1.914891361) -- (0.385669604,1.896517855); % edge 564
\draw (0.385669604,1.896517855) -- (0.378362121,2.0023896199999998); % edge 565
\draw (3.123878424,3.8260087209999996) -- (3.1166926509999997,3.847369471); % edge 566
\draw (3.1166926509999997,3.847369471) -- (3.1449468159999996,4.0157401759999996); % edge 567
\draw (3.1449468159999996,4.0157401759999996) -- (3.173584043,4.010897549999999); % edge 568
\draw (3.173584043,4.010897549999999) -- (3.261256557,3.867088499); % edge 569
\draw (3.261256557,3.867088499) -- (3.259932809,3.8482828509999996); % edge 570
\draw (3.259932809,3.8482828509999996) -- (3.222776548,3.790941536); % edge 571
\draw (3.222776548,3.790941536) -- (3.123878424,3.8260087209999996); % edge 572
\draw (0.389830794,0.910049051) -- (0.40575478499999995,0.993429714); % edge 573
\draw (0.40575478499999995,0.993429714) -- (0.642535235,0.9944543139999998); % edge 574
\draw (0.642535235,0.9944543139999998) -- (0.730745953,0.849035464); % edge 575
\draw (0.730745953,0.849035464) -- (0.662995323,0.807124747); % edge 576
\draw (0.662995323,0.807124747) -- (0.47211433799999997,0.8402682); % edge 577
\draw (2.604247466,1.622111703) -- (2.589232205,1.59427988); % edge 578
\draw (2.589232205,1.59427988) -- (2.42931158,1.55775058); % edge 579
\draw (2.42931158,1.55775058) -- (2.268592433,1.5450313260000001); % edge 580
\draw (2.268592433,1.5450313260000001) -- (2.3234609589999997,1.677659002); % edge 581
\draw (2.3234609589999997,1.677659002) -- (2.5805961529999997,1.7833587020000001); % edge 582
\draw (2.624177038,1.706637497) -- (2.604247466,1.622111703); % edge 583
\draw (4.337540283,4.052897376) -- (4.282191957999999,4.22109225); % edge 584
\draw (4.282191957999999,4.22109225) -- (4.407980124,4.234469692); % edge 585
\draw (4.428011113,4.131045677) -- (4.353346236999999,4.047531862); % edge 586
\draw (4.353346236999999,4.047531862) -- (4.337540283,4.052897376); % edge 587
\draw (2.347944458,4.455772809999999) -- (2.350947613,4.410904682); % edge 588
\draw (2.350947613,4.410904682) -- (2.326403409,4.263320351999999); % edge 589
\draw (2.326403409,4.263320351999999) -- (2.083682746,4.20951732); % edge 590
\draw (2.083682746,4.20951732) -- (2.1160851949999997,4.446172499); % edge 591
\draw (2.1160851949999997,4.446172499) -- (2.347944458,4.455772809999999); % edge 592
\draw (2.502856107,3.469274301) -- (2.435213399,3.364057098); % edge 593
\draw (2.435213399,3.364057098) -- (2.3007891679999997,3.481181033); % edge 594
\draw (2.3007891679999997,3.481181033) -- (2.30205018,3.516413122); % edge 595
\draw (2.30205018,3.516413122) -- (2.370571794,3.54975052); % edge 596
\draw (2.370571794,3.54975052) -- (2.416646585,3.5248385129999997); % edge 597
\draw (1.28285626,4.464120791) -- (1.436963603,4.350265573); % edge 598
\draw (1.436963603,4.350265573) -- (1.4336492,4.346436881); % edge 599
\draw (1.4336492,4.346436881) -- (1.260505085,4.279795099999999); % edge 600
\draw (1.260505085,4.279795099999999) -- (1.194826979,4.320814008999999); % edge 601
\draw (1.194826979,4.320814008999999) -- (1.28285626,4.464120791); % edge 602
\draw (1.858405779,4.246569247) -- (1.855092399,4.2688916500000005); % edge 603
\draw (1.855092399,4.2688916500000005) -- (2.01415347,4.224617951999999); % edge 604
\draw (2.01415347,4.224617951999999) -- (2.068852384,4.187760501); % edge 605
\draw (2.068852384,4.187760501) -- (2.0311522920000002,4.112624789000001); % edge 606
\draw (2.0311522920000002,4.112624789000001) -- (1.9154038279999999,4.118055243); % edge 607
\draw (1.9154038279999999,4.118055243) -- (1.858405779,4.246569247); % edge 608
\draw (3.2902596610000003,3.412585365) -- (3.254926012,3.4204695239999996); % edge 609
\draw (3.254926012,3.4204695239999996) -- (3.079001482,3.541081917); % edge 610
\draw (3.141894566,3.599183771) -- (3.2598615520000003,3.6814796220000003); % edge 611
\draw (3.2598615520000003,3.6814796220000003) -- (3.386229853,3.5918962839999997); % edge 612
\draw (4.8,4.479995519) -- (4.8,4.676075138); % edge 613
\draw (4.6627417289999995,4.497458458) -- (4.8,4.676075138); % edge 614
\draw (4.8,4.479995519) -- (4.682333006,4.450825183); % edge 615
\draw (4.682333006,4.450825183) -- (4.658310653,4.472922082); % edge 616
\draw (4.658310653,4.472922082) -- (4.6627417289999995,4.497458458); % edge 617
\draw (3.8764930069999997,1.3411380169999998) -- (3.806054805,1.458713652); % edge 618
\draw (3.806054805,1.458713652) -- (3.828459034,1.5376266349999999); % edge 619
\draw (3.828459034,1.5376266349999999) -- (3.9456850859999997,1.674681307); % edge 620
\draw (3.9834269030000002,1.675347817) -- (4.009674512,1.6550619500000001); % edge 621
\draw (4.009674512,1.6550619500000001) -- (4.02891912,1.4604022799999998); % edge 622
\draw (3.4026808010000003,0.671662373) -- (3.579445209,0.6391375880000001); % edge 623
\draw (3.579445209,0.6391375880000001) -- (3.541870183,0.557762695); % edge 624
\draw (3.541870183,0.557762695) -- (3.3643524869999997,0.574625792); % edge 625
\draw (3.3643524869999997,0.574625792) -- (3.378613268,0.640679503); % edge 626
\draw (3.378613268,0.640679503) -- (3.4026808010000003,0.671662373); % edge 627
\draw (-0.0,1.023484033) -- (-0.0,0.827022334); % edge 628
\draw (-0.0,1.023484033) -- (0.092557371,1.009492277); % edge 629
\draw (0.092557371,1.009492277) -- (0.108139045,0.9572106629999999); % edge 630
\draw (0.108139045,0.9572106629999999) -- (0.11846707999999999,0.852083729); % edge 631
\draw (0.09024389899999999,0.8239913919999999) -- (-0.0,0.827022334); % edge 632
\draw (1.620473374,1.260072936) -- (1.6368835139999998,1.245124097); % edge 633
\draw (1.6368835139999998,1.245124097) -- (1.5566538269999999,1.1267675229999998); % edge 634
\draw (1.5566538269999999,1.1267675229999998) -- (1.486978615,1.1768230689999999); % edge 635
\draw (1.486978615,1.1768230689999999) -- (1.456126459,1.213137897); % edge 636
\draw (1.456126459,1.213137897) -- (1.460994368,1.296545986); % edge 637
\draw (3.329620576,1.969860951) -- (3.228333608,2.046519671); % edge 638
\draw (3.228333608,2.046519671) -- (3.2300147559999997,2.056589008); % edge 639
\draw (3.2300147559999997,2.056589008) -- (3.364624,2.129754469); % edge 640
\draw (3.364624,2.129754469) -- (3.396217162,2.1190542569999997); % edge 641
\draw (3.396217162,2.1190542569999997) -- (3.467440518,2.074536924); % edge 642
\draw (3.467440518,2.074536924) -- (3.329620576,1.969860951); % edge 643
\draw (4.0497694730000005,0.810317178) -- (4.0036914789999996,0.865292186); % edge 644
\draw (3.9894182920000003,1.027522064) -- (3.9988034669999997,1.051707488); % edge 645
\draw (3.9988034669999997,1.051707488) -- (4.245144198,1.063792602); % edge 646
\draw (4.237892593,0.966134433) -- (4.0497694730000005,0.810317178); % edge 647
\draw (1.296136872,3.1833550739999996) -- (1.123988332,3.207079705); % edge 648
\draw (1.123988332,3.207079705) -- (1.171399846,3.335940101); % edge 649
\draw (2.4690944,2.3951055469999996) -- (2.505787229,2.379457121); % edge 650
\draw (2.505787229,2.379457121) -- (2.5186874269999997,2.350172826); % edge 651
\draw (2.459405959,2.1888100969999997) -- (2.447352262,2.1758749280000003); % edge 652
\draw (2.447352262,2.1758749280000003) -- (2.294715653,2.237556346); % edge 653
\draw (2.294715653,2.237556346) -- (2.224568974,2.3209386); % edge 654
\draw (2.2306559900000003,2.335228001) -- (2.4690944,2.3951055469999996); % edge 655
\draw (4.142105987,2.018827802) -- (3.9415995189999995,1.92138154); % edge 656
\draw (3.9415995189999995,1.92138154) -- (3.84402329,1.956149833); % edge 657
\draw (3.84402329,1.956149833) -- (3.785423877,2.0553608370000003); % edge 658
\draw (3.785423877,2.0553608370000003) -- (3.8344542959999997,2.094812537); % edge 659
\draw (3.8344542959999997,2.094812537) -- (3.9837119530000002,2.138903274); % edge 660
\draw (3.9837119530000002,2.138903274) -- (4.0301827690000005,2.1444050729999997); % edge 661
\draw (4.0301827690000005,2.1444050729999997) -- (4.121209265,2.090884317); % edge 662
\draw (4.158608567,2.050778886) -- (4.142105987,2.018827802); % edge 663
\draw (2.971692395,3.749124288) -- (3.123878424,3.8260087209999996); % edge 664
\draw (3.222776548,3.790941536) -- (3.2598615520000003,3.6814796220000003); % edge 665
\draw (2.836265937,2.890731314) -- (2.874403294,2.9101423769999997); % edge 666
\draw (2.874403294,2.9101423769999997) -- (3.063268032,2.7584735030000003); % edge 667
\draw (3.063268032,2.7584735030000003) -- (2.895516748,2.6867949519999996); % edge 668
\draw (2.895516748,2.6867949519999996) -- (2.870711138,2.68768324); % edge 669
\draw (2.870711138,2.68768324) -- (2.71642802,2.773765384); % edge 670
\draw (2.71642802,2.773765384) -- (2.7135091829999998,2.822138468); % edge 671
\draw (2.7135091829999998,2.822138468) -- (2.836265937,2.890731314); % edge 672
\draw (4.461088919,4.5229978630000005) -- (4.527611366,4.561600405); % edge 673
\draw (4.527611366,4.561600405) -- (4.6627417289999995,4.497458458); % edge 674
\draw (4.658310653,4.472922082) -- (4.540799820999999,4.434518509999999); % edge 675
\draw (4.540799820999999,4.434518509999999) -- (4.482392672,4.458991408); % edge 676
\draw (4.482392672,4.458991408) -- (4.477458842,4.470919905); % edge 677
\draw (4.477458842,4.470919905) -- (4.461088919,4.5229978630000005); % edge 678
\draw (1.28285626,4.464120791) -- (1.291505015,4.499507887); % edge 679
\draw (1.291505015,4.499507887) -- (1.355783359,4.539205129999999); % edge 680
\draw (1.355783359,4.539205129999999) -- (1.5065945609999998,4.4601770069999995); % edge 681
\draw (1.5065945609999998,4.4601770069999995) -- (1.4728623809999999,4.380589816); % edge 682
\draw (1.4728623809999999,4.380589816) -- (1.436963603,4.350265573); % edge 683
\draw (0.395985616,2.337009558) -- (0.43311225799999997,2.3066518); % edge 684
\draw (0.43311225799999997,2.3066518) -- (0.311013326,2.205086379); % edge 685
\draw (0.27304812300000003,2.359090355) -- (0.395985616,2.337009558); % edge 686
\draw (4.219604509,4.8) -- (4.121477843,4.8); % edge 687
\draw (4.029780703,4.631601467) -- (4.121477843,4.8); % edge 688
\draw (4.219604509,4.8) -- (4.251131,4.565436579); % edge 689
\draw (4.251131,4.565436579) -- (4.184215160999999,4.514357131); % edge 690
\draw (4.184215160999999,4.514357131) -- (4.029780703,4.631601467); % edge 691
\draw (1.577963702,2.118756575) -- (1.578040473,2.117491571); % edge 692
\draw (1.578040473,2.117491571) -- (1.538718485,1.948675538); % edge 693
\draw (1.538718485,1.948675538) -- (1.293954779,2.073186559); % edge 694
\draw (1.293954779,2.073186559) -- (1.297066211,2.150498329); % edge 695
\draw (1.297066211,2.150498329) -- (1.440184855,2.210367843); % edge 696
\draw (3.480848959,4.053446894) -- (3.559139513,4.081004852); % edge 697
\draw (3.6809128249999996,4.042395604999999) -- (3.676867313,3.9540047769999997); % edge 698
\draw (3.676867313,3.9540047769999997) -- (3.6062613449999996,3.927450937); % edge 699
\draw (3.6062613449999996,3.927450937) -- (3.480848959,4.053446894); % edge 700
\draw (1.5726966230000001,3.130595331) -- (1.5828485270000001,3.175383229); % edge 701
\draw (1.5828485270000001,3.175383229) -- (1.743159981,3.303795021); % edge 702
\draw (1.743159981,3.303795021) -- (1.8030110579999998,3.196888773); % edge 703
\draw (1.8030110579999998,3.196888773) -- (1.790975252,3.048222176); % edge 704
\draw (1.790975252,3.048222176) -- (1.749910448,3.014033223); % edge 705
\draw (1.749910448,3.014033223) -- (1.7314702739999999,3.013974121); % edge 706
\draw (1.7314702739999999,3.013974121) -- (1.5726966230000001,3.130595331); % edge 707
\draw (3.411801177,3.59416888) -- (3.472922596,3.8567218169999995); % edge 708
\draw (3.472922596,3.8567218169999995) -- (3.5702482219999996,3.8551143079999997); % edge 709
\draw (3.5702482219999996,3.8551143079999997) -- (3.5779770500000003,3.8425624199999997); % edge 710
\draw (3.664100816,3.642671882) -- (3.6476749209999997,3.598875652); % edge 711
\draw (3.6476749209999997,3.598875652) -- (3.502583753,3.57196727); % edge 712
\draw (1.22929904,0.898828181) -- (1.191931271,1.0917737349999999); % edge 713
\draw (1.191931271,1.0917737349999999) -- (1.312059007,1.075157374); % edge 714
\draw (1.312059007,1.075157374) -- (1.3344598090000002,1.010620343); % edge 715
\draw (1.3344598090000002,1.010620343) -- (1.28409071,0.871386021); % edge 716
\draw (1.28409071,0.871386021) -- (1.275817679,0.8692673590000001); % edge 717
\draw (1.275817679,0.8692673590000001) -- (1.22929904,0.898828181); % edge 718
\draw (3.353411429,0.561035077) -- (3.3643524869999997,0.574625792); % edge 719
\draw (3.541870183,0.557762695) -- (3.570370524,0.422195928); % edge 720
\draw (3.570370524,0.422195928) -- (3.5581531,0.401936068); % edge 721
\draw (3.5581531,0.401936068) -- (3.374002353,0.472355212); % edge 722
\draw (0.619423202,4.143907641999999) -- (0.554329258,3.9721745920000004); % edge 723
\draw (0.554329258,3.9721745920000004) -- (0.505796195,4.024038968); % edge 724
\draw (0.505796195,4.024038968) -- (0.440365935,4.132906686); % edge 725
\draw (0.440365935,4.132906686) -- (0.437328214,4.177897774); % edge 726
\draw (0.437328214,4.177897774) -- (0.619423202,4.143907641999999); % edge 727
\draw (4.173476557,3.1122360419999997) -- (4.052595376999999,2.9128874259999997); % edge 728
\draw (4.052595376999999,2.9128874259999997) -- (3.965978652,2.921170054); % edge 729
\draw (3.965978652,2.921170054) -- (3.9358940460000005,2.952632455); % edge 730
\draw (3.929615952,2.98818544) -- (3.986915301,3.123334708); % edge 731
\draw (3.986915301,3.123334708) -- (4.132054589,3.23029533); % edge 732
\draw (4.132054589,3.23029533) -- (4.165740515,3.165033288); % edge 733
\draw (4.165740515,3.165033288) -- (4.173476557,3.1122360419999997); % edge 734
\draw (2.042721725,0.513418002) -- (2.113413422,0.5429302149999999); % edge 735
\draw (2.147714573,0.490484414) -- (2.181111535,0.35088119700000003); % edge 736
\draw (2.0633993509999997,0.175801204) -- (1.947664983,0.217839366); % edge 737
\draw (1.947664983,0.217839366) -- (2.042721725,0.513418002); % edge 738
\draw (1.176930883,3.0895027340000003) -- (1.2408398589999998,3.019591336); % edge 739
\draw (1.2408398589999998,3.019591336) -- (1.1333337369999998,2.920085782); % edge 740
\draw (1.1333337369999998,2.920085782) -- (1.088026793,2.940264227); % edge 741
\draw (1.088026793,2.940264227) -- (1.111664692,3.0957592689999998); % edge 742
\draw (1.111664692,3.0957592689999998) -- (1.11297716,3.096680686); % edge 743
\draw (1.11297716,3.096680686) -- (1.176930883,3.0895027340000003); % edge 744
\draw (4.234918534999999,2.378101543) -- (4.044910239,2.4037608809999997); % edge 745
\draw (4.044910239,2.4037608809999997) -- (4.094420253,2.527256037); % edge 746
\draw (4.3075729780000005,2.601238737) -- (4.360338582000001,2.5808994139999997); % edge 747
\draw (4.360338582000001,2.5808994139999997) -- (4.363706097000001,2.534576944); % edge 748
\draw (2.06239668,1.750764568) -- (2.1544042930000002,1.734553624); % edge 749
\draw (2.1544042930000002,1.734553624) -- (2.228108002,1.521387497); % edge 750
\draw (2.228108002,1.521387497) -- (2.0090414549999998,1.530410139); % edge 751
\draw (2.0090414549999998,1.530410139) -- (1.900640004,1.6048925959999998); % edge 752
\draw (1.900640004,1.6048925959999998) -- (1.904830482,1.6488957929999999); % edge 753
\draw (1.904830482,1.6488957929999999) -- (2.06239668,1.750764568); % edge 754
\draw (2.042721725,0.513418002) -- (1.896965476,0.540928051); % edge 755
\draw (1.896965476,0.540928051) -- (1.821109442,0.612732383); % edge 756
\draw (1.821109442,0.612732383) -- (2.0060185180000003,0.7464093350000001); % edge 757
\draw (2.0060185180000003,0.7464093350000001) -- (2.127956407,0.671287521); % edge 758
\draw (2.127956407,0.671287521) -- (2.125950982,0.578581048); % edge 759
\draw (1.988714723,1.9838984789999998) -- (1.837718644,1.9763713410000001); % edge 760
\draw (1.837718644,1.9763713410000001) -- (1.836801232,2.082155284); % edge 761
\draw (1.836801232,2.082155284) -- (1.9870441049999998,2.091214487); % edge 762
\draw (1.9870441049999998,2.091214487) -- (2.003988376,2.080413311); % edge 763
\draw (4.3942679810000005,1.7808521549999998) -- (4.395816441,1.6665819); % edge 764
\draw (4.395816441,1.6665819) -- (4.295811914,1.648759338); % edge 765
\draw (4.295811914,1.648759338) -- (4.216913762,1.725133266); % edge 766
\draw (4.224783455,1.755806137) -- (4.3942679810000005,1.7808521549999998); % edge 767
\draw (-0.0,0.339161179) -- (-0.0,0.163032305); % edge 768
\draw (-0.0,0.339161179) -- (0.15635006299999998,0.33373796899999997); % edge 769
\draw (0.15635006299999998,0.33373796899999997) -- (0.142742246,0.26548683399999995); % edge 770
\draw (0.12657527600000001,0.250345809) -- (-0.0,0.163032305); % edge 771
\draw (1.631554239,3.5133437649999997) -- (1.6305578109999999,3.519102319); % edge 772
\draw (1.6305578109999999,3.519102319) -- (1.672566955,3.6686549879999997); % edge 773
\draw (1.7799362849999998,3.539122364) -- (1.7637429040000001,3.504235599); % edge 774
\draw (1.7637429040000001,3.504235599) -- (1.631554239,3.5133437649999997); % edge 775
\draw (0.7701198810000001,2.065294711) -- (0.889268469,2.185503818); % edge 776
\draw (0.889268469,2.185503818) -- (0.959732277,2.164159155); % edge 777
\draw (0.96108931,2.162199962) -- (0.988599505,2.0600304950000004); % edge 778
\draw (0.988599505,2.0600304950000004) -- (0.9835341049999998,2.038318655); % edge 779
\draw (0.9835341049999998,2.038318655) -- (0.7701198810000001,2.065294711); % edge 780
\draw (4.540799820999999,4.434518509999999) -- (4.582634607999999,4.308073735); % edge 781
\draw (4.582634607999999,4.308073735) -- (4.582802209,4.306907925); % edge 782
\draw (4.408665766,4.249501078) -- (4.391046041,4.30887082); % edge 783
\draw (4.391046041,4.30887082) -- (4.482392672,4.458991408); % edge 784
\draw (1.230763358,2.363423702) -- (1.219366069,2.339239964); % edge 785
\draw (1.219366069,2.339239964) -- (1.094960162,2.33025306); % edge 786
\draw (0.9830898250000001,2.385801398) -- (0.954843357,2.427179968); % edge 787
\draw (1.0557073739999998,2.569153461) -- (1.1022877880000002,2.5832397489999996); % edge 788
\draw (1.1022877880000002,2.5832397489999996) -- (1.109502099,2.584170465); % edge 789
\draw (1.109502099,2.584170465) -- (1.230763358,2.363423702); % edge 790
\draw (1.355783359,4.539205129999999) -- (1.348188299,4.584906235); % edge 791
\draw (1.348188299,4.584906235) -- (1.454076862,4.668917229); % edge 792
\draw (1.454076862,4.668917229) -- (1.553750163,4.490586625); % edge 793
\draw (1.553750163,4.490586625) -- (1.54606457,4.484338287); % edge 794
\draw (1.54606457,4.484338287) -- (1.5065945609999998,4.4601770069999995); % edge 795
\draw (2.7449454369999997,0.829058551) -- (2.7402648949999997,0.7159211510000001); % edge 796
\draw (2.686950964,0.707868294) -- (2.652058054,0.7634004959999999); % edge 797
\draw (2.652058054,0.7634004959999999) -- (2.585172166,0.930616539); % edge 798
\draw (2.585172166,0.930616539) -- (2.684277743,0.937518608); % edge 799
\draw (2.684277743,0.937518608) -- (2.7449454369999997,0.829058551); % edge 800
\draw (1.457885428,2.266642589) -- (1.316004306,2.460467632); % edge 801
\draw (1.316004306,2.460467632) -- (1.319320943,2.4732251159999996); % edge 802
\draw (1.319320943,2.4732251159999996) -- (1.5388534839999999,2.417636291); % edge 803
\draw (0.35330110000000003,2.511033721) -- (0.26882285,2.4692542989999997); % edge 804
\draw (0.26882285,2.4692542989999997) -- (0.16189438099999998,2.517004109); % edge 805
\draw (0.16189438099999998,2.517004109) -- (0.198052288,2.554120892); % edge 806
\draw (0.198052288,2.554120892) -- (0.389546596,2.643280334); % edge 807
\draw (0.389546596,2.643280334) -- (0.401414895,2.556517792); % edge 808
\draw (0.401414895,2.556517792) -- (0.35330110000000003,2.511033721); % edge 809
\draw (3.521095027,4.38669231) -- (3.691057109,4.520225263); % edge 810
\draw (3.691057109,4.520225263) -- (3.694371854,4.493239942); % edge 811
\draw (3.694371854,4.493239942) -- (3.65596561,4.30060508); % edge 812
\draw (3.65596561,4.30060508) -- (3.531729516,4.307298016); % edge 813
\draw (3.531729516,4.307298016) -- (3.521095027,4.38669231); % edge 814
\draw (1.194298883,1.6623302539999998) -- (1.291852717,1.866657869); % edge 815
\draw (1.291852717,1.866657869) -- (1.324022708,1.856954238); % edge 816
\draw (1.324022708,1.856954238) -- (1.328134304,1.600628864); % edge 817
\draw (1.328134304,1.600628864) -- (1.253918367,1.6094624759999998); % edge 818
\draw (1.253918367,1.6094624759999998) -- (1.194774023,1.651083885); % edge 819
\draw (1.194774023,1.651083885) -- (1.194298883,1.6623302539999998); % edge 820
\draw (0.754978288,2.9578612449999997) -- (0.7773402169999999,2.9281099929999996); % edge 821
\draw (0.7773402169999999,2.9281099929999996) -- (0.721623339,2.7953941789999996); % edge 822
\draw (0.721623339,2.7953941789999996) -- (0.62268296,2.898195647); % edge 823
\draw (0.62268296,2.898195647) -- (0.612301096,2.982288981); % edge 824
\draw (0.612301096,2.982288981) -- (0.638250325,3.002577322); % edge 825
\draw (0.638250325,3.002577322) -- (0.754978288,2.9578612449999997); % edge 826
\draw (3.152969652,3.122996622) -- (3.219349931,3.1798790439999998); % edge 827
\draw (3.219349931,3.1798790439999998) -- (3.3398649540000003,3.125415279); % edge 828
\draw (3.3398649540000003,3.125415279) -- (3.330188067,3.045361535); % edge 829
\draw (3.330188067,3.045361535) -- (3.296996075,3.006708923); % edge 830
\draw (3.296996075,3.006708923) -- (3.114436372,2.923207578); % edge 831
\draw (3.114436372,2.923207578) -- (3.086278149,2.9720366990000002); % edge 832
\draw (3.086278149,2.9720366990000002) -- (3.152969652,3.122996622); % edge 833
\draw (3.586394163,2.4960527409999997) -- (3.3665372839999996,2.5181654350000002); % edge 834
\draw (3.3665372839999996,2.5181654350000002) -- (3.443336939,2.70012952); % edge 835
\draw (3.443336939,2.70012952) -- (3.6356350909999997,2.719101051); % edge 836
\draw (3.6356350909999997,2.719101051) -- (3.660710769,2.686049856); % edge 837
\draw (3.660710769,2.686049856) -- (3.586394163,2.4960527409999997); % edge 838
\draw (4.195780921,2.782780819) -- (4.037701276999999,2.74546767); % edge 839
\draw (4.037701276999999,2.74546767) -- (4.077550174,2.9003830340000003); % edge 840
\draw (4.077550174,2.9003830340000003) -- (4.192961383,2.907091786); % edge 841
\draw (4.192961383,2.907091786) -- (4.195780921,2.782780819); % edge 842
\draw (2.215705541,4.0748045049999995) -- (2.304213426,3.891380419); % edge 843
\draw (2.304213426,3.891380419) -- (2.258994847,3.828642371); % edge 844
\draw (2.258994847,3.828642371) -- (2.089524977,3.89815219); % edge 845
\draw (2.089524977,3.89815219) -- (2.037597966,4.104332042); % edge 846
\draw (2.037597966,4.104332042) -- (2.215705541,4.0748045049999995); % edge 847
\draw (2.684571148,1.231311618) -- (2.707720499,1.187752389); % edge 848
\draw (2.707720499,1.187752389) -- (2.524971774,1.019947057); % edge 849
\draw (2.524971774,1.019947057) -- (2.485637898,1.130700311); % edge 850
\draw (2.485637898,1.130700311) -- (2.684571148,1.231311618); % edge 851
\draw (0.874620895,0.375568606) -- (0.742657359,0.319630555); % edge 852
\draw (0.742657359,0.319630555) -- (0.77886205,0.486951757); % edge 853
\draw (0.77886205,0.486951757) -- (0.890252153,0.49526287199999997); % edge 854
\draw (0.890252153,0.49526287199999997) -- (0.874620895,0.375568606); % edge 855
\draw (1.677601965,2.164919819) -- (1.7282658,2.23908381); % edge 856
\draw (1.7282658,2.23908381) -- (1.854761859,2.257092378); % edge 857
\draw (1.854761859,2.257092378) -- (1.824223202,2.092601541); % edge 858
\draw (1.824223202,2.092601541) -- (1.806162017,2.094318216); % edge 859
\draw (1.806162017,2.094318216) -- (1.677601965,2.164919819); % edge 860
\draw (1.548070316,3.841652586) -- (1.475467938,3.9690421849999993); % edge 861
\draw (1.475467938,3.9690421849999993) -- (1.50107758,3.9958275719999996); % edge 862
\draw (1.50107758,3.9958275719999996) -- (1.686627793,3.986288349); % edge 863
\draw (1.686627793,3.986288349) -- (1.689937222,3.930580556); % edge 864
\draw (1.689937222,3.930580556) -- (1.548070316,3.841652586); % edge 865
\draw (1.611547983,2.695767461) -- (1.654377442,2.675888075); % edge 866
\draw (1.654377442,2.675888075) -- (1.625668973,2.6223087); % edge 867
\draw (1.535115282,2.511120371) -- (1.3638905700000001,2.5893623679999997); % edge 868
\draw (1.3638905700000001,2.5893623679999997) -- (1.3732248759999999,2.70008328); % edge 869
\draw (1.3732248759999999,2.70008328) -- (1.413586394,2.7361371930000002); % edge 870
\draw (1.413586394,2.7361371930000002) -- (1.611547983,2.695767461); % edge 871
\draw (0.447287704,2.9603791690000003) -- (0.363886743,3.119923203); % edge 872
\draw (0.363886743,3.119923203) -- (0.459261832,3.203439345); % edge 873
\draw (0.459261832,3.203439345) -- (0.513908343,2.964449648); % edge 874
\draw (0.513908343,2.964449648) -- (0.478775046,2.951220396); % edge 875
\draw (0.478775046,2.951220396) -- (0.447287704,2.9603791690000003); % edge 876
\draw (0.565693036,4.32765735) -- (0.5388939119999999,4.297829728999999); % edge 877
\draw (0.5388939119999999,4.297829728999999) -- (0.436197334,4.2194107480000005); % edge 878
\draw (0.436197334,4.2194107480000005) -- (0.374249939,4.272249253); % edge 879
\draw (0.374249939,4.272249253) -- (0.346774406,4.339711096); % edge 880
\draw (0.346774406,4.339711096) -- (0.339923056,4.549726209999999); % edge 881
\draw (0.436435568,4.555243243) -- (0.565693036,4.32765735); % edge 882
\draw (1.128425845,0.9473080409999999) -- (1.0602730169999999,0.877796802); % edge 883
\draw (0.951878223,0.8364119019999999) -- (1.020586194,1.047837276); % edge 884
\draw (1.020586194,1.047837276) -- (1.0252964610000002,1.049090638); % edge 885
\draw (1.0252964610000002,1.049090638) -- (1.053132711,1.054047182); % edge 886
\draw (1.053132711,1.054047182) -- (1.128425845,0.9473080409999999); % edge 887
\draw (4.434312328,4.8) -- (4.219604509,4.8); % edge 888
\draw (4.434312328,4.8) -- (4.407763234,4.565080893999999); % edge 889
\draw (4.407763234,4.565080893999999) -- (4.289081928,4.562830492); % edge 890
\draw (4.289081928,4.562830492) -- (4.251131,4.565436579); % edge 891
\draw (4.291105139,0.9077636299999999) -- (4.338550782,0.760074377); % edge 892
\draw (4.338550782,0.760074377) -- (4.337631821,0.75481618); % edge 893
\draw (4.337631821,0.75481618) -- (4.082797083999999,0.705167678); % edge 894
\draw (4.082797083999999,0.705167678) -- (4.074299066,0.714880702); % edge 895
\draw (4.074299066,0.714880702) -- (4.042966999,0.7589249109999999); % edge 896
\draw (4.042966999,0.7589249109999999) -- (4.0497694730000005,0.810317178); % edge 897
\draw (3.126656952,1.5933804809999998) -- (3.124018625,1.444653529); % edge 898
\draw (3.124018625,1.444653529) -- (3.0905947719999998,1.417968009); % edge 899
\draw (3.0905947719999998,1.417968009) -- (2.964274621,1.5314403140000001); % edge 900
\draw (2.964274621,1.5314403140000001) -- (2.951799178,1.5923851); % edge 901
\draw (2.951799178,1.5923851) -- (2.975619564,1.601669256); % edge 902
\draw (2.997790219,3.1460707439999998) -- (3.152969652,3.122996622); % edge 903
\draw (3.086278149,2.9720366990000002) -- (2.9589163949999997,3.06016283); % edge 904
\draw (2.972409493,3.1235422589999997) -- (2.997790219,3.1460707439999998); % edge 905
\draw (2.565937035,1.409264328) -- (2.6497637739999997,1.3240720049999999); % edge 906
\draw (2.6497637739999997,1.3240720049999999) -- (2.684462057,1.237112919); % edge 907
\draw (2.684462057,1.237112919) -- (2.684571148,1.231311618); % edge 908
\draw (2.485637898,1.130700311) -- (2.438859399,1.176627896); % edge 909
\draw (2.438859399,1.176627896) -- (2.417949561,1.2542675030000001); % edge 910
\draw (2.417949561,1.2542675030000001) -- (2.565937035,1.409264328); % edge 911
\draw (0.955939628,4.474378042) -- (0.907507997,4.344438153); % edge 912
\draw (0.907507997,4.344438153) -- (0.781791032,4.440984702); % edge 913
\draw (0.781791032,4.440984702) -- (0.742694705,4.498851953); % edge 914
\draw (0.742694705,4.498851953) -- (0.802395575,4.541436987); % edge 915
\draw (0.802395575,4.541436987) -- (0.955939628,4.474378042); % edge 916
\draw (1.154553761,0.737053632) -- (1.140792776,0.737202434); % edge 917
\draw (1.128425845,0.9473080409999999) -- (1.22929904,0.898828181); % edge 918
\draw (1.275817679,0.8692673590000001) -- (1.201675442,0.7689866439999999); % edge 919
\draw (1.201675442,0.7689866439999999) -- (1.154553761,0.737053632); % edge 920
\draw (2.01415347,4.224617951999999) -- (1.955132554,4.420225287); % edge 921
\draw (1.955132554,4.420225287) -- (1.9776623279999999,4.440285623); % edge 922
\draw (1.9776623279999999,4.440285623) -- (2.113667494,4.449263313); % edge 923
\draw (2.113667494,4.449263313) -- (2.1160851949999997,4.446172499); % edge 924
\draw (2.083682746,4.20951732) -- (2.068852384,4.187760501); % edge 925
\draw (1.8795006,3.693687029) -- (1.87899225,3.798511381); % edge 926
\draw (1.87899225,3.798511381) -- (1.8859217259999999,3.806544909); % edge 927
\draw (1.8859217259999999,3.806544909) -- (2.088122806,3.8952583279999997); % edge 928
\draw (2.088122806,3.8952583279999997) -- (2.106914128,3.6948744459999996); % edge 929
\draw (2.106914128,3.6948744459999996) -- (2.082902357,3.663012449); % edge 930
\draw (2.082902357,3.663012449) -- (1.9724732999999999,3.6282804219999996); % edge 931
\draw (2.589121386,2.899833906) -- (2.462122086,2.6740071309999998); % edge 932
\draw (2.462122086,2.6740071309999998) -- (2.414492719,2.708886562); % edge 933
\draw (2.294680162,2.9267715329999997) -- (2.420194927,3.002190465); % edge 934
\draw (2.420194927,3.002190465) -- (2.589121386,2.899833906); % edge 935
\draw (3.360900526,2.509034708) -- (3.3665372839999996,2.5181654350000002); % edge 936
\draw (3.586394163,2.4960527409999997) -- (3.583656381,2.462450191); % edge 937
\draw (3.583656381,2.462450191) -- (3.534078573,2.362925575); % edge 938
\draw (3.534078573,2.362925575) -- (3.4576936839999997,2.3860366710000003); % edge 939
\draw (3.4576936839999997,2.3860366710000003) -- (3.41902597,2.4065403739999995); % edge 940
\draw (3.41902597,2.4065403739999995) -- (3.360900526,2.509034708); % edge 941
\draw (0.30489034099999995,2.1318892970000003) -- (0.32017398,2.075092998); % edge 942
\draw (0.32017398,2.075092998) -- (0.206714381,1.9671031760000002); % edge 943
\draw (0.206714381,1.9671031760000002) -- (0.191407996,1.9678156699999998); % edge 944
\draw (0.191407996,1.9678156699999998) -- (0.12475154599999999,2.10159832); % edge 945
\draw (0.12475154599999999,2.10159832) -- (0.17892916799999997,2.1176521470000003); % edge 946
\draw (3.631748602,1.677204384) -- (3.565272211,1.857872904); % edge 947
\draw (3.565272211,1.857872904) -- (3.665306653,1.890263126); % edge 948
\draw (3.665306653,1.890263126) -- (3.702525912,1.8271786289999998); % edge 949
\draw (3.702525912,1.8271786289999998) -- (3.7190158099999997,1.68797193); % edge 950
\draw (3.7190158099999997,1.68797193) -- (3.68341989,1.668065012); % edge 951
\draw (3.68341989,1.668065012) -- (3.631748602,1.677204384); % edge 952
\draw (1.813327113,1.131834321) -- (1.833084649,1.097540598); % edge 953
\draw (1.833084649,1.097540598) -- (1.814469735,1.0586611719999999); % edge 954
\draw (1.814469735,1.0586611719999999) -- (1.778772053,1.0442765619999999); % edge 955
\draw (1.606996816,1.042957279) -- (1.60226535,1.047658858); % edge 956
\draw (1.60226535,1.047658858) -- (1.724013581,1.17712699); % edge 957
\draw (4.495236393,3.221082972) -- (4.47907846,3.139662401); % edge 958
\draw (4.465385786,3.1155373209999997) -- (4.4261067569999994,3.124049172); % edge 959
\draw (4.4261067569999994,3.124049172) -- (4.364138309,3.320716272); % edge 960
\draw (4.364138309,3.320716272) -- (4.447953844,3.3384966539999996); % edge 961
\draw (4.447953844,3.3384966539999996) -- (4.473364811000001,3.316254323); % edge 962
\draw (4.473364811000001,3.316254323) -- (4.495236393,3.221082972); % edge 963
\draw (2.098255013,2.103324789) -- (2.1194614,2.151895357); % edge 964
\draw (2.1194614,2.151895357) -- (2.129636969,2.1638105679999997); % edge 965
\draw (2.129636969,2.1638105679999997) -- (2.273424115,2.1169578799999997); % edge 966
\draw (2.273424115,2.1169578799999997) -- (2.280860748,2.047740828); % edge 967
\draw (2.280860748,2.047740828) -- (2.248885483,1.97539891); % edge 968
\draw (2.248885483,1.97539891) -- (2.225827411,1.9855443709999998); % edge 969
\draw (0.727393432,1.2029255779999999) -- (0.673275175,1.164089142); % edge 970
\draw (0.673275175,1.164089142) -- (0.582875029,1.199903985); % edge 971
\draw (0.582875029,1.199903985) -- (0.624026478,1.3742669760000001); % edge 972
\draw (0.6788258260000001,1.412914346) -- (0.685115221,1.403913937); % edge 973
\draw (2.428031046,3.742682077) -- (2.385186545,3.7289895279999996); % edge 974
\draw (2.385186545,3.7289895279999996) -- (2.3637937940000002,3.73874533); % edge 975
\draw (2.3637937940000002,3.73874533) -- (2.268504267,3.804027646); % edge 976
\draw (2.268504267,3.804027646) -- (2.258994847,3.828642371); % edge 977
\draw (2.304213426,3.891380419) -- (2.420666823,4.0272343); % edge 978
\draw (2.420666823,4.0272343) -- (2.483305353,4.016016765); % edge 979
\draw (2.483305353,4.016016765) -- (2.514197687,3.988585266); % edge 980
\draw (2.514197687,3.988585266) -- (2.428031046,3.742682077); % edge 981
\draw (0.9803847200000001,2.907264923) -- (1.122651052,2.785464926); % edge 982
\draw (1.122651052,2.785464926) -- (1.059475244,2.7396005619999997); % edge 983
\draw (1.059475244,2.7396005619999997) -- (0.993698728,2.740298952); % edge 984
\draw (0.940445462,2.880254318) -- (0.955760499,2.894900512); % edge 985
\draw (0.955760499,2.894900512) -- (0.9803847200000001,2.907264923); % edge 986
\draw (3.085776807,1.3235606279999999) -- (3.0905947719999998,1.417968009); % edge 987
\draw (3.124018625,1.444653529) -- (3.286424919,1.469262377); % edge 988
\draw (3.286424919,1.469262377) -- (3.293715305,1.46636729); % edge 989
\draw (3.293715305,1.46636729) -- (3.347651533,1.2316197629999999); % edge 990
\draw (3.347651533,1.2316197629999999) -- (3.086138884,1.262684981); % edge 991
\draw (3.086138884,1.262684981) -- (3.085776807,1.3235606279999999); % edge 992
\draw (0.456147419,0.623477781) -- (0.443065641,0.653216856); % edge 993
\draw (0.662995323,0.807124747) -- (0.5940905839999999,0.564823834); % edge 994
\draw (0.5940905839999999,0.564823834) -- (0.590827767,0.5627153579999999); % edge 995
\draw (0.590827767,0.5627153579999999) -- (0.456147419,0.623477781); % edge 996
\draw (1.260505085,4.279795099999999) -- (1.297410488,4.160470853); % edge 997
\draw (1.297410488,4.160470853) -- (1.294491155,4.149349502); % edge 998
\draw (1.294491155,4.149349502) -- (1.120863759,4.217569257); % edge 999
\draw (1.120863759,4.217569257) -- (1.132498439,4.2964328389999995); % edge 1000
\draw (1.132498439,4.2964328389999995) -- (1.1717392389999999,4.3237092100000005); % edge 1001
\draw (1.1717392389999999,4.3237092100000005) -- (1.194826979,4.320814008999999); % edge 1002
\draw (0.7487456029999999,4.280135623) -- (0.6992386119999999,4.295686749); % edge 1003
\draw (0.6992386119999999,4.295686749) -- (0.6854095290000001,4.30957224); % edge 1004
\draw (0.6854095290000001,4.30957224) -- (0.781791032,4.440984702); % edge 1005
\draw (0.907507997,4.344438153) -- (0.910299805,4.3270331969999996); % edge 1006
\draw (0.910299805,4.3270331969999996) -- (0.7487456029999999,4.280135623); % edge 1007
\draw (-0.0,0.827022334) -- (-0.0,0.582047082); % edge 1008
\draw (0.110000903,0.702471721) -- (-0.0,0.582047082); % edge 1009
\draw (0.582875029,1.199903985) -- (0.45299528299999997,1.179184678); % edge 1010
\draw (0.45299528299999997,1.179184678) -- (0.447811146,1.2835653919999999); % edge 1011
\draw (3.465319256,4.276968600999999) -- (3.456359477,4.074695296); % edge 1012
\draw (3.456359477,4.074695296) -- (3.325309822,4.071843048); % edge 1013
\draw (3.325309822,4.071843048) -- (3.3078210869999998,4.081179356); % edge 1014
\draw (3.3078210869999998,4.081179356) -- (3.223438287,4.319756626); % edge 1015
\draw (3.223438287,4.319756626) -- (3.271192542,4.3439986610000005); % edge 1016
\draw (3.271192542,4.3439986610000005) -- (3.465319256,4.276968600999999); % edge 1017
\draw (3.9854840999999994,1.724423348) -- (4.005317018,1.8314198320000001); % edge 1018
\draw (4.005317018,1.8314198320000001) -- (4.090331862999999,1.8789083039999999); % edge 1019
\draw (4.122109807,1.687055693) -- (4.104884836,1.676876337); % edge 1020
\draw (4.104884836,1.676876337) -- (4.009674512,1.6550619500000001); % edge 1021
\draw (3.1614861119999995,4.5432995400000005) -- (3.113513652,4.542474412000001); % edge 1022
\draw (3.113513652,4.542474412000001) -- (3.137690013,4.645567487); % edge 1023
\draw (3.137690013,4.645567487) -- (3.1660409720000002,4.657977765); % edge 1024
\draw (3.1660409720000002,4.657977765) -- (3.2425494579999996,4.674971517); % edge 1025
\draw (3.2425494579999996,4.674971517) -- (3.3130617989999998,4.598578033); % edge 1026
\draw (3.3130617989999998,4.598578033) -- (3.1614861119999995,4.5432995400000005); % edge 1027
\draw (3.8447334179999997,3.593030901) -- (3.9104471320000003,3.538565235); % edge 1028
\draw (3.9104471320000003,3.538565235) -- (3.881998347,3.505508186); % edge 1029
\draw (3.881998347,3.505508186) -- (3.7793231130000002,3.42176671); % edge 1030
\draw (3.7793231130000002,3.42176671) -- (3.7225254800000003,3.477269524); % edge 1031
\draw (3.7225254800000003,3.477269524) -- (3.6595204239999997,3.585981622); % edge 1032
\draw (3.6595204239999997,3.585981622) -- (3.8447334179999997,3.593030901); % edge 1033
\draw (3.328024098,0.37633064899999996) -- (3.337740876,0.349530033); % edge 1034
\draw (3.337740876,0.349530033) -- (3.295157076,0.23107306); % edge 1035
\draw (3.295157076,0.23107306) -- (3.1475603199999997,0.355712048); % edge 1036
\draw (3.1475603199999997,0.355712048) -- (3.149866983,0.380448656); % edge 1037
\draw (2.134774508,3.544673937) -- (2.018785882,3.445447432); % edge 1038
\draw (2.018785882,3.445447432) -- (1.9698314859999997,3.6169237369999996); % edge 1039
\draw (2.082902357,3.663012449) -- (2.134774508,3.544673937); % edge 1040
\draw (3.4513461960000003,2.942314971) -- (3.430692295,2.936085189); % edge 1041
\draw (3.430692295,2.936085189) -- (3.330188067,3.045361535); % edge 1042
\draw (3.3398649540000003,3.125415279) -- (3.4782384339999997,3.213088488); % edge 1043
\draw (3.4782384339999997,3.213088488) -- (3.631590035,3.102772051); % edge 1044
\draw (3.631590035,3.102772051) -- (3.4513461960000003,2.942314971); % edge 1045
\draw (0.8969572149999999,3.150053923) -- (0.860272277,3.04873767); % edge 1046
\draw (0.860272277,3.04873767) -- (0.754978288,2.9578612449999997); % edge 1047
\draw (0.638250325,3.002577322) -- (0.641601895,3.033852374); % edge 1048
\draw (0.641601895,3.033852374) -- (0.750252661,3.221433936); % edge 1049
\draw (0.750252661,3.221433936) -- (0.842724382,3.253520899); % edge 1050
\draw (0.842724382,3.253520899) -- (0.848583655,3.2543506009999996); % edge 1051
\draw (0.848583655,3.2543506009999996) -- (0.8969572149999999,3.150053923); % edge 1052
\draw (4.706864981,4.356033737) -- (4.582634607999999,4.308073735); % edge 1053
\draw (4.682333006,4.450825183) -- (4.706864981,4.356033737); % edge 1054
\draw (4.536597631,2.948928035) -- (4.534933156,2.923588539); % edge 1055
\draw (4.534933156,2.923588539) -- (4.394060458,2.869835371); % edge 1056
\draw (4.394060458,2.869835371) -- (4.394690368,2.991292857); % edge 1057
\draw (4.394690368,2.991292857) -- (4.461091109,3.047744586); % edge 1058
\draw (0.675744448,3.567501417) -- (0.844079495,3.69474494); % edge 1059
\draw (0.844079495,3.69474494) -- (0.882377515,3.5949047669999996); % edge 1060
\draw (0.882377515,3.5949047669999996) -- (0.8833410509999999,3.543599987); % edge 1061
\draw (0.8833410509999999,3.543599987) -- (0.8506657409999999,3.508572478); % edge 1062
\draw (0.8506657409999999,3.508572478) -- (0.675744448,3.567501417); % edge 1063
\draw (2.1544042930000002,1.734553624) -- (2.176091672,1.752319264); % edge 1064
\draw (2.285535477,1.706286421) -- (2.3234609589999997,1.677659002); % edge 1065
\draw (2.268592433,1.5450313260000001) -- (2.231013725,1.5172831); % edge 1066
\draw (2.231013725,1.5172831) -- (2.228108002,1.521387497); % edge 1067
\draw (1.123988332,3.207079705) -- (1.113725804,3.196208477); % edge 1068
\draw (1.113725804,3.196208477) -- (1.049896127,3.2174660339999996); % edge 1069
\draw (1.049896127,3.2174660339999996) -- (0.900627183,3.2961995089999996); % edge 1070
\draw (0.900627183,3.2961995089999996) -- (1.079054393,3.376201272); % edge 1071
\draw (1.59641106,3.46721555) -- (1.631554239,3.5133437649999997); % edge 1072
\draw (1.7637429040000001,3.504235599) -- (1.816476778,3.379441929); % edge 1073
\draw (1.816476778,3.379441929) -- (1.757900153,3.336523665); % edge 1074
\draw (1.757900153,3.336523665) -- (1.59641106,3.46721555); % edge 1075
\draw (2.648783429,3.254499867) -- (2.650019042,3.262015095); % edge 1076
\draw (2.650019042,3.262015095) -- (2.67941526,3.27369537); % edge 1077
\draw (2.67941526,3.27369537) -- (2.8420484520000002,3.29371438); % edge 1078
\draw (2.8420484520000002,3.29371438) -- (2.844980977,3.289134028); % edge 1079
\draw (2.7084427279999996,3.086536958) -- (2.685318162,3.104229921); % edge 1080
\draw (2.8113308359999998,2.299779939) -- (2.7651657629999997,2.28590839); % edge 1081
\draw (2.7651657629999997,2.28590839) -- (2.735777684,2.294711096); % edge 1082
\draw (2.735777684,2.294711096) -- (2.71363539,2.5743570929999997); % edge 1083
\draw (2.71363539,2.5743570929999997) -- (2.850512505,2.49880236); % edge 1084
\draw (2.850512505,2.49880236) -- (2.885449838,2.439049759); % edge 1085
\draw (2.6497637739999997,1.3240720049999999) -- (2.757873271,1.408729375); % edge 1086
\draw (2.757873271,1.408729375) -- (2.782411543,1.414773004); % edge 1087
\draw (2.782411543,1.414773004) -- (2.8617211989999998,1.3597415119999998); % edge 1088
\draw (2.8617211989999998,1.3597415119999998) -- (2.8632124479999996,1.350119606); % edge 1089
\draw (2.8632124479999996,1.350119606) -- (2.684462057,1.237112919); % edge 1090
\draw (2.910350947,2.5928304) -- (2.895516748,2.6867949519999996); % edge 1091
\draw (3.063268032,2.7584735030000003) -- (3.072103876,2.757201695); % edge 1092
\draw (3.103837466,2.6824521779999997) -- (2.910350947,2.5928304); % edge 1093
\draw (4.8,1.086224542) -- (4.8,1.292185352); % edge 1094
\draw (4.657192686,1.1268615830000002) -- (4.659455931999999,1.1792595609999998); % edge 1095
\draw (2.776715928,1.4844892120000002) -- (2.782411543,1.414773004); % edge 1096
\draw (2.757873271,1.408729375) -- (2.5744584269999997,1.4843551830000001); % edge 1097
\draw (2.5744584269999997,1.4843551830000001) -- (2.589232205,1.59427988); % edge 1098
\draw (2.604247466,1.622111703) -- (2.776715928,1.4844892120000002); % edge 1099
\draw (4.248958178,1.441820715) -- (4.249992266,1.495556488); % edge 1100
\draw (4.249992266,1.495556488) -- (4.295811914,1.648759338); % edge 1101
\draw (4.395816441,1.6665819) -- (4.445980221,1.643944626); % edge 1102
\draw (4.417297025,1.380532448) -- (4.403423566000001,1.374568602); % edge 1103
\draw (1.877418749,1.568788447) -- (1.900640004,1.6048925959999998); % edge 1104
\draw (2.0090414549999998,1.530410139) -- (2.018273677,1.509458894); % edge 1105
\draw (2.018273677,1.509458894) -- (1.8915641479999998,1.401606271); % edge 1106
\draw (1.8915641479999998,1.401606271) -- (1.862502386,1.410629591); % edge 1107
\draw (1.8274530599999999,1.4434883779999998) -- (1.877418749,1.568788447); % edge 1108
\draw (3.770615238,3.333924636) -- (3.590852244,3.3287774199999998); % edge 1109
\draw (3.590852244,3.3287774199999998) -- (3.7225254800000003,3.477269524); % edge 1110
\draw (3.7793231130000002,3.42176671) -- (3.798080779,3.376073148); % edge 1111
\draw (3.798080779,3.376073148) -- (3.770615238,3.333924636); % edge 1112
\draw (3.113099873,0.280044223) -- (3.1475603199999997,0.355712048); % edge 1113
\draw (3.295157076,0.23107306) -- (3.292028974,0.177504191); % edge 1114
\draw (3.292028974,0.177504191) -- (3.216078868,0.125091168); % edge 1115
\draw (3.216078868,0.125091168) -- (3.113099873,0.280044223); % edge 1116
\draw (3.839794418,2.507983998) -- (3.8369331939999998,2.48179823); % edge 1117
\draw (3.8369331939999998,2.48179823) -- (3.751312352,2.471738152); % edge 1118
\draw (3.751312352,2.471738152) -- (3.749599627,2.4718888740000002); % edge 1119
\draw (3.749599627,2.4718888740000002) -- (3.6773648709999995,2.677191004); % edge 1120
\draw (3.6773648709999995,2.677191004) -- (3.7891985,2.6599871289999997); % edge 1121
\draw (3.7891985,2.6599871289999997) -- (3.839794418,2.507983998); % edge 1122
\draw (1.62325901,0.659179726) -- (1.7010205999999999,0.7792177379999999); % edge 1123
\draw (1.7010205999999999,0.7792177379999999) -- (1.8039295409999998,0.679851761); % edge 1124
\draw (1.8039295409999998,0.679851761) -- (1.817941425,0.6135582959999999); % edge 1125
\draw (1.817941425,0.6135582959999999) -- (1.776684774,0.593661773); % edge 1126
\draw (1.776684774,0.593661773) -- (1.62325901,0.659179726); % edge 1127
\draw (1.049896127,3.2174660339999996) -- (0.9351483359999999,3.126428898); % edge 1128
\draw (0.9351483359999999,3.126428898) -- (0.8969572149999999,3.150053923); % edge 1129
\draw (0.848583655,3.2543506009999996) -- (0.879372099,3.293050154); % edge 1130
\draw (0.879372099,3.293050154) -- (0.900627183,3.2961995089999996); % edge 1131
\draw (2.294715653,2.237556346) -- (2.273424115,2.1169578799999997); % edge 1132
\draw (2.129636969,2.1638105679999997) -- (2.2202790350000003,2.3188561909999996); % edge 1133
\draw (1.382729974,0.302153698) -- (1.220550416,0.242998571); % edge 1134
\draw (1.220550416,0.242998571) -- (1.214774724,0.251036655); % edge 1135
\draw (1.214774724,0.251036655) -- (1.16765911,0.434165249); % edge 1136
\draw (1.16765911,0.434165249) -- (1.190669626,0.461037464); % edge 1137
\draw (1.190669626,0.461037464) -- (1.3783054049999999,0.45959008); % edge 1138
\draw (1.452749845,0.401958176) -- (1.485638602,0.345695356); % edge 1139
\draw (1.485638602,0.345695356) -- (1.382729974,0.302153698); % edge 1140
\draw (0.850979477,1.071392776) -- (1.020586194,1.047837276); % edge 1141
\draw (0.849558765,0.790040938) -- (0.7429979099999999,0.850567023); % edge 1142
\draw (0.7429979099999999,0.850567023) -- (0.850979477,1.071392776); % edge 1143
\draw (3.3642074170000003,4.545877953000001) -- (3.4641518529999997,4.549358434); % edge 1144
\draw (3.4641518529999997,4.549358434) -- (3.4959337059999998,4.545948976); % edge 1145
\draw (3.4959337059999998,4.545948976) -- (3.521095027,4.38669231); % edge 1146
\draw (3.531729516,4.307298016) -- (3.465319256,4.276968600999999); % edge 1147
\draw (3.271192542,4.3439986610000005) -- (3.302111742,4.423587191999999); % edge 1148
\draw (3.302111742,4.423587191999999) -- (3.3642074170000003,4.545877953000001); % edge 1149
\draw (2.90837832,2.1567814) -- (3.070772288,2.157176891); % edge 1150
\draw (3.070772288,2.157176891) -- (3.0713632939999997,1.974566329); % edge 1151
\draw (3.0713632939999997,1.974566329) -- (3.067235355,1.968976613); % edge 1152
\draw (3.067235355,1.968976613) -- (2.9515531449999997,1.89659257); % edge 1153
\draw (2.9515531449999997,1.89659257) -- (2.8070709209999998,2.0036244219999997); % edge 1154
\draw (2.797565482,2.0122530179999996) -- (2.90837832,2.1567814); % edge 1155
\draw (1.0929684869999998,3.9381540630000003) -- (1.112775718,3.901124666); % edge 1156
\draw (1.112775718,3.901124666) -- (1.019071823,3.7441008890000003); % edge 1157
\draw (1.019071823,3.7441008890000003) -- (0.901145498,3.797605521); % edge 1158
\draw (0.901145498,3.797605521) -- (0.8763417969999999,3.9147341659999997); % edge 1159
\draw (0.8763417969999999,3.9147341659999997) -- (0.9159828329999999,4.037335862); % edge 1160
\draw (0.9159828329999999,4.037335862) -- (0.918886781,4.037313544); % edge 1161
\draw (0.918886781,4.037313544) -- (1.0929684869999998,3.9381540630000003); % edge 1162
\draw (2.6337804869999997,3.811013242) -- (2.6315696539999998,3.92369556); % edge 1163
\draw (2.6315696539999998,3.92369556) -- (2.694313784,3.9224821409999997); % edge 1164
\draw (2.694313784,3.9224821409999997) -- (2.819107749,3.9119374979999995); % edge 1165
\draw (0.456147419,0.623477781) -- (0.24589058400000002,0.465651006); % edge 1166
\draw (0.24589058400000002,0.465651006) -- (0.21453104599999998,0.556150044); % edge 1167
\draw (2.9654840379999996,0.815065219) -- (2.7449454369999997,0.829058551); % edge 1168
\draw (2.684277743,0.937518608) -- (2.851354181,1.038200308); % edge 1169
\draw (2.851354181,1.038200308) -- (3.0235818869999997,0.892090568); % edge 1170
\draw (3.0235818869999997,0.892090568) -- (2.99727301,0.843588856); % edge 1171
\draw (-0.0,4.120459231) -- (-0.0,4.092473646); % edge 1172
\draw (-0.0,4.120459231) -- (0.19326693,4.227561809999999); % edge 1173
\draw (0.19326693,4.227561809999999) -- (0.22044482,4.130883596); % edge 1174
\draw (0.22044482,4.130883596) -- (0.216421232,4.121028666); % edge 1175
\draw (0.216421232,4.121028666) -- (0.094069502,4.043471321); % edge 1176
\draw (0.094069502,4.043471321) -- (-0.0,4.092473646); % edge 1177
\draw (-0.0,2.8904021330000003) -- (-0.0,2.7117898350000003); % edge 1178
\draw (0.16983927399999998,2.768193315) -- (-0.0,2.7117898350000003); % edge 1179
\draw (-0.0,2.8904021330000003) -- (0.18057120599999998,2.831954627); % edge 1180
\draw (0.18057120599999998,2.831954627) -- (0.200024592,2.801468532); % edge 1181
\draw (0.200024592,2.801468532) -- (0.16983927399999998,2.768193315); % edge 1182
\draw (1.6570745869999999,4.301568817) -- (1.646509709,4.2647841799999995); % edge 1183
\draw (1.646509709,4.2647841799999995) -- (1.6092505119999998,4.225930024999999); % edge 1184
\draw (1.6092505119999998,4.225930024999999) -- (1.6072072050000001,4.2263443480000005); % edge 1185
\draw (1.6072072050000001,4.2263443480000005) -- (1.4728623809999999,4.380589816); % edge 1186
\draw (1.54606457,4.484338287) -- (1.6570745869999999,4.301568817); % edge 1187
\draw (1.244195837,1.9641490549999998) -- (1.291852717,1.866657869); % edge 1188
\draw (1.194298883,1.6623302539999998) -- (1.024104891,1.866104375); % edge 1189
\draw (1.024104891,1.866104375) -- (1.014115753,1.946125145); % edge 1190
\draw (1.014115753,1.946125145) -- (1.014744943,1.947710567); % edge 1191
\draw (1.014744943,1.947710567) -- (1.244195837,1.9641490549999998); % edge 1192
\draw (1.648738722,-0.0) -- (1.807063648,-0.0); % edge 1193
\draw (1.648738722,-0.0) -- (1.645361576,0.024591762); % edge 1194
\draw (1.645361576,0.024591762) -- (1.729352266,0.20228264599999998); % edge 1195
\draw (1.729352266,0.20228264599999998) -- (1.8519404099999999,0.249095912); % edge 1196
\draw (1.8519404099999999,0.249095912) -- (1.930336664,0.218135025); % edge 1197
\draw (1.930336664,0.218135025) -- (1.807063648,-0.0); % edge 1198
\draw (0.246644708,4.8) -- (0.11508952,4.8); % edge 1199
\draw (0.246644708,4.8) -- (0.245580207,4.594223017); % edge 1200
\draw (0.245580207,4.594223017) -- (0.188239424,4.6050978); % edge 1201
\draw (3.578872427,2.054864484) -- (3.467440518,2.074536924); % edge 1202
\draw (3.396217162,2.1190542569999997) -- (3.4576936839999997,2.3860366710000003); % edge 1203
\draw (3.534078573,2.362925575) -- (3.622388403,2.269897414); % edge 1204
\draw (3.622388403,2.269897414) -- (3.622843232,2.268905663); % edge 1205
\draw (3.622843232,2.268905663) -- (3.6235448299999997,2.083156181); % edge 1206
\draw (3.6235448299999997,2.083156181) -- (3.601482829,2.066223434); % edge 1207
\draw (3.601482829,2.066223434) -- (3.578872427,2.054864484); % edge 1208
\draw (0.87069444,2.858143592) -- (0.7773402169999999,2.9281099929999996); % edge 1209
\draw (0.860272277,3.04873767) -- (0.955760499,2.894900512); % edge 1210
\draw (1.691885705,1.61824132) -- (1.877418749,1.568788447); % edge 1211
\draw (1.743861897,1.4361361019999999) -- (1.691885705,1.61824132); % edge 1212
\draw (1.358650379,3.879522212) -- (1.120894092,3.896950856); % edge 1213
\draw (1.120894092,3.896950856) -- (1.112775718,3.901124666); % edge 1214
\draw (1.0929684869999998,3.9381540630000003) -- (1.151681888,4.073833671); % edge 1215
\draw (1.151681888,4.073833671) -- (1.2931588829999998,4.127506977); % edge 1216
\draw (1.2931588829999998,4.127506977) -- (1.299619789,4.117915633); % edge 1217
\draw (1.299619789,4.117915633) -- (1.367728643,3.888935214); % edge 1218
\draw (1.367728643,3.888935214) -- (1.365878176,3.884849023); % edge 1219
\draw (1.365878176,3.884849023) -- (1.358650379,3.879522212); % edge 1220
\draw (2.870711138,2.68768324) -- (2.708172098,2.579923412); % edge 1221
\draw (2.708172098,2.579923412) -- (2.657628483,2.609596475); % edge 1222
\draw (2.657628483,2.609596475) -- (2.71642802,2.773765384); % edge 1223
\draw (4.394690368,2.991292857) -- (4.282637332,2.99265557); % edge 1224
\draw (4.282637332,2.99265557) -- (4.358283996,3.119733341); % edge 1225
\draw (4.358283996,3.119733341) -- (4.4261067569999994,3.124049172); % edge 1226
\draw (3.9960775240000004,0.507631546) -- (3.9530692099999998,0.539683975); % edge 1227
\draw (3.9530692099999998,0.539683975) -- (3.953556024,0.550132132); % edge 1228
\draw (3.953556024,0.550132132) -- (4.074299066,0.714880702); % edge 1229
\draw (4.082797083999999,0.705167678) -- (4.135237317,0.601412964); % edge 1230
\draw (3.480848959,4.053446894) -- (3.47633261,4.054256384); % edge 1231
\draw (3.47633261,4.054256384) -- (3.456359477,4.074695296); % edge 1232
\draw (3.65596561,4.30060508) -- (3.6711423020000002,4.285690913); % edge 1233
\draw (3.6711423020000002,4.285690913) -- (3.703426183,4.24407307); % edge 1234
\draw (-0.0,1.4903084930000001) -- (-0.0,1.228313292); % edge 1235
\draw (0.192330213,1.395671009) -- (0.098450653,1.239525555); % edge 1236
\draw (0.098450653,1.239525555) -- (0.052349447,1.208473375); % edge 1237
\draw (0.052349447,1.208473375) -- (-0.0,1.228313292); % edge 1238
\draw (-0.0,1.4903084930000001) -- (0.095571802,1.512071051); % edge 1239
\draw (0.095571802,1.512071051) -- (0.192330213,1.395671009); % edge 1240
\draw (3.41902597,2.4065403739999995) -- (3.345929611,2.339082702); % edge 1241
\draw (3.345929611,2.339082702) -- (3.155328171,2.3239666399999996); % edge 1242
\draw (3.155328171,2.3239666399999996) -- (3.142223533,2.389553618); % edge 1243
\draw (3.1480901279999998,2.495860087) -- (3.161365362,2.518657771); % edge 1244
\draw (3.161365362,2.518657771) -- (3.360900526,2.509034708); % edge 1245
\draw (2.910350947,2.5928304) -- (2.850512505,2.49880236); % edge 1246
\draw (2.71363539,2.5743570929999997) -- (2.708172098,2.579923412); % edge 1247
\draw (1.734894002,4.04143106) -- (1.6092505119999998,4.225930024999999); % edge 1248
\draw (1.646509709,4.2647841799999995) -- (1.858405779,4.246569247); % edge 1249
\draw (1.9154038279999999,4.118055243) -- (1.875099458,4.092264869); % edge 1250
\draw (1.875099458,4.092264869) -- (1.734894002,4.04143106); % edge 1251
\draw (4.03383211,2.290259365) -- (4.161307858000001,2.271945712); % edge 1252
\draw (4.0301827690000005,2.1444050729999997) -- (4.03383211,2.290259365); % edge 1253
\draw (3.364624,2.129754469) -- (3.316173741,2.196705734); % edge 1254
\draw (3.316173741,2.196705734) -- (3.345929611,2.339082702); % edge 1255
\draw (1.6922334559999999,0.799519551) -- (1.7010205999999999,0.7792177379999999); % edge 1256
\draw (1.62325901,0.659179726) -- (1.5590012889999998,0.6643167919999999); % edge 1257
\draw (1.5590012889999998,0.6643167919999999) -- (1.493983221,0.743922236); % edge 1258
\draw (1.493983221,0.743922236) -- (1.5198292599999998,0.770119664); % edge 1259
\draw (1.5198292599999998,0.770119664) -- (1.6922334559999999,0.799519551); % edge 1260
\draw (1.704541524,0.893036734) -- (1.719816751,0.855841294); % edge 1261
\draw (1.719816751,0.855841294) -- (1.6922334559999999,0.799519551); % edge 1262
\draw (1.5198292599999998,0.770119664) -- (1.535103699,0.8100422469999999); % edge 1263
\draw (1.535103699,0.8100422469999999) -- (1.618208428,0.946571207); % edge 1264
\draw (1.15151973,1.110649663) -- (1.191931271,1.0917737349999999); % edge 1265
\draw (1.053132711,1.054047182) -- (1.067863469,1.0751649110000001); % edge 1266
\draw (2.603119308,3.421590512) -- (2.6071877260000003,3.321345015); % edge 1267
\draw (2.6071877260000003,3.321345015) -- (2.41255766,3.2645482369999996); % edge 1268
\draw (2.41255766,3.2645482369999996) -- (2.435213399,3.364057098); % edge 1269
\draw (2.5121839649999997,3.471010219) -- (2.603119308,3.421590512); % edge 1270
\draw (1.319320943,2.4732251159999996) -- (1.313748564,2.507564088); % edge 1271
\draw (1.313748564,2.507564088) -- (1.3638905700000001,2.5893623679999997); % edge 1272
\draw (-0.0,2.0766023860000002) -- (-0.0,1.960065451); % edge 1273
\draw (0.191407996,1.9678156699999998) -- (-0.0,1.960065451); % edge 1274
\draw (-0.0,2.0766023860000002) -- (0.12475154599999999,2.10159832); % edge 1275
\draw (0.400314426,4.8) -- (0.246644708,4.8); % edge 1276
\draw (0.30063549500000003,4.5696125809999995) -- (0.245580207,4.594223017); % edge 1277
\draw (4.634752584,3.499613547) -- (4.628906185999999,3.4693893239999998); % edge 1278
\draw (4.628906185999999,3.4693893239999998) -- (4.466306782,3.437824117); % edge 1279
\draw (4.540318687999999,3.6427796879999996) -- (4.634752584,3.499613547); % edge 1280
\draw (0.82524265,1.775622116) -- (0.8219129439999999,1.795688736); % edge 1281
\draw (0.8219129439999999,1.795688736) -- (0.9802917889999999,1.781552863); % edge 1282
\draw (0.9802917889999999,1.781552863) -- (0.909607304,1.612058359); % edge 1283
\draw (0.909607304,1.612058359) -- (0.9014342989999999,1.610397241); % edge 1284
\draw (0.9014342989999999,1.610397241) -- (0.860979806,1.612742696); % edge 1285
\draw (0.860979806,1.612742696) -- (0.82524265,1.775622116); % edge 1286
\draw (1.896965476,0.540928051) -- (1.825547498,0.32441718); % edge 1287
\draw (1.825547498,0.32441718) -- (1.782064514,0.372116177); % edge 1288
\draw (1.7421701109999999,0.5341759389999999) -- (1.776684774,0.593661773); % edge 1289
\draw (1.817941425,0.6135582959999999) -- (1.821109442,0.612732383); % edge 1290
\draw (2.646924257,4.242327266) -- (2.661257192,4.239201651999999); % edge 1291
\draw (2.661257192,4.239201651999999) -- (2.743554081,4.131477514999999); % edge 1292
\draw (2.743554081,4.131477514999999) -- (2.739177725,4.111123083); % edge 1293
\draw (2.739177725,4.111123083) -- (2.5747874,3.9719145740000004); % edge 1294
\draw (2.5747874,3.9719145740000004) -- (2.514197687,3.988585266); % edge 1295
\draw (2.483305353,4.016016765) -- (2.51272568,4.117600061); % edge 1296
\draw (2.997790219,3.1460707439999998) -- (3.072537289,3.272649718); % edge 1297
\draw (3.072537289,3.272649718) -- (3.18988418,3.2355725609999997); % edge 1298
\draw (3.18988418,3.2355725609999997) -- (3.219349931,3.1798790439999998); % edge 1299
\draw (2.244910585,3.103728313) -- (2.401402103,3.2353954700000003); % edge 1300
\draw (2.401402103,3.2353954700000003) -- (2.4421826419999997,3.1547265060000003); % edge 1301
\draw (2.453255498,3.105786828) -- (2.420194927,3.002190465); % edge 1302
\draw (2.224786032,2.931478285) -- (2.223095361,2.9325986299999998); % edge 1303
\draw (2.223095361,2.9325986299999998) -- (2.244910585,3.103728313); % edge 1304
\draw (1.7154743609999998,4.557890543) -- (1.782070051,4.517816099); % edge 1305
\draw (1.782070051,4.517816099) -- (1.818070574,4.361280272999999); % edge 1306
\draw (1.818070574,4.361280272999999) -- (1.724343846,4.391909284); % edge 1307
\draw (1.724343846,4.391909284) -- (1.64331799,4.529865333); % edge 1308
\draw (1.64331799,4.529865333) -- (1.652627697,4.539620693); % edge 1309
\draw (1.652627697,4.539620693) -- (1.7154743609999998,4.557890543); % edge 1310
\draw (1.654377442,2.675888075) -- (1.69096355,2.6846095979999998); % edge 1311
\draw (1.69096355,2.6846095979999998) -- (1.813454462,2.6541909329999998); % edge 1312
\draw (1.813454462,2.6541909329999998) -- (1.8490969889999997,2.518319136); % edge 1313
\draw (1.8490969889999997,2.518319136) -- (1.6468690480000001,2.411378654); % edge 1314
\draw (2.268504267,3.804027646) -- (2.136956903,3.700670335); % edge 1315
\draw (2.136956903,3.700670335) -- (2.106914128,3.6948744459999996); % edge 1316
\draw (2.088122806,3.8952583279999997) -- (2.089524977,3.89815219); % edge 1317
\draw (3.120061883,4.8) -- (2.982228974,4.8); % edge 1318
\draw (3.120061883,4.8) -- (3.1660409720000002,4.657977765); % edge 1319
\draw (3.137690013,4.645567487) -- (2.9789346930000002,4.729669649); % edge 1320
\draw (2.9789346930000002,4.729669649) -- (2.982228974,4.8); % edge 1321
\draw (3.0623134839999997,4.445475631) -- (3.055521062,4.475637409); % edge 1322
\draw (3.055521062,4.475637409) -- (3.113513652,4.542474412000001); % edge 1323
\draw (3.1614861119999995,4.5432995400000005) -- (3.302111742,4.423587191999999); % edge 1324
\draw (3.223438287,4.319756626) -- (3.220262811,4.319680334); % edge 1325
\draw (3.220262811,4.319680334) -- (3.0623134839999997,4.445475631); % edge 1326
\draw (4.512954177,0.647061615) -- (4.403729131,0.7851635159999999); % edge 1327
\draw (4.403729131,0.7851635159999999) -- (4.515189747,0.8596068689999999); % edge 1328
\draw (4.515189747,0.8596068689999999) -- (4.627698282,0.795104829); % edge 1329
\draw (4.627698282,0.795104829) -- (4.512954177,0.647061615); % edge 1330
\draw (3.981919668,4.632729191) -- (3.9854538349999995,4.6283454310000005); % edge 1331
\draw (3.9854538349999995,4.6283454310000005) -- (3.9111541420000004,4.5325308049999995); % edge 1332
\draw (3.9111541420000004,4.5325308049999995) -- (3.8939866960000002,4.535641406); % edge 1333
\draw (3.8939866960000002,4.535641406) -- (3.72217938,4.608963091); % edge 1334
\draw (3.72217938,4.608963091) -- (3.733385347,4.6300546659999995); % edge 1335
\draw (3.733385347,4.6300546659999995) -- (3.778420668,4.666343671); % edge 1336
\draw (1.9446287409999998,2.2484037779999997) -- (1.9886243729999997,2.281878447); % edge 1337
\draw (1.9886243729999997,2.281878447) -- (2.1194614,2.151895357); % edge 1338
\draw (1.9870441049999998,2.091214487) -- (1.9446287409999998,2.2484037779999997); % edge 1339
\draw (4.484723775,0.601502522) -- (4.553035994,0.565180107); % edge 1340
\draw (4.667613117,0.373898419) -- (4.578226408,0.34122199); % edge 1341
\draw (4.578226408,0.34122199) -- (4.473712522,0.39850973300000003); % edge 1342
\draw (4.473712522,0.39850973300000003) -- (4.336016137,0.511866724); % edge 1343
\draw (4.336016137,0.511866724) -- (4.374322448,0.5618585140000001); % edge 1344
\draw (4.374322448,0.5618585140000001) -- (4.484723775,0.601502522); % edge 1345
\draw (2.447352262,2.1758749280000003) -- (2.449831632,2.142153596); % edge 1346
\draw (2.449831632,2.142153596) -- (2.280860748,2.047740828); % edge 1347
\draw (0.579708965,-0.0) -- (0.75257137,-0.0); % edge 1348
\draw (0.579708965,-0.0) -- (0.687627998,0.269367731); % edge 1349
\draw (0.687627998,0.269367731) -- (0.713262719,0.27681675699999997); % edge 1350
\draw (0.713262719,0.27681675699999997) -- (0.890553046,0.203357565); % edge 1351
\draw (0.5642143820000001,2.687359499) -- (0.495387756,2.53800357); % edge 1352
\draw (0.495387756,2.53800357) -- (0.42456726699999997,2.546366145); % edge 1353
\draw (0.42456726699999997,2.546366145) -- (0.401414895,2.556517792); % edge 1354
\draw (0.389546596,2.643280334) -- (0.389496412,2.6732372719999997); % edge 1355
\draw (0.389496412,2.6732372719999997) -- (0.43924034100000003,2.7000764040000003); % edge 1356
\draw (2.982228974,4.8) -- (2.672525257,4.8); % edge 1357
\draw (2.9789346930000002,4.729669649) -- (2.973753322,4.7179542539999995); % edge 1358
\draw (2.973753322,4.7179542539999995) -- (2.768786848,4.561595374); % edge 1359
\draw (2.768786848,4.561595374) -- (2.686460274,4.577153693); % edge 1360
\draw (2.686460274,4.577153693) -- (2.672525257,4.8); % edge 1361
\draw (3.907039264,3.6577808) -- (3.8105611,3.7083205359999996); % edge 1362
\draw (3.9741620079999995,3.7688978539999995) -- (3.983714854,3.768544383); % edge 1363
\draw (3.983714854,3.768544383) -- (4.064888509,3.698647911); % edge 1364
\draw (4.064888509,3.698647911) -- (4.061635901000001,3.669681144); % edge 1365
\draw (4.061635901000001,3.669681144) -- (3.907039264,3.6577808); % edge 1366
\draw (1.50107758,3.9958275719999996) -- (1.48104929,4.036951229); % edge 1367
\draw (1.48104929,4.036951229) -- (1.478867556,4.165093598); % edge 1368
\draw (1.478867556,4.165093598) -- (1.6072072050000001,4.2263443480000005); % edge 1369
\draw (1.734894002,4.04143106) -- (1.686627793,3.986288349); % edge 1370
\draw (2.694313784,3.9224821409999997) -- (2.757693154,4.086652657); % edge 1371
\draw (2.757693154,4.086652657) -- (2.851219789,3.988105684); % edge 1372
\draw (2.851219789,3.988105684) -- (2.852884604,3.945037666); % edge 1373
\draw (1.4336492,4.346436881) -- (1.4287545469999998,4.202021563); % edge 1374
\draw (1.4287545469999998,4.202021563) -- (1.297410488,4.160470853); % edge 1375
\draw (3.85651763,1.1586217429999999) -- (3.794627017,1.008636176); % edge 1376
\draw (3.741222975,1.008115814) -- (3.640265053,1.141139683); % edge 1377
\draw (3.640265053,1.141139683) -- (3.6365593659999997,1.204142663); % edge 1378
\draw (3.6365593659999997,1.204142663) -- (3.828198778,1.275121363); % edge 1379
\draw (3.828198778,1.275121363) -- (3.850990428,1.2781784669999998); % edge 1380
\draw (-0.0,4.092473646) -- (-0.0,3.701593753); % edge 1381
\draw (0.094069502,4.043471321) -- (0.15466449300000001,3.93158103); % edge 1382
\draw (0.15466449300000001,3.93158103) -- (0.192565619,3.7880022099999997); % edge 1383
\draw (0.192565619,3.7880022099999997) -- (0.18935433000000002,3.764793905); % edge 1384
\draw (0.096200731,3.699134468) -- (-0.0,3.701593753); % edge 1385
\draw (1.278038063,3.538531985) -- (1.274222915,3.6532192649999997); % edge 1386
\draw (1.274222915,3.6532192649999997) -- (1.310511198,3.728598156); % edge 1387
\draw (1.310511198,3.728598156) -- (1.397209074,3.707039325); % edge 1388
\draw (1.397209074,3.707039325) -- (1.33708546,3.4684649590000003); % edge 1389
\draw (1.31634297,3.468782318) -- (1.278038063,3.538531985); % edge 1390
\draw (3.5702482219999996,3.8551143079999997) -- (3.6062613449999996,3.927450937); % edge 1391
\draw (3.676867313,3.9540047769999997) -- (3.731356627,3.9297657760000004); % edge 1392
\draw (3.731356627,3.9297657760000004) -- (3.7613079469999997,3.808350152); % edge 1393
\draw (0.440365935,4.132906686) -- (0.318749154,4.0225025500000005); % edge 1394
\draw (0.318749154,4.0225025500000005) -- (0.28378342999999995,4.035656905); % edge 1395
\draw (0.28378342999999995,4.035656905) -- (0.216421232,4.121028666); % edge 1396
\draw (0.22044482,4.130883596) -- (0.435252478,4.184658820999999); % edge 1397
\draw (0.435252478,4.184658820999999) -- (0.437328214,4.177897774); % edge 1398
\draw (0.196711581,4.369361883) -- (0.12771096199999998,4.328516927); % edge 1399
\draw (0.12771096199999998,4.328516927) -- (0.12222560699999999,4.330284451); % edge 1400
\draw (0.12222560699999999,4.330284451) -- (0.052710609,4.5256976159999995); % edge 1401
\draw (0.30205488,4.568380855) -- (0.196711581,4.369361883); % edge 1402
\draw (1.9776623279999999,4.440285623) -- (1.882866336,4.531771211); % edge 1403
\draw (1.882866336,4.531771211) -- (1.9853958079999998,4.618634216); % edge 1404
\draw (1.9853958079999998,4.618634216) -- (2.106584726,4.4846164580000005); % edge 1405
\draw (2.106584726,4.4846164580000005) -- (2.113667494,4.449263313); % edge 1406
\draw (2.0289962580000003,1.2264017699999998) -- (1.995669036,1.3598401549999999); % edge 1407
\draw (1.995669036,1.3598401549999999) -- (2.1248468309999997,1.383488948); % edge 1408
\draw (2.1248468309999997,1.383488948) -- (2.126942889,1.383281494); % edge 1409
\draw (2.126942889,1.383281494) -- (2.145228512,1.223148768); % edge 1410
\draw (2.145228512,1.223148768) -- (2.137829427,1.1997369059999998); % edge 1411
\draw (2.672525257,4.8) -- (2.4674069800000002,4.8); % edge 1412
\draw (2.686460274,4.577153693) -- (2.569507059,4.519202698); % edge 1413
\draw (2.569507059,4.519202698) -- (2.4674069800000002,4.8); % edge 1414
\draw (4.121477843,4.8) -- (3.941813068,4.8); % edge 1415
\draw (4.029780703,4.631601467) -- (3.9854538349999995,4.6283454310000005); % edge 1416
\draw (2.215705541,4.0748045049999995) -- (2.384557938,4.05954478); % edge 1417
\draw (2.384557938,4.05954478) -- (2.420666823,4.0272343); % edge 1418
\draw (0.10274903199999999,1.093629428) -- (0.237909123,1.143386177); % edge 1419
\draw (0.237909123,1.143386177) -- (0.31612898899999997,1.082981737); % edge 1420
\draw (0.31612898899999997,1.082981737) -- (0.108139045,0.9572106629999999); % edge 1421
\draw (0.092557371,1.009492277) -- (0.10274903199999999,1.093629428); % edge 1422
\draw (3.072537289,3.272649718) -- (3.0418868289999996,3.335671513); % edge 1423
\draw (3.0418868289999996,3.335671513) -- (3.042318704,3.347966782); % edge 1424
\draw (3.042318704,3.347966782) -- (3.254926012,3.4204695239999996); % edge 1425
\draw (3.291045531,3.408936752) -- (3.18988418,3.2355725609999997); % edge 1426
\draw (1.937415081,3.202743206) -- (1.8030110579999998,3.196888773); % edge 1427
\draw (1.743159981,3.303795021) -- (1.757900153,3.336523665); % edge 1428
\draw (1.816476778,3.379441929) -- (1.819373172,3.379320011); % edge 1429
\draw (1.819373172,3.379320011) -- (1.937415081,3.202743206); % edge 1430
\draw (1.9848267699999997,4.631158247) -- (1.9853958079999998,4.618634216); % edge 1431
\draw (1.882866336,4.531771211) -- (1.782070051,4.517816099); % edge 1432
\draw (1.7154743609999998,4.557890543) -- (1.834942694,4.761308635); % edge 1433
\draw (1.391676082,2.998935474) -- (1.2408398589999998,3.019591336); % edge 1434
\draw (1.176930883,3.0895027340000003) -- (1.321526448,3.14597145); % edge 1435
\draw (1.324493167,3.1442478019999998) -- (1.412920905,3.050891117); % edge 1436
\draw (1.412920905,3.050891117) -- (1.403152462,3.020219027); % edge 1437
\draw (2.0060185180000003,0.7464093350000001) -- (1.972114871,0.8277296719999999); % edge 1438
\draw (1.972114871,0.8277296719999999) -- (1.974928521,0.8343541809999999); % edge 1439
\draw (1.974928521,0.8343541809999999) -- (2.082135247,0.875135882); % edge 1440
\draw (2.082135247,0.875135882) -- (2.157756064,0.699328445); % edge 1441
\draw (2.157756064,0.699328445) -- (2.127956407,0.671287521); % edge 1442
\draw (1.314148145,-0.0) -- (1.648738722,-0.0); % edge 1443
\draw (1.314148145,-0.0) -- (1.297512854,0.11823734999999999); % edge 1444
\draw (1.297512854,0.11823734999999999) -- (1.357652336,0.150007843); % edge 1445
\draw (1.357652336,0.150007843) -- (1.456064415,0.19887544999999998); % edge 1446
\draw (1.456064415,0.19887544999999998) -- (1.645361576,0.024591762); % edge 1447
\draw (3.590852244,3.3287774199999998) -- (3.491943385,3.261026561); % edge 1448
\draw (3.6476749209999997,3.598875652) -- (3.6595204239999997,3.585981622); % edge 1449
\draw (3.430692295,2.936085189) -- (3.385553328,2.8293078059999996); % edge 1450
\draw (3.296797102,2.870559424) -- (3.296996075,3.006708923); % edge 1451
\draw (1.204375764,2.160819608) -- (1.1002663229999998,2.2413985469999997); % edge 1452
\draw (1.219366069,2.339239964) -- (1.281519112,2.1615659160000003); % edge 1453
\draw (1.281519112,2.1615659160000003) -- (1.204375764,2.160819608); % edge 1454
\draw (1.049725034,1.582369933) -- (0.909607304,1.612058359); % edge 1455
\draw (0.9802917889999999,1.781552863) -- (1.024104891,1.866104375); % edge 1456
\draw (1.194774023,1.651083885) -- (1.049725034,1.582369933); % edge 1457
\draw (4.391046041,4.30887082) -- (4.284471577,4.342101545); % edge 1458
\draw (4.284471577,4.342101545) -- (4.282201794,4.348078384); % edge 1459
\draw (4.282201794,4.348078384) -- (4.332048555,4.434588671); % edge 1460
\draw (4.332048555,4.434588671) -- (4.477458842,4.470919905); % edge 1461
\draw (1.190669626,0.461037464) -- (1.1944975,0.5333416599999999); % edge 1462
\draw (1.1944975,0.5333416599999999) -- (1.343753716,0.592952194); % edge 1463
\draw (2.8501039429999997,4.219181321) -- (2.743554081,4.131477514999999); % edge 1464
\draw (2.661257192,4.239201651999999) -- (2.769424298,4.300041634); % edge 1465
\draw (2.769424298,4.300041634) -- (2.8529210579999997,4.296428218); % edge 1466
\draw (2.8529210579999997,4.296428218) -- (2.85434354,4.295386293999999); % edge 1467
\draw (2.85434354,4.295386293999999) -- (2.8501039429999997,4.219181321); % edge 1468
\draw (4.358283996,3.119733341) -- (4.165740515,3.165033288); % edge 1469
\draw (4.132054589,3.23029533) -- (4.111710713,3.3057358850000003); % edge 1470
\draw (4.111710713,3.3057358850000003) -- (4.364138309,3.320716272); % edge 1471
\draw (1.866678493,2.266254472) -- (1.854761859,2.257092378); % edge 1472
\draw (1.7282658,2.23908381) -- (1.6166626,2.385614575); % edge 1473
\draw (1.8490969889999997,2.518319136) -- (1.887344024,2.482256446); % edge 1474
\draw (1.887344024,2.482256446) -- (1.866678493,2.266254472); % edge 1475
\draw (0.7416426349999999,2.700671666) -- (0.721623339,2.7953941789999996); % edge 1476
\draw (0.839645529,2.790879115) -- (0.7416426349999999,2.700671666); % edge 1477
\draw (3.4207909759999997,1.539258165) -- (3.377371011,1.530279965); % edge 1478
\draw (3.377371011,1.530279965) -- (3.296919677,1.667076439); % edge 1479
\draw (3.296919677,1.667076439) -- (3.284814259,1.7103471590000001); % edge 1480
\draw (3.284814259,1.7103471590000001) -- (3.438772993,1.7156738399999998); % edge 1481
\draw (3.438772993,1.7156738399999998) -- (3.503913688,1.6407490639999998); % edge 1482
\draw (3.503913688,1.6407490639999998) -- (3.4207909759999997,1.539258165); % edge 1483
\draw (4.8,1.8957720310000001) -- (4.8,2.136572277); % edge 1484
\draw (4.515655843,2.161670263) -- (4.588151976,2.182615791); % edge 1485
\draw (4.588151976,2.182615791) -- (4.8,2.136572277); % edge 1486
\draw (4.8,1.8957720310000001) -- (4.796939959,1.894126456); % edge 1487
\draw (4.796939959,1.894126456) -- (4.496558486,2.0914563); % edge 1488
\draw (3.551722483,0.31197493099999996) -- (3.5581531,0.401936068); % edge 1489
\draw (3.570370524,0.422195928) -- (3.731147472,0.472027893); % edge 1490
\draw (3.731147472,0.472027893) -- (3.745009004,0.456176523); % edge 1491
\draw (3.745009004,0.456176523) -- (3.705789554,0.136748039); % edge 1492
\draw (3.6216429169999995,0.12380744500000002) -- (3.551722483,0.31197493099999996); % edge 1493
\draw (3.933963752,2.785002048) -- (3.965978652,2.921170054); % edge 1494
\draw (4.052595376999999,2.9128874259999997) -- (4.077550174,2.9003830340000003); % edge 1495
\draw (4.037701276999999,2.74546767) -- (4.0038171149999995,2.696148481); % edge 1496
\draw (4.0038171149999995,2.696148481) -- (3.9505933209999995,2.7105783559999996); % edge 1497
\draw (3.9505933209999995,2.7105783559999996) -- (3.933963752,2.785002048); % edge 1498
\draw (0.673275175,1.164089142) -- (0.612548003,1.0823919009999998); % edge 1499
\draw (0.612548003,1.0823919009999998) -- (0.437389288,1.096182666); % edge 1500
\draw (0.437389288,1.096182666) -- (0.438139536,1.123254398); % edge 1501
\draw (0.438139536,1.123254398) -- (0.45299528299999997,1.179184678); % edge 1502
\draw (3.702525912,1.8271786289999998) -- (3.834830438,1.9080049879999998); % edge 1503
\draw (3.834830438,1.9080049879999998) -- (3.8347435319999996,1.877260132); % edge 1504
\draw (3.805479409,1.7151043959999999) -- (3.7278906189999996,1.6892915430000002); % edge 1505
\draw (3.7278906189999996,1.6892915430000002) -- (3.7190158099999997,1.68797193); % edge 1506
\draw (0.590827767,0.5627153579999999) -- (0.545589968,0.441641272); % edge 1507
\draw (0.545589968,0.441641272) -- (0.435740051,0.384979132); % edge 1508
\draw (0.435740051,0.384979132) -- (0.28565450499999995,0.42294534899999997); % edge 1509
\draw (0.28565450499999995,0.42294534899999997) -- (0.245384723,0.457919486); % edge 1510
\draw (0.245384723,0.457919486) -- (0.24589058400000002,0.465651006); % edge 1511
\draw (3.8439971619999995,4.373349837999999) -- (3.897135213,4.338111744999999); % edge 1512
\draw (3.897135213,4.338111744999999) -- (3.816527731,4.235115077000001); % edge 1513
\draw (3.6711423020000002,4.285690913) -- (3.8439971619999995,4.373349837999999); % edge 1514
\draw (1.357652336,0.150007843) -- (1.382729974,0.302153698); % edge 1515
\draw (1.485638602,0.345695356) -- (1.493390415,0.33960276399999995); % edge 1516
\draw (1.493390415,0.33960276399999995) -- (1.4952278419999998,0.33393143699999994); % edge 1517
\draw (1.4952278419999998,0.33393143699999994) -- (1.456064415,0.19887544999999998); % edge 1518
\draw (3.443336939,2.70012952) -- (3.431785849,2.711976897); % edge 1519
\draw (3.4513461960000003,2.942314971) -- (3.524618272,2.9089999769999997); % edge 1520
\draw (3.6450945289999996,2.7548030619999997) -- (3.6356350909999997,2.719101051); % edge 1521
\draw (0.961514232,2.6450131229999996) -- (0.9617572409999999,2.641989491); % edge 1522
\draw (0.730202895,2.677982996) -- (0.7416426349999999,2.700671666); % edge 1523
\draw (1.049725034,1.582369933) -- (1.113880926,1.324965432); % edge 1524
\draw (1.074598192,1.303638932) -- (0.9868538689999999,1.302049348); % edge 1525
\draw (0.927808554,1.3475150329999999) -- (0.9014342989999999,1.610397241); % edge 1526
\draw (0.49476165899999996,-0.0) -- (0.579708965,-0.0); % edge 1527
\draw (0.44960478899999995,0.272712996) -- (0.67404882,0.281904031); % edge 1528
\draw (0.67404882,0.281904031) -- (0.687627998,0.269367731); % edge 1529
\draw (0.49476165899999996,-0.0) -- (0.428772697,0.076610073); % edge 1530
\draw (0.428772697,0.076610073) -- (0.44960478899999995,0.272712996); % edge 1531
\draw (1.209960083,1.2507795609999999) -- (1.321309755,1.151615903); % edge 1532
\draw (1.321309755,1.151615903) -- (1.312059007,1.075157374); % edge 1533
\draw (2.8844684490000003,1.392525956) -- (2.964274621,1.5314403140000001); % edge 1534
\draw (3.085776807,1.3235606279999999) -- (2.8844684490000003,1.392525956); % edge 1535
\draw (1.806183973,2.9471600049999997) -- (1.98375255,2.987037532); % edge 1536
\draw (1.98375255,2.987037532) -- (2.1105972960000003,2.94663369); % edge 1537
\draw (2.1105972960000003,2.94663369) -- (2.037198208,2.837965199); % edge 1538
\draw (2.037198208,2.837965199) -- (1.876058999,2.7065290569999996); % edge 1539
\draw (1.876058999,2.7065290569999996) -- (1.8568526810000001,2.701392394); % edge 1540
\draw (1.8568526810000001,2.701392394) -- (1.806183973,2.9471600049999997); % edge 1541
\draw (0.844079495,3.69474494) -- (0.854829541,3.7567199799999997); % edge 1542
\draw (0.854829541,3.7567199799999997) -- (0.901145498,3.797605521); % edge 1543
\draw (1.019071823,3.7441008890000003) -- (1.0288731199999999,3.727655009); % edge 1544
\draw (1.0288731199999999,3.727655009) -- (0.882377515,3.5949047669999996); % edge 1545
\draw (3.899021146,0.703520493) -- (3.953556024,0.550132132); % edge 1546
\draw (3.9530692099999998,0.539683975) -- (3.8850535269999997,0.533978985); % edge 1547
\draw (3.8850535269999997,0.533978985) -- (3.764995323,0.65291967); % edge 1548
\draw (3.764995323,0.65291967) -- (3.7615832129999998,0.675570875); % edge 1549
\draw (3.769720728,0.680591275) -- (3.899021146,0.703520493); % edge 1550
\draw (3.161365362,2.518657771) -- (3.104981024,2.680915447); % edge 1551
\draw (4.504803102,1.8599783189999999) -- (4.4286832590000005,1.888121966); % edge 1552
\draw (4.4286832590000005,1.888121966) -- (4.3792079589999995,1.942461733); % edge 1553
\draw (4.3792079589999995,1.942461733) -- (4.378747447,1.943887731); % edge 1554
\draw (4.796939959,1.894126456) -- (4.7272070159999995,1.839782921); % edge 1555
\draw (4.7272070159999995,1.839782921) -- (4.504803102,1.8599783189999999); % edge 1556
\draw (2.341697988,1.408162962) -- (2.379668825,1.286893782); % edge 1557
\draw (2.379668825,1.286893782) -- (2.145228512,1.223148768); % edge 1558
\draw (2.126942889,1.383281494) -- (2.2291135300000002,1.4846630699999999); % edge 1559
\draw (2.2291135300000002,1.4846630699999999) -- (2.341697988,1.408162962); % edge 1560
\draw (2.133756371,2.956361669) -- (2.1105972960000003,2.94663369); % edge 1561
\draw (1.98375255,2.987037532) -- (1.922800988,3.086368451); % edge 1562
\draw (1.922800988,3.086368451) -- (2.004470941,3.153654529); % edge 1563
\draw (2.004470941,3.153654529) -- (2.014454864,3.154357828); % edge 1564
\draw (2.014454864,3.154357828) -- (2.133756371,2.956361669); % edge 1565
\draw (0.098450653,1.239525555) -- (0.252790007,1.246581137); % edge 1566
\draw (0.252790007,1.246581137) -- (0.237909123,1.143386177); % edge 1567
\draw (0.10274903199999999,1.093629428) -- (0.052349447,1.208473375); % edge 1568
\draw (3.116037289,2.848777697) -- (3.114436372,2.923207578); % edge 1569
\draw (3.591201917,1.0760439469999998) -- (3.640265053,1.141139683); % edge 1570
\draw (3.640801321,0.9393703369999999) -- (3.591201917,1.0760439469999998); % edge 1571
\draw (3.5154160660000002,1.423188078) -- (3.606613199,1.469065612); % edge 1572
\draw (3.606613199,1.469065612) -- (3.6504061909999996,1.378821791); % edge 1573
\draw (3.6504061909999996,1.378821791) -- (3.589082385,1.2290636289999999); % edge 1574
\draw (3.589082385,1.2290636289999999) -- (3.4684607769999998,1.2686906299999998); % edge 1575
\draw (3.4684607769999998,1.2686906299999998) -- (3.5154160660000002,1.423188078); % edge 1576
\draw (2.8306893609999997,3.409273748) -- (3.017496586,3.415091914); % edge 1577
\draw (3.017496586,3.415091914) -- (3.042318704,3.347966782); % edge 1578
\draw (3.0418868289999996,3.335671513) -- (2.851303795,3.285991161); % edge 1579
\draw (2.8420484520000002,3.29371438) -- (2.8306893609999997,3.409273748); % edge 1580
\draw (2.465441229,2.667989489) -- (2.462122086,2.6740071309999998); % edge 1581
\draw (2.589121386,2.899833906) -- (2.6401236499999996,2.899842556); % edge 1582
\draw (2.6401236499999996,2.899842556) -- (2.7135091829999998,2.822138468); % edge 1583
\draw (2.657628483,2.609596475) -- (2.6301251629999998,2.605178677); % edge 1584
\draw (2.6301251629999998,2.605178677) -- (2.465441229,2.667989489); % edge 1585
\draw (0.9124314969999999,4.324159829) -- (1.132498439,4.2964328389999995); % edge 1586
\draw (1.120863759,4.217569257) -- (1.0758346499999998,4.121662539); % edge 1587
\draw (1.0758346499999998,4.121662539) -- (0.918886781,4.037313544); % edge 1588
\draw (0.9159828329999999,4.037335862) -- (0.8772427869999999,4.078264772); % edge 1589
\draw (0.8772427869999999,4.078264772) -- (0.9124314969999999,4.324159829); % edge 1590
\draw (0.842724382,3.253520899) -- (0.620708771,3.435397923); % edge 1591
\draw (0.620708771,3.435397923) -- (0.630793904,3.567527421); % edge 1592
\draw (0.630793904,3.567527421) -- (0.632548314,3.56992715); % edge 1593
\draw (0.632548314,3.56992715) -- (0.675744448,3.567501417); % edge 1594
\draw (0.8506657409999999,3.508572478) -- (0.879372099,3.293050154); % edge 1595
\draw (3.316173741,2.196705734) -- (3.141801832,2.250158742); % edge 1596
\draw (3.141801832,2.250158742) -- (3.155328171,2.3239666399999996); % edge 1597
\draw (-0.0,4.527972932) -- (-0.0,4.2705101480000005); % edge 1598
\draw (0.12222560699999999,4.330284451) -- (-0.0,4.2705101480000005); % edge 1599
\draw (0.99289833,3.083024519) -- (0.9351483359999999,3.126428898); % edge 1600
\draw (1.113725804,3.196208477) -- (1.11297716,3.096680686); % edge 1601
\draw (1.111664692,3.0957592689999998) -- (0.99289833,3.083024519); % edge 1602
\draw (0.15635006299999998,0.33373796899999997) -- (0.21253615499999998,0.439533062); % edge 1603
\draw (0.21253615499999998,0.439533062) -- (0.245384723,0.457919486); % edge 1604
\draw (0.28565450499999995,0.42294534899999997) -- (0.265554426,0.233506828); % edge 1605
\draw (2.082135247,0.875135882) -- (2.172828828,1.031270885); % edge 1606
\draw (2.172828828,1.031270885) -- (2.2301431399999996,0.9845416870000001); % edge 1607
\draw (2.2301431399999996,0.9845416870000001) -- (2.3027964350000003,0.785442385); % edge 1608
\draw (2.3027964350000003,0.785442385) -- (2.2803385389999997,0.761602567); % edge 1609
\draw (2.2803385389999997,0.761602567) -- (2.157756064,0.699328445); % edge 1610
\draw (3.764995323,0.65291967) -- (3.731147472,0.472027893); % edge 1611
\draw (3.579445209,0.6391375880000001) -- (3.617606329,0.668602488); % edge 1612
\draw (3.617606329,0.668602488) -- (3.72370009,0.687466044); % edge 1613
\draw (0.346774406,4.339711096) -- (0.196711581,4.369361883); % edge 1614
\draw (0.6854095290000001,4.30957224) -- (0.6185590519999999,4.351728426); % edge 1615
\draw (0.6185590519999999,4.351728426) -- (0.64967032,4.455143112); % edge 1616
\draw (0.64967032,4.455143112) -- (0.740153434,4.498912652); % edge 1617
\draw (0.740153434,4.498912652) -- (0.742694705,4.498851953); % edge 1618
\draw (4.256547123,2.636925824) -- (4.195780921,2.782780819); % edge 1619
\draw (4.192961383,2.907091786) -- (4.197555603,2.910671433); % edge 1620
\draw (4.197555603,2.910671433) -- (4.382562857,2.8475184159999998); % edge 1621
\draw (4.382562857,2.8475184159999998) -- (4.387680855,2.809703285); % edge 1622
\draw (4.387680855,2.809703285) -- (4.403310441,2.622819649); % edge 1623
\draw (4.403310441,2.622819649) -- (4.360338582000001,2.5808994139999997); % edge 1624
\draw (3.96716085,1.095698552) -- (3.9988034669999997,1.051707488); % edge 1625
\draw (4.699124306,2.650040572) -- (4.710258581,2.644265855); % edge 1626
\draw (4.710258581,2.644265855) -- (4.57304742,2.530479516); % edge 1627
\draw (4.57304742,2.530479516) -- (4.41867859,2.626957884); % edge 1628
\draw (4.41867859,2.626957884) -- (4.542570341,2.693051122); % edge 1629
\draw (4.542570341,2.693051122) -- (4.699124306,2.650040572); % edge 1630
\draw (1.313748564,2.507564088) -- (1.1109747239999999,2.584713678); % edge 1631
\draw (1.1109747239999999,2.584713678) -- (1.209045548,2.749845741); % edge 1632
\draw (1.209045548,2.749845741) -- (1.3732248759999999,2.70008328); % edge 1633
\draw (3.3130617989999998,4.598578033) -- (3.343181322,4.580466679000001); % edge 1634
\draw (3.343181322,4.580466679000001) -- (3.3642074170000003,4.545877953000001); % edge 1635
\draw (0.564392929,3.8991286919999997) -- (0.34871289899999997,3.903632597); % edge 1636
\draw (0.34871289899999997,3.903632597) -- (0.315779202,3.9178313459999994); % edge 1637
\draw (0.315779202,3.9178313459999994) -- (0.32352668100000004,3.947616329); % edge 1638
\draw (0.32352668100000004,3.947616329) -- (0.505796195,4.024038968); % edge 1639
\draw (0.554329258,3.9721745920000004) -- (0.5700811339999999,3.9469087669999996); % edge 1640
\draw (0.5700811339999999,3.9469087669999996) -- (0.5703292520000001,3.938934259); % edge 1641
\draw (0.5703292520000001,3.938934259) -- (0.564392929,3.8991286919999997); % edge 1642
\draw (0.594026888,1.987097473) -- (0.738799638,1.872316155); % edge 1643
\draw (0.738799638,1.872316155) -- (0.624104537,1.801839301); % edge 1644
\draw (0.624104537,1.801839301) -- (0.520952292,1.914891361); % edge 1645
\draw (2.6071877260000003,3.321345015) -- (2.650019042,3.262015095); % edge 1646
\draw (2.401402103,3.2353954700000003) -- (2.399613578,3.2422573999999997); % edge 1647
\draw (2.399613578,3.2422573999999997) -- (2.41255766,3.2645482369999996); % edge 1648
\draw (2.4690944,2.3951055469999996) -- (2.38202647,2.496274154); % edge 1649
\draw (2.38202647,2.496274154) -- (2.4076806370000003,2.58181738); % edge 1650
\draw (2.4076806370000003,2.58181738) -- (2.465441229,2.667989489); % edge 1651
\draw (2.6301251629999998,2.605178677) -- (2.505787229,2.379457121); % edge 1652
\draw (1.253918367,1.6094624759999998) -- (1.195172786,1.328480532); % edge 1653
\draw (1.195172786,1.328480532) -- (1.183415487,1.319127118); % edge 1654
\draw (0.378362121,2.0023896199999998) -- (0.32017398,2.075092998); % edge 1655
\draw (0.31804782600000003,2.151305185) -- (0.5028486360000001,2.154472264); % edge 1656
\draw (1.677767355,3.769805763) -- (1.707297356,3.862789448); % edge 1657
\draw (1.707297356,3.862789448) -- (1.87899225,3.798511381); % edge 1658
\draw (2.3007891679999997,3.481181033) -- (2.267854805,3.416230078); % edge 1659
\draw (2.267854805,3.416230078) -- (2.1401873769999997,3.347945754); % edge 1660
\draw (2.1401873769999997,3.347945754) -- (2.170999235,3.5232665979999997); % edge 1661
\draw (2.170999235,3.5232665979999997) -- (2.2664879,3.530838653); % edge 1662
\draw (2.2664879,3.530838653) -- (2.30205018,3.516413122); % edge 1663
\draw (3.472922596,3.8567218169999995) -- (3.466618118,3.8622776639999996); % edge 1664
\draw (3.466618118,3.8622776639999996) -- (3.453479838,3.9753876949999998); % edge 1665
\draw (3.453479838,3.9753876949999998) -- (3.47633261,4.054256384); % edge 1666
\draw (-0.0,0.453812027) -- (-0.0,0.339161179); % edge 1667
\draw (-0.0,0.453812027) -- (0.21253615499999998,0.439533062); % edge 1668
\draw (2.04012867,4.709965584) -- (2.1621211209999998,4.629596742); % edge 1669
\draw (2.1621211209999998,4.629596742) -- (2.163913628,4.625760843999999); % edge 1670
\draw (2.163913628,4.625760843999999) -- (2.106584726,4.4846164580000005); % edge 1671
\draw (0.590279162,2.7756030689999998) -- (0.62268296,2.898195647); % edge 1672
\draw (0.721759548,2.67133715) -- (0.588903242,2.6952312170000003); % edge 1673
\draw (0.6904052119999999,3.808743062) -- (0.854829541,3.7567199799999997); % edge 1674
\draw (0.632548314,3.56992715) -- (0.587113836,3.7080415110000002); % edge 1675
\draw (0.587113836,3.7080415110000002) -- (0.567086985,3.7772332619999998); % edge 1676
\draw (0.567086985,3.7772332619999998) -- (0.5751506799999999,3.794452314); % edge 1677
\draw (0.5751506799999999,3.794452314) -- (0.6904052119999999,3.808743062); % edge 1678
\draw (2.136956903,3.700670335) -- (2.235973743,3.615095046); % edge 1679
\draw (2.235973743,3.615095046) -- (2.2664879,3.530838653); % edge 1680
\draw (2.170999235,3.5232665979999997) -- (2.134774508,3.544673937); % edge 1681
\draw (3.4767754699999998,3.2268754979999996) -- (3.4782384339999997,3.213088488); % edge 1682
\draw (1.78365272,1.8607608519999999) -- (1.837718644,1.9763713410000001); % edge 1683
\draw (2.002478774,1.9254926149999998) -- (1.9943548739999997,1.896150797); % edge 1684
\draw (1.9943548739999997,1.896150797) -- (1.78365272,1.8607608519999999); % edge 1685
\draw (4.8,2.363948038) -- (4.8,2.63463082); % edge 1686
\draw (4.8,2.363948038) -- (4.56772406,2.410470326); % edge 1687
\draw (4.56772406,2.410470326) -- (4.557775515,2.419662141); % edge 1688
\draw (4.557775515,2.419662141) -- (4.57304742,2.530479516); % edge 1689
\draw (4.710258581,2.644265855) -- (4.8,2.63463082); % edge 1690
\draw (0.46497977300000004,2.3767116049999997) -- (0.42456726699999997,2.546366145); % edge 1691
\draw (0.495387756,2.53800357) -- (0.5990131830000001,2.454992799); % edge 1692
\draw (0.47676965,2.885600368) -- (0.478775046,2.951220396); % edge 1693
\draw (0.513908343,2.964449648) -- (0.612301096,2.982288981); % edge 1694
\draw (1.6368835139999998,1.245124097) -- (1.6737489700000001,1.249095082); % edge 1695
\draw (1.60226535,1.047658858) -- (1.5981037,1.05001737); % edge 1696
\draw (1.5981037,1.05001737) -- (1.5566538269999999,1.1267675229999998); % edge 1697
\draw (4.565452135999999,2.780249386) -- (4.5797480980000005,2.824242266); % edge 1698
\draw (4.5797480980000005,2.824242266) -- (4.638542687,2.832804492); % edge 1699
\draw (4.638542687,2.832804492) -- (4.682953702,2.7965571139999996); % edge 1700
\draw (4.682953702,2.7965571139999996) -- (4.699124306,2.650040572); % edge 1701
\draw (4.542570341,2.693051122) -- (4.565452135999999,2.780249386); % edge 1702
\draw (4.226216518,1.779685529) -- (4.3792079589999995,1.942461733); % edge 1703
\draw (4.4286832590000005,1.888121966) -- (4.3942679810000005,1.7808521549999998); % edge 1704
\draw (3.986915301,3.123334708) -- (3.962958917,3.223991436); % edge 1705
\draw (3.962958917,3.223991436) -- (4.001966616,3.283486724); % edge 1706
\draw (4.001966616,3.283486724) -- (4.110731613,3.306584358); % edge 1707
\draw (4.110731613,3.306584358) -- (4.111710713,3.3057358850000003); % edge 1708
\draw (1.645860434,3.727520267) -- (1.5375531610000002,3.7142659209999995); % edge 1709
\draw (1.5375531610000002,3.7142659209999995) -- (1.502534481,3.7369195459999998); % edge 1710
\draw (1.502534481,3.7369195459999998) -- (1.548070316,3.841652586); % edge 1711
\draw (1.689937222,3.930580556) -- (1.707297356,3.862789448); % edge 1712
\draw (2.3637937940000002,3.73874533) -- (2.235973743,3.615095046); % edge 1713
\draw (0.802395575,4.541436987) -- (0.8385602849999999,4.5979018179999995); % edge 1714
\draw (0.8385602849999999,4.5979018179999995) -- (0.960869998,4.612091758); % edge 1715
\draw (0.960869998,4.612091758) -- (1.034219633,4.5607785970000005); % edge 1716
\draw (1.034219633,4.5607785970000005) -- (0.955939628,4.474378042); % edge 1717
\draw (3.154489847,-0.0) -- (3.5691276849999998,-0.0); % edge 1718
\draw (3.154489847,-0.0) -- (3.169212414,0.032294431); % edge 1719
\draw (3.169212414,0.032294431) -- (3.216078868,0.125091168); % edge 1720
\draw (3.292028974,0.177504191) -- (3.603044104,0.104424362); % edge 1721
\draw (0.678416447,0.5422550789999999) -- (0.77886205,0.486951757); % edge 1722
\draw (0.742657359,0.319630555) -- (0.713262719,0.27681675699999997); % edge 1723
\draw (0.67404882,0.281904031) -- (0.545589968,0.441641272); % edge 1724
\draw (0.5940905839999999,0.564823834) -- (0.678416447,0.5422550789999999); % edge 1725
\draw (3.983714854,3.768544383) -- (3.98566796,3.9484614789999997); % edge 1726
\draw (3.98566796,3.9484614789999997) -- (4.0681177,3.923849198); % edge 1727
\draw (4.0681177,3.923849198) -- (4.137731108,3.7930375499999998); % edge 1728
\draw (4.137731108,3.7930375499999998) -- (4.128102148,3.77829225); % edge 1729
\draw (4.128102148,3.77829225) -- (4.064888509,3.698647911); % edge 1730
\draw (3.2440860739999997,0.708088203) -- (3.347371917,0.867823668); % edge 1731
\draw (3.408747866,0.7376161939999999) -- (3.4026808010000003,0.671662373); % edge 1732
\draw (3.378613268,0.640679503) -- (3.2440860739999997,0.708088203); % edge 1733
\draw (4.116658482,3.434379925) -- (4.1217345530000005,3.480505884); % edge 1734
\draw (4.1217345530000005,3.480505884) -- (4.264675457,3.503000524); % edge 1735
\draw (4.445037685999999,3.369648385) -- (4.447953844,3.3384966539999996); % edge 1736
\draw (4.110731613,3.306584358) -- (4.116658482,3.434379925); % edge 1737
\draw (2.560240168,1.442722877) -- (2.3738339049999997,1.41700578); % edge 1738
\draw (2.3738339049999997,1.41700578) -- (2.42931158,1.55775058); % edge 1739
\draw (2.5744584269999997,1.4843551830000001) -- (2.560240168,1.442722877); % edge 1740
\draw (3.075264404,1.755706751) -- (3.082983334,1.788069208); % edge 1741
\draw (3.082983334,1.788069208) -- (3.1803718009999997,1.8133727039999998); % edge 1742
\draw (3.1803718009999997,1.8133727039999998) -- (3.262824757,1.800516246); % edge 1743
\draw (3.262824757,1.800516246) -- (3.26040739,1.733479641); % edge 1744
\draw (3.26040739,1.733479641) -- (3.193859925,1.667217294); % edge 1745
\draw (1.912478052,3.5590844749999997) -- (1.874439467,3.4028760399999998); % edge 1746
\draw (1.874439467,3.4028760399999998) -- (1.819373172,3.379320011); % edge 1747
\draw (1.838730586,4.8) -- (1.552359597,4.8); % edge 1748
\draw (1.5544630419999999,4.71096015) -- (1.552359597,4.8); % edge 1749
\draw (1.652627697,4.539620693) -- (1.5544630419999999,4.71096015); % edge 1750
\draw (1.69096355,2.6846095979999998) -- (1.658426849,2.891642361); % edge 1751
\draw (1.658426849,2.891642361) -- (1.7314702739999999,3.013974121); % edge 1752
\draw (1.749910448,3.014033223) -- (1.806183973,2.9471600049999997); % edge 1753
\draw (1.8568526810000001,2.701392394) -- (1.813454462,2.6541909329999998); % edge 1754
\draw (2.4629223139999996,0.594120073) -- (2.355054636,0.788980319); % edge 1755
\draw (2.355054636,0.788980319) -- (2.47133853,0.848955474); % edge 1756
\draw (2.47133853,0.848955474) -- (2.501803898,0.7864871449999999); % edge 1757
\draw (2.501803898,0.7864871449999999) -- (2.541341315,0.590743378); % edge 1758
\draw (2.541341315,0.590743378) -- (2.536766834,0.588005262); % edge 1759
\draw (2.536766834,0.588005262) -- (2.4629223139999996,0.594120073); % edge 1760
\draw (4.387680855,2.809703285) -- (4.565452135999999,2.780249386); % edge 1761
\draw (4.41867859,2.626957884) -- (4.403310441,2.622819649); % edge 1762
\draw (0.837903341,0.6703412409999999) -- (0.678416447,0.5422550789999999); % edge 1763
\draw (0.730745953,0.849035464) -- (0.7429979099999999,0.850567023); % edge 1764
\draw (3.1803718009999997,1.8133727039999998) -- (3.067235355,1.968976613); % edge 1765
\draw (3.0713632939999997,1.974566329) -- (3.188201937,1.99561084); % edge 1766
\draw (3.188201937,1.99561084) -- (3.2662306229999998,1.804032904); % edge 1767
\draw (3.2662306229999998,1.804032904) -- (3.262824757,1.800516246); % edge 1768
\draw (3.141801832,2.250158742) -- (3.117438714,2.218379202); % edge 1769
\draw (3.117438714,2.218379202) -- (2.965064747,2.2864089); % edge 1770
\draw (2.8460055559999997,0.317630221) -- (2.899217608,0.491307014); % edge 1771
\draw (2.899217608,0.491307014) -- (2.910244358,0.48746323499999994); % edge 1772
\draw (2.910244358,0.48746323499999994) -- (3.0075019289999996,0.426069376); % edge 1773
\draw (3.00822989,0.424423974) -- (2.9709065,0.302333492); % edge 1774
\draw (2.9709065,0.302333492) -- (2.9620961219999997,0.29590358299999997); % edge 1775
\draw (2.9620961219999997,0.29590358299999997) -- (2.8460055559999997,0.317630221); % edge 1776
\draw (1.6305578109999999,3.519102319) -- (1.5415797310000001,3.613352137); % edge 1777
\draw (1.5415797310000001,3.613352137) -- (1.5375531610000002,3.7142659209999995); % edge 1778
\draw (0.99289833,3.083024519) -- (0.9924471979999999,2.919494827); % edge 1779
\draw (0.9924471979999999,2.919494827) -- (0.9803847200000001,2.907264923); % edge 1780
\draw (3.289227545,1.81462224) -- (3.4088822029999997,1.805651191); % edge 1781
\draw (3.4088822029999997,1.805651191) -- (3.438772993,1.7156738399999998); % edge 1782
\draw (3.284814259,1.7103471590000001) -- (3.26040739,1.733479641); % edge 1783
\draw (3.2662306229999998,1.804032904) -- (3.289227545,1.81462224); % edge 1784
\draw (2.33962908,3.262381914) -- (2.267854805,3.416230078); % edge 1785
\draw (2.399613578,3.2422573999999997) -- (2.33962908,3.262381914); % edge 1786
\draw (2.5674016649999998,4.329768893) -- (2.58509983,4.435350193); % edge 1787
\draw (2.58509983,4.435350193) -- (2.769424298,4.300041634); % edge 1788
\draw (0.7770166629999999,3.880599485) -- (0.6904052119999999,3.808743062); % edge 1789
\draw (0.5751506799999999,3.794452314) -- (0.564392929,3.8991286919999997); % edge 1790
\draw (0.5703292520000001,3.938934259) -- (0.7770166629999999,3.880599485); % edge 1791
\draw (3.3614034129999997,4.695625871) -- (3.440418487,4.702349684); % edge 1792
\draw (3.440418487,4.702349684) -- (3.4641518529999997,4.549358434); % edge 1793
\draw (3.343181322,4.580466679000001) -- (3.3614034129999997,4.695625871); % edge 1794
\draw (3.565272211,1.857872904) -- (3.530162178,1.9237041389999998); % edge 1795
\draw (3.530162178,1.9237041389999998) -- (3.578872427,2.054864484); % edge 1796
\draw (3.601482829,2.066223434) -- (3.665306653,1.890263126); % edge 1797
\draw (3.315322941,4.8) -- (3.273797626,4.8); % edge 1798
\draw (3.2425494579999996,4.674971517) -- (3.273797626,4.8); % edge 1799
\draw (3.315322941,4.8) -- (3.3614034129999997,4.695625871); % edge 1800
\draw (3.017496586,3.415091914) -- (3.070238133,3.538716146); % edge 1801
\draw (2.3311393039999997,0.333152026) -- (2.321333025,0.491764833); % edge 1802
\draw (2.367235534,0.5311992249999999) -- (2.4532503009999997,0.342611295); % edge 1803
\draw (2.4532503009999997,0.342611295) -- (2.387713034,0.304792982); % edge 1804
\draw (3.2440860739999997,0.708088203) -- (3.214312085,0.701144221); % edge 1805
\draw (3.214312085,0.701144221) -- (3.1170812079999997,0.860223971); % edge 1806
\draw (3.1170812079999997,0.860223971) -- (3.343186501,0.891630906); % edge 1807
\draw (3.343186501,0.891630906) -- (3.3451311159999997,0.889043776); % edge 1808
\draw (1.974928521,0.8343541809999999) -- (1.9718173289999998,0.936337187); % edge 1809
\draw (1.9718173289999998,0.936337187) -- (2.035524851,1.003695654); % edge 1810
\draw (2.035524851,1.003695654) -- (2.16854116,1.039200427); % edge 1811
\draw (2.16854116,1.039200427) -- (2.172828828,1.031270885); % edge 1812
\draw (2.004470941,3.153654529) -- (1.937415081,3.202743206); % edge 1813
\draw (1.874439467,3.4028760399999998) -- (2.0126224930000003,3.417958179); % edge 1814
\draw (2.0126224930000003,3.417958179) -- (2.115026172,3.3151792789999996); % edge 1815
\draw (2.115026172,3.3151792789999996) -- (2.119400282,3.287708536); % edge 1816
\draw (2.119400282,3.287708536) -- (2.014454864,3.154357828); % edge 1817
\draw (2.163913628,4.625760843999999) -- (2.338201448,4.651167631); % edge 1818
\draw (2.338201448,4.651167631) -- (2.403431713,4.51697464); % edge 1819
\draw (2.403431713,4.51697464) -- (2.347944458,4.455772809999999); % edge 1820
\draw (4.158507926,3.798926373) -- (4.318666641999999,3.828573327); % edge 1821
\draw (4.318666641999999,3.828573327) -- (4.446488180999999,3.69881223); % edge 1822
\draw (4.330966134,3.623665688) -- (4.237638894,3.61964974); % edge 1823
\draw (4.237638894,3.61964974) -- (4.128102148,3.77829225); % edge 1824
\draw (4.137731108,3.7930375499999998) -- (4.158507926,3.798926373); % edge 1825
\draw (4.282191957999999,4.22109225) -- (4.1532395950000005,4.232349338000001); % edge 1826
\draw (4.1532395950000005,4.232349338000001) -- (4.284471577,4.342101545); % edge 1827
\draw (4.666322060000001,4.8) -- (4.434312328,4.8); % edge 1828
\draw (4.666322060000001,4.8) -- (4.527611366,4.561600405); % edge 1829
\draw (4.461088919,4.5229978630000005) -- (4.407763234,4.565080893999999); % edge 1830
\draw (3.589082385,1.2290636289999999) -- (3.598966195,1.22273297); % edge 1831
\draw (3.598966195,1.22273297) -- (3.4555754039999997,1.077291807); % edge 1832
\draw (3.4555754039999997,1.077291807) -- (3.347930463,1.1054029209999998); % edge 1833
\draw (3.347930463,1.1054029209999998) -- (3.34953755,1.230104249); % edge 1834
\draw (3.34953755,1.230104249) -- (3.4684607769999998,1.2686906299999998); % edge 1835
\draw (0.464888545,3.222704978) -- (0.467553794,3.214605215); % edge 1836
\draw (0.467553794,3.214605215) -- (0.459261832,3.203439345); % edge 1837
\draw (0.363886743,3.119923203) -- (0.172354479,3.151287891); % edge 1838
\draw (0.224520064,3.379153688) -- (0.464888545,3.222704978); % edge 1839
\draw (4.8,3.1616441309999996) -- (4.8,3.357288384); % edge 1840
\draw (4.8,3.1616441309999996) -- (4.619101817,3.214866679); % edge 1841
\draw (4.619101817,3.214866679) -- (4.707259561999999,3.362949531); % edge 1842
\draw (4.707259561999999,3.362949531) -- (4.785582095,3.362451499); % edge 1843
\draw (4.785582095,3.362451499) -- (4.8,3.357288384); % edge 1844
\draw (2.037198208,2.837965199) -- (2.1823396109999997,2.787899596); % edge 1845
\draw (2.1807687749999998,2.6492058629999997) -- (2.11963467,2.605399982); % edge 1846
\draw (2.11963467,2.605399982) -- (1.876058999,2.7065290569999996); % edge 1847
\draw (2.020874234,2.334311707) -- (1.9886243729999997,2.281878447); % edge 1848
\draw (1.9446287409999998,2.2484037779999997) -- (1.866678493,2.266254472); % edge 1849
\draw (1.887344024,2.482256446) -- (1.9193139309999998,2.4738602679999997); % edge 1850
\draw (4.394060458,2.869835371) -- (4.382562857,2.8475184159999998); % edge 1851
\draw (4.197555603,2.910671433) -- (4.232184331,2.983993172); % edge 1852
\draw (4.232184331,2.983993172) -- (4.282637332,2.99265557); % edge 1853
\draw (-0.0,2.1151611439999995) -- (-0.0,2.0766023860000002); % edge 1854
\draw (-0.0,2.1151611439999995) -- (0.119863051,2.271717912); % edge 1855
\draw (3.4959337059999998,4.545948976) -- (3.578073668,4.578622452); % edge 1856
\draw (3.6675153949999997,4.588253876) -- (3.683857317,4.5852971920000005); % edge 1857
\draw (3.683857317,4.5852971920000005) -- (3.691057109,4.520225263); % edge 1858
\draw (4.173476557,3.1122360419999997) -- (4.232184331,2.983993172); % edge 1859
\draw (4.338550782,0.760074377) -- (4.403729131,0.7851635159999999); % edge 1860
\draw (4.512954177,0.647061615) -- (4.484723775,0.601502522); % edge 1861
\draw (4.374322448,0.5618585140000001) -- (4.337631821,0.75481618); % edge 1862
\draw (2.910244358,0.48746323499999994) -- (3.022663418,0.6224230279999999); % edge 1863
\draw (3.055813558,0.6248149099999999) -- (3.101753856,0.589892034); % edge 1864
\draw (4.001966616,3.283486724) -- (3.798080779,3.376073148); % edge 1865
\draw (3.881998347,3.505508186) -- (4.116658482,3.434379925); % edge 1866
\draw (3.2300147559999997,2.056589008) -- (3.111198797,2.1959824599999997); % edge 1867
\draw (3.111198797,2.1959824599999997) -- (3.117438714,2.218379202); % edge 1868
\draw (1.151639946,0.430821623) -- (0.984254414,0.54580796); % edge 1869
\draw (1.0550679529999998,0.581931883) -- (1.171117789,0.56582449); % edge 1870
\draw (1.171117789,0.56582449) -- (1.1944975,0.5333416599999999); % edge 1871
\draw (1.16765911,0.434165249) -- (1.151639946,0.430821623); % edge 1872
\draw (3.9626643779999995,-0.0) -- (4.263605913,-0.0); % edge 1873
\draw (4.035222115,0.16799287) -- (4.135423241000001,0.201076594); % edge 1874
\draw (4.135423241000001,0.201076594) -- (4.265695351,0.21411222100000002); % edge 1875
\draw (4.265695351,0.21411222100000002) -- (4.277795932,0.201873538); % edge 1876
\draw (4.277795932,0.201873538) -- (4.263605913,-0.0); % edge 1877
\draw (4.8,3.0441961650000002) -- (4.8,3.1616441309999996); % edge 1878
\draw (4.495236393,3.221082972) -- (4.619101817,3.214866679); % edge 1879
\draw (2.510207427,4.288467828) -- (2.350947613,4.410904682); % edge 1880
\draw (2.403431713,4.51697464) -- (2.568287371,4.518025901); % edge 1881
\draw (2.568287371,4.518025901) -- (2.58509983,4.435350193); % edge 1882
\draw (2.018273677,1.509458894) -- (2.1248468309999997,1.383488948); % edge 1883
\draw (1.995669036,1.3598401549999999) -- (1.8915641479999998,1.401606271); % edge 1884
\draw (2.850264819,0.523040372) -- (2.899217608,0.491307014); % edge 1885
\draw (2.8460055559999997,0.317630221) -- (2.746030335,0.31004068); % edge 1886
\draw (2.741686358,0.39710987200000003) -- (2.850264819,0.523040372); % edge 1887
\draw (3.6504061909999996,1.378821791) -- (3.828198778,1.275121363); % edge 1888
\draw (3.6365593659999997,1.204142663) -- (3.598966195,1.22273297); % edge 1889
\draw (1.5828485270000001,3.175383229) -- (1.47683933,3.3836944869999996); % edge 1890
\draw (1.467664208,3.427608639) -- (1.59641106,3.46721555); % edge 1891
\draw (4.491058852999999,0.899031833) -- (4.515189747,0.8596068689999999); % edge 1892
\draw (2.337790464,4.8) -- (2.238832472,4.8); % edge 1893
\draw (2.1621211209999998,4.629596742) -- (2.238832472,4.8); % edge 1894
\draw (2.337790464,4.8) -- (2.338201448,4.651167631); % edge 1895
\draw (3.14472728,4.240062745) -- (3.056002366,4.205026635); % edge 1896
\draw (3.056002366,4.205026635) -- (2.869678008,4.299582834); % edge 1897
\draw (2.869678008,4.299582834) -- (3.0623134839999997,4.445475631); % edge 1898
\draw (3.220262811,4.319680334) -- (3.14472728,4.240062745); % edge 1899
\draw (4.332048555,4.434588671) -- (4.289081928,4.562830492); % edge 1900
\draw (1.724343846,4.391909284) -- (1.6570745869999999,4.301568817); % edge 1901
\draw (1.553750163,4.490586625) -- (1.64331799,4.529865333); % edge 1902
\draw (2.543255051,1.979287205) -- (2.644547143,2.147907058); % edge 1903
\draw (2.644547143,2.147907058) -- (2.723273775,2.066187947); % edge 1904
\draw (2.723273775,2.066187947) -- (2.734001202,2.0177852159999996); % edge 1905
\draw (2.5703146500000003,1.904617358) -- (2.543255051,1.979287205); % edge 1906
\draw (3.9837119530000002,2.138903274) -- (3.887901849,2.34503402); % edge 1907
\draw (3.887901849,2.34503402) -- (3.931662943,2.392517296); % edge 1908
\draw (3.931662943,2.392517296) -- (3.9770714019999995,2.398159508); % edge 1909
\draw (3.9770714019999995,2.398159508) -- (4.013637066,2.3887107039999997); % edge 1910
\draw (4.013637066,2.3887107039999997) -- (4.03383211,2.290259365); % edge 1911
\draw (1.230763358,2.363423702) -- (1.316004306,2.460467632); % edge 1912
\draw (1.297066211,2.150498329) -- (1.281519112,2.1615659160000003); % edge 1913
\draw (2.9515531449999997,1.89659257) -- (2.951906352,1.892993797); % edge 1914
\draw (2.951906352,1.892993797) -- (2.851997461,1.685483275); % edge 1915
\draw (2.851997461,1.685483275) -- (2.67860458,1.7050704389999998); % edge 1916
\draw (3.3066264309999998,3.9387430809999997) -- (3.261256557,3.867088499); % edge 1917
\draw (3.173584043,4.010897549999999) -- (3.3078210869999998,4.081179356); % edge 1918
\draw (3.325309822,4.071843048) -- (3.3066264309999998,3.9387430809999997); % edge 1919
\draw (3.839794418,2.507983998) -- (3.909025079,2.579040708); % edge 1920
\draw (3.909025079,2.579040708) -- (3.967120081,2.514706134); % edge 1921
\draw (3.967120081,2.514706134) -- (3.9770714019999995,2.398159508); % edge 1922
\draw (3.931662943,2.392517296) -- (3.8369331939999998,2.48179823); % edge 1923
\draw (1.076871935,4.63335366) -- (1.1647723589999999,4.724098465); % edge 1924
\draw (1.1647723589999999,4.724098465) -- (1.190859225,4.595089734); % edge 1925
\draw (1.190859225,4.595089734) -- (1.155160734,4.547097532); % edge 1926
\draw (1.155160734,4.547097532) -- (1.09340591,4.531558974999999); % edge 1927
\draw (1.09340591,4.531558974999999) -- (1.042887062,4.5611673779999995); % edge 1928
\draw (1.042887062,4.5611673779999995) -- (1.076871935,4.63335366); % edge 1929
\draw (0.434572495,2.30643203) -- (0.43311225799999997,2.3066518); % edge 1930
\draw (0.395985616,2.337009558) -- (0.35330110000000003,2.511033721); % edge 1931
\draw (3.337740876,0.349530033) -- (3.551722483,0.31197493099999996); % edge 1932
\draw (4.042966999,0.7589249109999999) -- (3.899021146,0.703520493); % edge 1933
\draw (0.34871289899999997,3.903632597) -- (0.313751754,3.727672875); % edge 1934
\draw (0.313751754,3.727672875) -- (0.292404641,3.725602066); % edge 1935
\draw (0.192565619,3.7880022099999997) -- (0.315779202,3.9178313459999994); % edge 1936
\draw (4.336016137,0.511866724) -- (4.311066409,0.5008975529999999); % edge 1937
\draw (4.311066409,0.5008975529999999) -- (4.235442358999999,0.518962461); % edge 1938
\draw (2.4674069800000002,4.8) -- (2.337790464,4.8); % edge 1939
\draw (2.569507059,4.519202698) -- (2.568287371,4.518025901); % edge 1940
\draw (2.268021455,2.444890499) -- (2.38202647,2.496274154); % edge 1941
\draw (2.238360578,2.403785936) -- (2.268021455,2.444890499); % edge 1942
\draw (0.252790007,1.246581137) -- (0.27596909399999997,1.271879346); % edge 1943
\draw (0.27596909399999997,1.271879346) -- (0.438139536,1.123254398); % edge 1944
\draw (0.437389288,1.096182666) -- (0.408958838,1.053305483); % edge 1945
\draw (0.408958838,1.053305483) -- (0.31612898899999997,1.082981737); % edge 1946
\draw (4.135423241000001,0.201076594) -- (4.113721642,0.410168308); % edge 1947
\draw (4.113721642,0.410168308) -- (4.159324384,0.462044081); % edge 1948
\draw (4.311066409,0.5008975529999999) -- (4.265695351,0.21411222100000002); % edge 1949
\draw (2.238832472,4.8) -- (2.039460036,4.8); % edge 1950
\draw (2.869678008,4.299582834) -- (2.85434354,4.295386293999999); % edge 1951
\draw (2.8529210579999997,4.296428218) -- (2.782622173,4.547509844); % edge 1952
\draw (2.782622173,4.547509844) -- (3.016785257,4.516386967); % edge 1953
\draw (3.016785257,4.516386967) -- (3.055521062,4.475637409); % edge 1954
\draw (0.619423202,4.143907641999999) -- (0.652313738,4.158487387); % edge 1955
\draw (0.652313738,4.158487387) -- (0.677087755,4.159238383); % edge 1956
\draw (0.677087755,4.159238383) -- (0.765039849,4.089141487); % edge 1957
\draw (0.765039849,4.089141487) -- (0.5700811339999999,3.9469087669999996); % edge 1958
\draw (0.738799638,1.872316155) -- (0.7471042419999999,1.8759394699999998); % edge 1959
\draw (0.7471042419999999,1.8759394699999998) -- (0.8096918179999999,1.846842975); % edge 1960
\draw (0.8096918179999999,1.846842975) -- (0.8219129439999999,1.795688736); % edge 1961
\draw (0.82524265,1.775622116) -- (0.607214265,1.6961019229999998); % edge 1962
\draw (0.607214265,1.6961019229999998) -- (0.624104537,1.801839301); % edge 1963
\draw (1.855092399,4.2688916500000005) -- (1.83349031,4.343167472); % edge 1964
\draw (1.83349031,4.343167472) -- (1.955132554,4.420225287); % edge 1965
\draw (1.182209084,3.7786000459999998) -- (1.120894092,3.896950856); % edge 1966
\draw (1.358650379,3.879522212) -- (1.302893118,3.771801918); % edge 1967
\draw (1.302893118,3.771801918) -- (1.182209084,3.7786000459999998); % edge 1968
\draw (2.933503345,1.236075205) -- (2.8632124479999996,1.350119606); % edge 1969
\draw (2.8617211989999998,1.3597415119999998) -- (2.8844684490000003,1.392525956); % edge 1970
\draw (3.086138884,1.262684981) -- (3.080429373,1.2578098039999999); % edge 1971
\draw (3.080429373,1.2578098039999999) -- (2.933503345,1.236075205); % edge 1972
\draw (3.698374427,2.878498487) -- (3.933963752,2.785002048); % edge 1973
\draw (3.9505933209999995,2.7105783559999996) -- (3.92171464,2.692709014); % edge 1974
\draw (3.92171464,2.692709014) -- (3.7891985,2.6599871289999997); % edge 1975
\draw (3.6773648709999995,2.677191004) -- (3.660710769,2.686049856); % edge 1976
\draw (4.630075231,3.37399578) -- (4.707259561999999,3.362949531); % edge 1977
\draw (4.473364811000001,3.316254323) -- (4.630075231,3.37399578); % edge 1978
\draw (1.122651052,2.785464926) -- (1.1950050879999998,2.781364206); % edge 1979
\draw (1.1950050879999998,2.781364206) -- (1.209045548,2.749845741); % edge 1980
\draw (1.1109747239999999,2.584713678) -- (1.109502099,2.584170465); % edge 1981
\draw (1.1022877880000002,2.5832397489999996) -- (1.059475244,2.7396005619999997); % edge 1982
\draw (2.7581421149999996,3.4532530290000003) -- (2.719344188,3.453843932); % edge 1983
\draw (2.719344188,3.453843932) -- (2.614491759,3.584023402); % edge 1984
\draw (2.614491759,3.584023402) -- (2.739409024,3.686850251); % edge 1985
\draw (2.7967927479999997,3.485702033) -- (2.789205645,3.457337811); % edge 1986
\draw (2.789205645,3.457337811) -- (2.7581421149999996,3.4532530290000003); % edge 1987
\draw (1.3430841869999999,0.8413627969999999) -- (1.474641045,0.744231337); % edge 1988
\draw (1.474641045,0.744231337) -- (1.407528635,0.660553766); % edge 1989
\draw (1.3452186819999998,0.596614667) -- (1.201675442,0.7689866439999999); % edge 1990
\draw (1.28409071,0.871386021) -- (1.3430841869999999,0.8413627969999999); % edge 1991
\draw (1.922800988,3.086368451) -- (1.790975252,3.048222176); % edge 1992
\draw (0.194447015,4.242875053000001) -- (0.12771096199999998,4.328516927); % edge 1993
\draw (0.374249939,4.272249253) -- (0.194447015,4.242875053000001); % edge 1994
\draw (0.5388939119999999,4.297829728999999) -- (0.652313738,4.158487387); % edge 1995
\draw (0.435252478,4.184658820999999) -- (0.436197334,4.2194107480000005); % edge 1996
\draw (4.359713567,3.972110367) -- (4.198735024,3.953537763); % edge 1997
\draw (4.198735024,3.953537763) -- (4.158103166,3.9959712009999997); % edge 1998
\draw (4.158103166,3.9959712009999997) -- (4.256299368,4.076675496); % edge 1999
\draw (4.256299368,4.076675496) -- (4.337540283,4.052897376); % edge 2000
\draw (4.353346236999999,4.047531862) -- (4.362525677,3.9790495699999995); % edge 2001
\draw (4.362525677,3.9790495699999995) -- (4.359713567,3.972110367); % edge 2002
\draw (0.620708771,3.435397923) -- (0.589813134,3.37943792); % edge 2003
\draw (0.589813134,3.37943792) -- (0.5392974429999999,3.3726307299999996); % edge 2004
\draw (0.5392974429999999,3.3726307299999996) -- (0.449393398,3.487049651); % edge 2005
\draw (0.449393398,3.487049651) -- (0.463456406,3.4998246699999997); % edge 2006
\draw (0.463456406,3.4998246699999997) -- (0.630793904,3.567527421); % edge 2007
\draw (3.056002366,4.205026635) -- (3.0148187159999997,4.125106712); % edge 2008
\draw (3.0148187159999997,4.125106712) -- (2.906528528,4.134894535); % edge 2009
\draw (2.906528528,4.134894535) -- (2.8501039429999997,4.219181321); % edge 2010
\draw (0.318749154,4.0225025500000005) -- (0.32352668100000004,3.947616329); % edge 2011
\draw (0.15466449300000001,3.93158103) -- (0.28378342999999995,4.035656905); % edge 2012
\draw (4.126923823,1.911514983) -- (4.142105987,2.018827802); % edge 2013
\draw (1.293954779,2.073186559) -- (1.244195837,1.9641490549999998); % edge 2014
\draw (1.014744943,1.947710567) -- (0.9835341049999998,2.038318655); % edge 2015
\draw (0.988599505,2.0600304950000004) -- (1.204375764,2.160819608); % edge 2016
\draw (1.535103699,0.8100422469999999) -- (1.475490517,0.9559505519999999); % edge 2017
\draw (1.475490517,0.9559505519999999) -- (1.492718257,1.011597638); % edge 2018
\draw (1.492718257,1.011597638) -- (1.5981037,1.05001737); % edge 2019
\draw (-0.0,2.7117898350000003) -- (-0.0,2.627232246); % edge 2020
\draw (0.16983927399999998,2.768193315) -- (0.108316637,2.603400546); % edge 2021
\draw (0.108316637,2.603400546) -- (-0.0,2.627232246); % edge 2022
\draw (3.962958917,3.223991436) -- (3.848853727,3.116684077); % edge 2023
\draw (3.6756858489999997,3.120364971) -- (3.770615238,3.333924636); % edge 2024
\draw (-0.0,2.324363611) -- (-0.0,2.1151611439999995); % edge 2025
\draw (-0.0,2.324363611) -- (0.09271553199999999,2.338907); % edge 2026
\draw (1.291505015,4.499507887) -- (1.155160734,4.547097532); % edge 2027
\draw (1.190859225,4.595089734) -- (1.297757466,4.671068958999999); % edge 2028
\draw (1.297757466,4.671068958999999) -- (1.348188299,4.584906235); % edge 2029
\draw (4.8,0.676924149) -- (4.8,0.767394931); % edge 2030
\draw (4.627698282,0.795104829) -- (4.680466868,0.805445021); % edge 2031
\draw (2.735777684,2.294711096) -- (2.654817174,2.280758592); % edge 2032
\draw (2.367254599,1.912388236) -- (2.56056323,1.883645199); % edge 2033
\draw (3.293715305,1.46636729) -- (3.377371011,1.530279965); % edge 2034
\draw (3.4207909759999997,1.539258165) -- (3.5154160660000002,1.423188078); % edge 2035
\draw (3.34953755,1.230104249) -- (3.347651533,1.2316197629999999); % edge 2036
\draw (0.9082779839999999,0.5042125989999999) -- (1.037847389,0.361471976); % edge 2037
\draw (1.037847389,0.361471976) -- (0.9326568319999999,0.274832069); % edge 2038
\draw (0.9326568319999999,0.274832069) -- (0.874620895,0.375568606); % edge 2039
\draw (0.890252153,0.49526287199999997) -- (0.901326058,0.502680508); % edge 2040
\draw (3.1449468159999996,4.0157401759999996) -- (3.1084190190000003,4.050855148); % edge 2041
\draw (3.1084190190000003,4.050855148) -- (3.14472728,4.240062745); % edge 2042
\draw (0.19326693,4.227561809999999) -- (0.194447015,4.242875053000001); % edge 2043
\draw (1.818070574,4.361280272999999) -- (1.83349031,4.343167472); % edge 2044
\draw (2.614491759,3.584023402) -- (2.5692934640000002,3.584293373); % edge 2045
\draw (2.545022591,3.7004180379999996) -- (2.629064762,3.746355312); % edge 2046
\draw (4.472593859,2.3113469589999998) -- (4.49442016,2.174932216); % edge 2047
\draw (1.538718485,1.948675538) -- (1.568608486,1.801380432); % edge 2048
\draw (1.568608486,1.801380432) -- (1.324022708,1.856954238); % edge 2049
\draw (1.6253847670000001,0.49205504699999997) -- (1.558683119,0.600773188); % edge 2050
\draw (1.558683119,0.600773188) -- (1.5590012889999998,0.6643167919999999); % edge 2051
\draw (2.8306893609999997,3.409273748) -- (2.789205645,3.457337811); % edge 2052
\draw (3.622843232,2.268905663) -- (3.82001658,2.3009417489999997); % edge 2053
\draw (3.82001658,2.3009417489999997) -- (3.8251588759999997,2.300773952); % edge 2054
\draw (3.8251588759999997,2.300773952) -- (3.8344542959999997,2.094812537); % edge 2055
\draw (3.785423877,2.0553608370000003) -- (3.6235448299999997,2.083156181); % edge 2056
\draw (0.43043427700000003,3.5926157799999996) -- (0.357206547,3.727217718); % edge 2057
\draw (0.357206547,3.727217718) -- (0.567086985,3.7772332619999998); % edge 2058
\draw (0.587113836,3.7080415110000002) -- (0.43043427700000003,3.5926157799999996); % edge 2059
\draw (2.850264819,0.523040372) -- (2.838359918,0.580527957); % edge 2060
\draw (-0.0,2.4707533579999996) -- (-0.0,2.324363611); % edge 2061
\draw (-0.0,2.4707533579999996) -- (0.12863269,2.494418797); % edge 2062
\draw (0.12863269,2.494418797) -- (0.097160572,2.3478449230000003); % edge 2063
\draw (2.1401873769999997,3.347945754) -- (2.115026172,3.3151792789999996); % edge 2064
\draw (2.0126224930000003,3.417958179) -- (2.018785882,3.445447432); % edge 2065
\draw (3.640885484,3.0997105289999998) -- (3.631590035,3.102772051); % edge 2066
\draw (0.274014986,1.529872503) -- (0.276898249,1.365746506); % edge 2067
\draw (0.276898249,1.365746506) -- (0.192330213,1.395671009); % edge 2068
\draw (0.095571802,1.512071051) -- (0.114872644,1.541767351); % edge 2069
\draw (0.114872644,1.541767351) -- (0.274014986,1.529872503); % edge 2070
\draw (1.55077699,2.839071155) -- (1.611547983,2.695767461); % edge 2071
\draw (1.413586394,2.7361371930000002) -- (1.4268650289999998,2.844562183); % edge 2072
\draw (1.5813853519999999,1.4229285919999999) -- (1.595076621,1.4307709690000001); % edge 2073
\draw (1.595076621,1.4307709690000001) -- (1.723237388,1.426616631); % edge 2074
\draw (2.851354181,1.038200308) -- (2.843574574,1.110144442); % edge 2075
\draw (2.843574574,1.110144442) -- (2.864632449,1.138636298); % edge 2076
\draw (2.864632449,1.138636298) -- (3.090783342,1.136297517); % edge 2077
\draw (3.090783342,1.136297517) -- (3.105050179,1.022431173); % edge 2078
\draw (3.105050179,1.022431173) -- (3.028128446,0.893340095); % edge 2079
\draw (3.028128446,0.893340095) -- (3.0235818869999997,0.892090568); % edge 2080
\draw (-0.0,3.1198281189999997) -- (-0.0,2.8904021330000003); % edge 2081
\draw (0.188975703,2.9957851) -- (0.18057120599999998,2.831954627); % edge 2082
\draw (0.16010708799999998,3.1394089259999998) -- (0.188975703,2.9957851); % edge 2083
\draw (2.4076806370000003,2.58181738) -- (2.247150819,2.583702772); % edge 2084
\draw (2.247150819,2.583702772) -- (2.208238863,2.638237134); % edge 2085
\draw (0.8763417969999999,3.9147341659999997) -- (0.7770166629999999,3.880599485); % edge 2086
\draw (0.765039849,4.089141487) -- (0.8253641460000001,4.091780492000001); % edge 2087
\draw (0.8253641460000001,4.091780492000001) -- (0.8772427869999999,4.078264772); % edge 2088
\draw (1.397209074,3.707039325) -- (1.485966418,3.74183383); % edge 2089
\draw (1.485966418,3.74183383) -- (1.502534481,3.7369195459999998); % edge 2090
\draw (1.5415797310000001,3.613352137) -- (1.452398507,3.4379351209999998); % edge 2091
\draw (4.237638894,3.61964974) -- (4.094026554999999,3.568552632); % edge 2092
\draw (4.094026554999999,3.568552632) -- (4.074721985,3.600310473); % edge 2093
\draw (4.074721985,3.600310473) -- (4.061635901000001,3.669681144); % edge 2094
\draw (4.8,0.0) -- (4.8,0.075508959); % edge 2095
\draw (4.547984451,-0.0) -- (4.8,0.0); % edge 2096
\draw (4.541278652,0.247726078) -- (4.8,0.075508959); % edge 2097
\draw (4.547984451,-0.0) -- (4.4698740589999995,0.162503069); % edge 2098
\draw (4.4698740589999995,0.162503069) -- (4.541278652,0.247726078); % edge 2099
\draw (4.8,1.570022326) -- (4.8,1.629404405); % edge 2100
\draw (4.8,1.570022326) -- (4.629391094,1.5777792720000001); % edge 2101
\draw (4.622385661999999,1.63186298) -- (4.6894854839999995,1.7345028089999999); % edge 2102
\draw (4.6894854839999995,1.7345028089999999) -- (4.8,1.629404405); % edge 2103
\draw (1.4952278419999998,0.33393143699999994) -- (1.729352266,0.20228264599999998); % edge 2104
\draw (2.385186545,3.7289895279999996) -- (2.370571794,3.54975052); % edge 2105
\draw (3.82001658,2.3009417489999997) -- (3.751312352,2.471738152); % edge 2106
\draw (3.887901849,2.34503402) -- (3.8251588759999997,2.300773952); % edge 2107
\draw (4.8,0.075508959) -- (4.8,0.35926548799999997); % edge 2108
\draw (4.541278652,0.247726078) -- (4.578226408,0.34122199); % edge 2109
\draw (4.587874879,3.917747675) -- (4.362525677,3.9790495699999995); % edge 2110
\draw (4.4914071920000005,4.121818674) -- (4.66276449,3.9874291629999994); % edge 2111
\draw (4.66276449,3.9874291629999994) -- (4.631794108,3.9366560289999994); % edge 2112
\draw (1.021350816,4.8) -- (0.922704313,4.8); % edge 2113
\draw (0.960869998,4.612091758) -- (0.922704313,4.8); % edge 2114
\draw (1.021350816,4.8) -- (1.076871935,4.63335366); % edge 2115
\draw (1.042887062,4.5611673779999995) -- (1.034219633,4.5607785970000005); % edge 2116
\draw (3.347930463,1.1054029209999998) -- (3.3432943120000003,1.094575368); % edge 2117
\draw (3.3432943120000003,1.094575368) -- (3.105050179,1.022431173); % edge 2118
\draw (3.090783342,1.136297517) -- (3.080429373,1.2578098039999999); % edge 2119
\draw (0.447287704,2.9603791690000003) -- (0.356283279,2.918727363); % edge 2120
\draw (0.356283279,2.918727363) -- (0.188975703,2.9957851); % edge 2121
\draw (1.171117789,0.56582449) -- (1.154553761,0.737053632); % edge 2122
\draw (3.05765951,0.195024731) -- (3.0850741669999997,0.27701886800000003); % edge 2123
\draw (3.0850741669999997,0.27701886800000003) -- (3.113099873,0.280044223); % edge 2124
\draw (3.169212414,0.032294431) -- (3.05765951,0.195024731); % edge 2125
\draw (3.51480946,4.8) -- (3.315322941,4.8); % edge 2126
\draw (3.494710953,4.736148687) -- (3.440418487,4.702349684); % edge 2127
\draw (4.557775515,2.419662141) -- (4.513023457999999,2.431644253); % edge 2128
\draw (3.05765951,0.195024731) -- (2.995966661,0.10755696399999999); % edge 2129
\draw (2.995966661,0.10755696399999999) -- (2.949807644,0.144044683); % edge 2130
\draw (2.949807644,0.144044683) -- (2.9620961219999997,0.29590358299999997); % edge 2131
\draw (2.9709065,0.302333492) -- (3.0850741669999997,0.27701886800000003); % edge 2132
\draw (3.897135213,4.338111744999999) -- (3.998677578,4.352422066); % edge 2133
\draw (3.998677578,4.352422066) -- (4.01760659,4.339148362); % edge 2134
\draw (4.01760659,4.339148362) -- (4.036638558,4.2455401440000005); % edge 2135
\draw (4.036638558,4.2455401440000005) -- (4.015046556,4.227920657); % edge 2136
\draw (2.565937035,1.409264328) -- (2.560240168,1.442722877); % edge 2137
\draw (4.0681177,3.923849198) -- (4.115851375,3.9782402990000003); % edge 2138
\draw (4.115851375,3.9782402990000003) -- (4.158103166,3.9959712009999997); % edge 2139
\draw (4.198735024,3.953537763) -- (4.158507926,3.798926373); % edge 2140
\draw (0.385669604,1.896517855) -- (0.38217741899999996,1.893053535); % edge 2141
\draw (0.38217741899999996,1.893053535) -- (0.206714381,1.9671031760000002); % edge 2142
\draw (3.828459034,1.5376266349999999) -- (3.7278906189999996,1.6892915430000002); % edge 2143
\draw (4.029612878999999,2.669776531) -- (3.967120081,2.514706134); % edge 2144
\draw (3.909025079,2.579040708) -- (3.92171464,2.692709014); % edge 2145
\draw (4.0038171149999995,2.696148481) -- (4.029612878999999,2.669776531); % edge 2146
\draw (0.356283279,2.918727363) -- (0.222983895,2.7955903049999997); % edge 2147
\draw (0.222983895,2.7955903049999997) -- (0.200024592,2.801468532); % edge 2148
\draw (2.90837832,2.1567814) -- (2.906167797,2.1638397699999996); % edge 2149
\draw (3.111198797,2.1959824599999997) -- (3.070772288,2.157176891); % edge 2150
\draw (3.273797626,4.8) -- (3.120061883,4.8); % edge 2151
\draw (3.8447334179999997,3.593030901) -- (3.907039264,3.6577808); % edge 2152
\draw (4.074721985,3.600310473) -- (3.9104471320000003,3.538565235); % edge 2153
\draw (3.188201937,1.99561084) -- (3.228333608,2.046519671); % edge 2154
\draw (3.329620576,1.969860951) -- (3.289227545,1.81462224); % edge 2155
\draw (4.8,2.136572277) -- (4.8,2.363948038); % edge 2156
\draw (4.588151976,2.182615791) -- (4.56772406,2.410470326); % edge 2157
\draw (0.644087498,4.8) -- (0.587613913,4.8); % edge 2158
\draw (0.644087498,4.8) -- (0.694419237,4.7046511120000005); % edge 2159
\draw (0.694419237,4.7046511120000005) -- (0.690278669,4.638440848); % edge 2160
\draw (0.690278669,4.638440848) -- (0.508100845,4.596785562); % edge 2161
\draw (2.247150819,2.583702772) -- (2.268021455,2.444890499); % edge 2162
\draw (2.102431963,2.559645231) -- (2.11963467,2.605399982); % edge 2163
\draw (3.5232857650000002,0.976528066) -- (3.514924909,1.04618804); % edge 2164
\draw (3.514924909,1.04618804) -- (3.591201917,1.0760439469999998); % edge 2165
\draw (3.6012044309999998,0.892033777) -- (3.581643794,0.889997217); % edge 2166
\draw (3.581643794,0.889997217) -- (3.5232857650000002,0.976528066); % edge 2167
\draw (1.104915277,3.461801224) -- (1.059776886,3.581298357); % edge 2168
\draw (1.059776886,3.581298357) -- (1.067533013,3.594788475); % edge 2169
\draw (1.067533013,3.594788475) -- (1.278038063,3.538531985); % edge 2170
\draw (2.864632449,1.138636298) -- (2.933503345,1.236075205); % edge 2171
\draw (2.689629432,3.010252585) -- (2.836265937,2.890731314); % edge 2172
\draw (2.6401236499999996,2.899842556) -- (2.689629432,3.010252585); % edge 2173
\draw (1.454076862,4.668917229) -- (1.454621478,4.677967289); % edge 2174
\draw (1.454621478,4.677967289) -- (1.5544630419999999,4.71096015); % edge 2175
\draw (4.534933156,2.923588539) -- (4.5797480980000005,2.824242266); % edge 2176
\draw (2.379668825,1.286893782) -- (2.417949561,1.2542675030000001); % edge 2177
\draw (2.438859399,1.176627896) -- (2.356551688,1.122355981); % edge 2178
\draw (2.356551688,1.122355981) -- (2.1711903009999998,1.076107951); % edge 2179
\draw (2.1711903009999998,1.076107951) -- (2.149271391,1.139507364); % edge 2180
\draw (2.119400282,3.287708536) -- (2.178469112,3.263856721); % edge 2181
\draw (2.178469112,3.263856721) -- (2.244910585,3.103728313); % edge 2182
\draw (2.223095361,2.9325986299999998) -- (2.133756371,2.956361669); % edge 2183
\draw (4.8,4.676075138) -- (4.8,4.8); % edge 2184
\draw (4.8,4.8) -- (4.666322060000001,4.8); % edge 2185
\draw (1.595076621,1.4307709690000001) -- (1.53208315,1.707113716); % edge 2186
\draw (1.53208315,1.707113716) -- (1.5810262579999999,1.7830662050000001); % edge 2187
\draw (1.5810262579999999,1.7830662050000001) -- (1.691885705,1.61824132); % edge 2188
\draw (3.1084190190000003,4.050855148) -- (3.0628407519999996,4.058374601); % edge 2189
\draw (3.0628407519999996,4.058374601) -- (3.0148187159999997,4.125106712); % edge 2190
\draw (0.274014986,1.529872503) -- (0.336857978,1.60051317); % edge 2191
\draw (0.370734939,1.345023545) -- (0.303395627,1.3444550359999998); % edge 2192
\draw (0.303395627,1.3444550359999998) -- (0.276898249,1.365746506); % edge 2193
\draw (1.351898803,4.8) -- (1.289119235,4.8); % edge 2194
\draw (1.351898803,4.8) -- (1.454621478,4.677967289); % edge 2195
\draw (1.297757466,4.671068958999999) -- (1.289119235,4.8); % edge 2196
\draw (0.7247428829999999,2.135734049) -- (0.803366598,2.2673825969999997); % edge 2197
\draw (0.803366598,2.2673825969999997) -- (0.889268469,2.185503818); % edge 2198
\draw (0.7701198810000001,2.065294711) -- (0.73965759,2.0616269199999997); % edge 2199
\draw (0.73965759,2.0616269199999997) -- (0.7257764809999999,2.070824901); % edge 2200
\draw (0.7257764809999999,2.070824901) -- (0.7247428829999999,2.135734049); % edge 2201
\draw (4.318666641999999,3.828573327) -- (4.359713567,3.972110367); % edge 2202
\draw (1.289119235,4.8) -- (1.215190781,4.8); % edge 2203
\draw (1.1647723589999999,4.724098465) -- (1.215190781,4.8); % edge 2204
\draw (2.3738339049999997,1.41700578) -- (2.341697988,1.408162962); % edge 2205
\draw (2.2291135300000002,1.4846630699999999) -- (2.231013725,1.5172831); % edge 2206
\draw (1.880843893,1.106289648) -- (1.833084649,1.097540598); % edge 2207
\draw (3.870096859,0.40812092599999994) -- (3.8850535269999997,0.533978985); % edge 2208
\draw (3.993969018,0.483095868) -- (3.9416257380000004,0.35739783); % edge 2209
\draw (3.9265837219999997,0.34753888) -- (3.870096859,0.40812092599999994); % edge 2210
\draw (3.8939866960000002,4.535641406) -- (3.8097301129999996,4.432470189); % edge 2211
\draw (3.8097301129999996,4.432470189) -- (3.694371854,4.493239942); % edge 2212
\draw (3.683857317,4.5852971920000005) -- (3.72217938,4.608963091); % edge 2213
\draw (1.578040473,2.117491571) -- (1.7113402939999998,2.0171277340000002); % edge 2214
\draw (1.7113402939999998,2.0171277340000002) -- (1.723862966,1.821968284); % edge 2215
\draw (1.723862966,1.821968284) -- (1.581655287,1.785403506); % edge 2216
\draw (1.581655287,1.785403506) -- (1.568608486,1.801380432); % edge 2217
\draw (0.6992386119999999,4.295686749) -- (0.677087755,4.159238383); % edge 2218
\draw (0.565693036,4.32765735) -- (0.6185590519999999,4.351728426); % edge 2219
\draw (4.690976605,3.564328969) -- (4.634752584,3.499613547); % edge 2220
\draw (4.696449511,3.660065162) -- (4.690976605,3.564328969); % edge 2221
\draw (2.895804015,3.9357549709999997) -- (2.9674974389999997,3.9512092099999996); % edge 2222
\draw (2.9674974389999997,3.9512092099999996) -- (3.1166926509999997,3.847369471); % edge 2223
\draw (1.495137672,0.49943620699999997) -- (1.558683119,0.600773188); % edge 2224
\draw (1.5801122939999999,0.403993467) -- (1.493390415,0.33960276399999995); % edge 2225
\draw (4.8,1.629404405) -- (4.8,1.8957720310000001); % edge 2226
\draw (4.6894854839999995,1.7345028089999999) -- (4.7272070159999995,1.839782921); % edge 2227
\draw (2.896041103,-0.0) -- (3.086373917,-0.0); % edge 2228
\draw (2.867538496,0.12254540199999998) -- (2.949807644,0.144044683); % edge 2229
\draw (2.995966661,0.10755696399999999) -- (3.086373917,-0.0); % edge 2230
\draw (3.259932809,3.8482828509999996) -- (3.466618118,3.8622776639999996); % edge 2231
\draw (3.54864071,0.867515014) -- (3.581643794,0.889997217); % edge 2232
\draw (3.617606329,0.668602488) -- (3.536679151,0.791891009); % edge 2233
\draw (1.0252964610000002,1.049090638) -- (0.934579564,1.238793112); % edge 2234
\draw (4.094026554999999,3.568552632) -- (4.1217345530000005,3.480505884); % edge 2235
\draw (1.807063648,-0.0) -- (2.088756339,-0.0); % edge 2236
\draw (1.930336664,0.218135025) -- (1.947664983,0.217839366); % edge 2237
\draw (0.850979477,1.071392776) -- (0.8258414449999999,1.1360840499999998); % edge 2238
\draw (2.355054636,0.788980319) -- (2.3027964350000003,0.785442385); % edge 2239
\draw (2.2301431399999996,0.9845416870000001) -- (2.398084,1.006431763); % edge 2240
\draw (2.398084,1.006431763) -- (2.523856802,0.988102475); % edge 2241
\draw (2.523856802,0.988102475) -- (2.542964406,0.945364082); % edge 2242
\draw (2.542964406,0.945364082) -- (2.47133853,0.848955474); % edge 2243
\draw (3.296919677,1.667076439) -- (3.2423392520000003,1.538214612); % edge 2244
\draw (3.2423392520000003,1.538214612) -- (3.158934504,1.608970155); % edge 2245
\draw (-0.0,0.163032305) -- (-0.0,0.09944275799999999); % edge 2246
\draw (1.9943548739999997,1.896150797) -- (2.06239668,1.750764568); % edge 2247
\draw (1.904830482,1.6488957929999999) -- (1.7360155830000001,1.821827546); % edge 2248
\draw (1.7360155830000001,1.821827546) -- (1.78365272,1.8607608519999999); % edge 2249
\draw (2.689629432,3.010252585) -- (2.715123558,3.073108533); % edge 2250
\draw (2.891624393,3.021391989) -- (2.874403294,2.9101423769999997); % edge 2251
\draw (2.248885483,1.97539891) -- (2.2725515269999996,1.9355060689999999); % edge 2252
\draw (2.776715928,1.4844892120000002) -- (2.938814647,1.599706582); % edge 2253
\draw (2.938814647,1.599706582) -- (2.951799178,1.5923851); % edge 2254
\draw (2.5347705130000002,0.112646504) -- (2.340461117,0.141198363); % edge 2255
\draw (2.4532503009999997,0.342611295) -- (2.4595878460000002,0.343393922); % edge 2256
\draw (2.6771127179999996,0.200942703) -- (2.681954577,0.127028742); % edge 2257
\draw (2.681954577,0.127028742) -- (2.5347705130000002,0.112646504); % edge 2258
\draw (1.299619789,4.117915633) -- (1.48104929,4.036951229); % edge 2259
\draw (1.475467938,3.9690421849999993) -- (1.367728643,3.888935214); % edge 2260
\draw (1.202911069,2.839165392) -- (1.1333337369999998,2.920085782); % edge 2261
\draw (1.3882532429999999,2.98047648) -- (1.202911069,2.839165392); % edge 2262
\draw (-0.0,2.627232246) -- (-0.0,2.4707533579999996); % edge 2263
\draw (0.108316637,2.603400546) -- (0.151704259,2.51838449); % edge 2264
\draw (0.151704259,2.51838449) -- (0.12863269,2.494418797); % edge 2265
\draw (1.297512854,0.11823734999999999) -- (1.225869688,0.138641715); % edge 2266
\draw (1.225869688,0.138641715) -- (1.220550416,0.242998571); % edge 2267
\draw (3.6871561469999996,1.532780328) -- (3.615329669,1.4860456329999998); % edge 2268
\draw (3.615329669,1.4860456329999998) -- (3.517946341,1.6400394649999999); % edge 2269
\draw (3.517946341,1.6400394649999999) -- (3.631748602,1.677204384); % edge 2270
\draw (3.68341989,1.668065012) -- (3.6871561469999996,1.532780328); % edge 2271
\draw (0.9112819839999999,-0.0) -- (1.128747339,-0.0); % edge 2272
\draw (1.03610148,0.191705764) -- (1.2204627540000001,0.13497814800000002); % edge 2273
\draw (1.2204627540000001,0.13497814800000002) -- (1.128747339,-0.0); % edge 2274
\draw (0.9270000629999999,0.158467682) -- (1.03610148,0.191705764); % edge 2275
\draw (0.389496412,2.6732372719999997) -- (0.272920874,2.7523254469999996); % edge 2276
\draw (0.272920874,2.7523254469999996) -- (0.222983895,2.7955903049999997); % edge 2277
\draw (0.408958838,1.053305483) -- (0.40575478499999995,0.993429714); % edge 2278
\draw (0.324252095,3.4706680910000003) -- (0.449393398,3.487049651); % edge 2279
\draw (0.5392974429999999,3.3726307299999996) -- (0.464888545,3.222704978); % edge 2280
\draw (1.445782277,1.3806410599999999) -- (1.376523136,1.5923242309999999); % edge 2281
\draw (1.376523136,1.5923242309999999) -- (1.53208315,1.707113716); % edge 2282
\draw (2.768786848,4.561595374) -- (2.782622173,4.547509844); % edge 2283
\draw (3.0326616699999995,4.030731987999999) -- (2.874122466,4.033811107); % edge 2284
\draw (2.874122466,4.033811107) -- (2.906528528,4.134894535); % edge 2285
\draw (3.0628407519999996,4.058374601) -- (3.0326616699999995,4.030731987999999); % edge 2286
\draw (1.037847389,0.361471976) -- (1.044100344,0.361367672); % edge 2287
\draw (1.044100344,0.361367672) -- (1.084294354,0.283303818); % edge 2288
\draw (1.084294354,0.283303818) -- (1.03610148,0.191705764); % edge 2289
\draw (0.9106791839999999,0.19544621199999998) -- (0.9326568319999999,0.274832069); % edge 2290
\draw (4.8,4.053838775) -- (4.8,4.20264247); % edge 2291
\draw (4.620590674,4.259065414) -- (4.766806675,4.22659997); % edge 2292
\draw (4.766806675,4.22659997) -- (4.8,4.20264247); % edge 2293
\draw (4.8,4.053838775) -- (4.66276449,3.9874291629999994); % edge 2294
\draw (1.09340591,4.531558974999999) -- (1.1717392389999999,4.3237092100000005); % edge 2295
\draw (0.9124314969999999,4.324159829) -- (0.910299805,4.3270331969999996); % edge 2296
\draw (4.282201794,4.348078384) -- (4.183301469,4.511354024); % edge 2297
\draw (4.183301469,4.511354024) -- (4.184215160999999,4.514357131); % edge 2298
\draw (1.492718257,1.011597638) -- (1.4063559239999999,1.024018475); % edge 2299
\draw (1.4063559239999999,1.024018475) -- (1.486978615,1.1768230689999999); % edge 2300
\draw (0.867164136,4.8) -- (0.644087498,4.8); % edge 2301
\draw (0.867164136,4.8) -- (0.814720533,4.641909310999999); % edge 2302
\draw (0.814720533,4.641909310999999) -- (0.694419237,4.7046511120000005); % edge 2303
\draw (1.658426849,2.891642361) -- (1.6063193930000002,2.884351282); % edge 2304
\draw (1.412920905,3.050891117) -- (1.5726966230000001,3.130595331); % edge 2305
\draw (1.084294354,0.283303818) -- (1.214774724,0.251036655); % edge 2306
\draw (1.225869688,0.138641715) -- (1.2204627540000001,0.13497814800000002); % edge 2307
\draw (2.686301179,0.119094272) -- (2.681954577,0.127028742); % edge 2308
\draw (4.03882589,2.664332135) -- (4.029612878999999,2.669776531); % edge 2309
\draw (1.875099458,4.092264869) -- (1.8859217259999999,3.806544909); % edge 2310
\draw (4.115851375,3.9782402990000003) -- (4.116933753,4.213922825); % edge 2311
\draw (4.116933753,4.213922825) -- (4.11705661,4.2139052569999995); % edge 2312
\draw (4.11705661,4.2139052569999995) -- (4.256299368,4.076675496); % edge 2313
\draw (1.723862966,1.821968284) -- (1.7360155830000001,1.821827546); % edge 2314
\draw (1.5810262579999999,1.7830662050000001) -- (1.581655287,1.785403506); % edge 2315
\draw (1.0837800610000001,3.689543291) -- (1.274222915,3.6532192649999997); % edge 2316
\draw (1.067533013,3.594788475) -- (1.070276914,3.684694166); % edge 2317
\draw (1.070276914,3.684694166) -- (1.0837800610000001,3.689543291); % edge 2318
\draw (4.013637066,2.3887107039999997) -- (4.044910239,2.4037608809999997); % edge 2319
\draw (2.341432914,-0.0) -- (2.492339708,-0.0); % edge 2320
\draw (2.5347705130000002,0.112646504) -- (2.492339708,-0.0); % edge 2321
\draw (2.341432914,-0.0) -- (2.3388309269999996,0.139735622); % edge 2322
\draw (3.98566796,3.9484614789999997) -- (3.940332346,3.988804103); % edge 2323
\draw (3.940332346,3.988804103) -- (3.938155925,3.992276175); % edge 2324
\draw (4.036638558,4.2455401440000005) -- (4.116933753,4.213922825); % edge 2325
\draw (1.474641045,0.744231337) -- (1.493983221,0.743922236); % edge 2326
\draw (0.730024826,2.426528322) -- (0.674651162,2.418627559); % edge 2327
\draw (1.622850665,2.150171845) -- (1.677601965,2.164919819); % edge 2328
\draw (1.806162017,2.094318216) -- (1.7113402939999998,2.0171277340000002); % edge 2329
\draw (2.244299564,-0.0) -- (2.341432914,-0.0); % edge 2330
\draw (2.644547143,2.147907058) -- (2.6241666469999996,2.195509686); % edge 2331
\draw (2.7651657629999997,2.28590839) -- (2.723273775,2.066187947); % edge 2332
\draw (0.8833410509999999,3.543599987) -- (1.059776886,3.581298357); % edge 2333
\draw (4.4698740589999995,0.162503069) -- (4.414669669,0.180620042); % edge 2334
\draw (4.414669669,0.180620042) -- (4.473712522,0.39850973300000003); % edge 2335
\draw (1.864631298,0.8239385850000001) -- (1.8290354889999998,0.85103723); % edge 2336
\draw (1.8290354889999998,0.85103723) -- (1.838227485,1.021025818); % edge 2337
\draw (1.838227485,1.021025818) -- (1.9718173289999998,0.936337187); % edge 2338
\draw (1.972114871,0.8277296719999999) -- (1.864631298,0.8239385850000001); % edge 2339
\draw (1.864631298,0.8239385850000001) -- (1.8039295409999998,0.679851761); % edge 2340
\draw (1.719816751,0.855841294) -- (1.8290354889999998,0.85103723); % edge 2341
\draw (2.603119308,3.421590512) -- (2.719344188,3.453843932); % edge 2342
\draw (2.7581421149999996,3.4532530290000003) -- (2.67941526,3.27369537); % edge 2343
\draw (4.005317018,1.8314198320000001) -- (3.9415995189999995,1.92138154); % edge 2344
\draw (3.319585043,0.561407491) -- (3.1922535589999996,0.620298297); % edge 2345
\draw (3.1922535589999996,0.620298297) -- (3.214312085,0.701144221); % edge 2346
\draw (1.0758346499999998,4.121662539) -- (1.151681888,4.073833671); % edge 2347
\draw (1.310511198,3.728598156) -- (1.302893118,3.771801918); % edge 2348
\draw (1.365878176,3.884849023) -- (1.485966418,3.74183383); % edge 2349
\draw (0.7471042419999999,1.8759394699999998) -- (0.73965759,2.0616269199999997); % edge 2350
\draw (1.014115753,1.946125145) -- (0.8096918179999999,1.846842975); % edge 2351
\draw (0.196975276,-0.0) -- (0.49476165899999996,-0.0); % edge 2352
\draw (0.329495222,0.116566518) -- (0.428772697,0.076610073); % edge 2353
\draw (0.27596909399999997,1.271879346) -- (0.303395627,1.3444550359999998); % edge 2354
\draw (0.922704313,4.8) -- (0.867164136,4.8); % edge 2355
\draw (0.8385602849999999,4.5979018179999995) -- (0.814720533,4.641909310999999); % edge 2356
\draw (2.543255051,1.979287205) -- (2.449831632,2.142153596); % edge 2357
\draw (1.4287545469999998,4.202021563) -- (1.478867556,4.165093598); % edge 2358
\draw (1.2931588829999998,4.127506977) -- (1.294491155,4.149349502); % edge 2359
\draw (4.263605913,-0.0) -- (4.547984451,-0.0); % edge 2360
\draw (4.277795932,0.201873538) -- (4.414669669,0.180620042); % edge 2361
\draw (0.664482484,1.521713358) -- (0.860979806,1.612742696); % edge 2362
\draw (3.453479838,3.9753876949999998) -- (3.3066264309999998,3.9387430809999997); % edge 2363
\draw (3.731356627,3.9297657760000004) -- (3.859247095,4.008412826000001); % edge 2364
\draw (3.940332346,3.988804103) -- (3.836529829,3.831727523); % edge 2365
\draw (3.8439971619999995,4.373349837999999) -- (3.8097301129999996,4.432470189); % edge 2366
\draw (3.9111541420000004,4.5325308049999995) -- (3.998677578,4.352422066); % edge 2367
\draw (0.114872644,1.541767351) -- (0.14888305000000002,1.650107456); % edge 2368
\draw (3.806054805,1.458713652) -- (3.6871561469999996,1.532780328); % edge 2369
\draw (3.13207641,0.5879214279999999) -- (3.1922535589999996,0.620298297); % edge 2370
\draw (-0.0,0.582047082) -- (-0.0,0.453812027); % edge 2371
\draw (2.652058054,0.7634004959999999) -- (2.501803898,0.7864871449999999); % edge 2372
\draw (2.542964406,0.945364082) -- (2.585172166,0.930616539); % edge 2373
\draw (2.492339708,-0.0) -- (2.696334301,-0.0); % edge 2374
\draw (3.583656381,2.462450191) -- (3.705796065,2.433603263); % edge 2375
\draw (3.705796065,2.433603263) -- (3.622388403,2.269897414); % edge 2376
\draw (2.178469112,3.263856721) -- (2.33962908,3.262381914); % edge 2377
\draw (4.8,1.433373464) -- (4.8,1.570022326); % edge 2378
\draw (0.435740051,0.384979132) -- (0.44960478899999995,0.272712996); % edge 2379
\draw (2.973753322,4.7179542539999995) -- (3.016785257,4.516386967); % edge 2380
\draw (0.690278669,4.638440848) -- (0.740153434,4.498912652); % edge 2381
\draw (0.64967032,4.455143112) -- (0.499692681,4.581939229); % edge 2382
\draw (0.7487456029999999,4.280135623) -- (0.8253641460000001,4.091780492000001); % edge 2383
\draw (4.183301469,4.511354024) -- (4.01760659,4.339148362); % edge 2384
\draw (1.814469735,1.0586611719999999) -- (1.838227485,1.021025818); % edge 2385
\draw (0.26882285,2.4692542989999997) -- (0.26358202799999997,2.4170527419999996); % edge 2386
\draw (0.151704259,2.51838449) -- (0.16189438099999998,2.517004109); % edge 2387
\draw (0.198052288,2.554120892) -- (0.272920874,2.7523254469999996); % edge 2388
\draw (1.128747339,-0.0) -- (1.314148145,-0.0); % edge 2389
\draw (2.707720499,1.187752389) -- (2.843574574,1.110144442); % edge 2390
\draw (2.523856802,0.988102475) -- (2.524971774,1.019947057); % edge 2391
\draw (1.044100344,0.361367672) -- (1.151639946,0.430821623); % edge 2392
\draw (0.7247428829999999,2.135734049) -- (0.666789747,2.208779912); % edge 2393
\draw (0.666789747,2.208779912) -- (0.736843615,2.422645856); % edge 2394
\draw (0.775000883,2.408004711) -- (0.803366598,2.2673825969999997); % edge 2395
\draw (0.510762568,3.202549195) -- (0.6628574939999999,3.2572471609999996); % edge 2396
\draw (0.6628574939999999,3.2572471609999996) -- (0.750252661,3.221433936); % edge 2397
\draw (0.641601895,3.033852374) -- (0.510762568,3.202549195); % edge 2398
\draw (-0.0,4.2705101480000005) -- (-0.0,4.120459231); % edge 2399
\draw (4.11705661,4.2139052569999995) -- (4.1532395950000005,4.232349338000001); % edge 2400
\draw (3.705796065,2.433603263) -- (3.749599627,2.4718888740000002); % edge 2401
\draw (1.376523136,1.5923242309999999) -- (1.328134304,1.600628864); % edge 2402
\draw (2.851997461,1.685483275) -- (2.938814647,1.599706582); % edge 2403
\draw (3.688398006,4.8) -- (3.552090436,4.8); % edge 2404
\draw (3.688398006,4.8) -- (3.733385347,4.6300546659999995); % edge 2405
\draw (0.6628574939999999,3.2572471609999996) -- (0.589813134,3.37943792); % edge 2406
\draw (0.607214265,1.6961019229999998) -- (0.58796043,1.5955690139999998); % edge 2407
\draw (0.37392151799999995,1.8693478940000001) -- (0.38217741899999996,1.893053535); % edge 2408
\draw (0.5716925409999999,2.237805821) -- (0.666789747,2.208779912); % edge 2409
\draw (0.7257764809999999,2.070824901) -- (0.6720286249999999,2.0650749079999997); % edge 2410
\draw (0.5040318909999999,2.1556166859999997) -- (0.5105568340000001,2.19055717); % edge 2411
\draw (3.514924909,1.04618804) -- (3.4555754039999997,1.077291807); % edge 2412
\draw (1.3344598090000002,1.010620343) -- (1.4063559239999999,1.024018475); % edge 2413
\draw (1.475490517,0.9559505519999999) -- (1.3430841869999999,0.8413627969999999); % edge 2414
\draw (3.2423392520000003,1.538214612) -- (3.286424919,1.469262377); % edge 2415
\draw (2.398084,1.006431763) -- (2.356551688,1.122355981); % edge 2416
\draw (2.951906352,1.892993797) -- (3.082983334,1.788069208); % edge 2417
\draw (1.202911069,2.839165392) -- (1.1950050879999998,2.781364206); % edge 2418
\draw (0.9924471979999999,2.919494827) -- (1.088026793,2.940264227); % edge 2419
\draw (0.642535235,0.9944543139999998) -- (0.612548003,1.0823919009999998); % edge 2420
\draw (4.8,2.63463082) -- (4.8,2.80721665); % edge 2421
\draw (4.682953702,2.7965571139999996) -- (4.8,2.80721665); % edge 2422
\draw (3.606613199,1.469065612) -- (3.615329669,1.4860456329999998); % edge 2423
\draw (4.8,2.971128104) -- (4.8,2.97547467); % edge 2424
\draw (4.8,2.971128104) -- (4.638542687,2.832804492); % edge 2425
\draw (3.745009004,0.456176523) -- (3.870096859,0.40812092599999994); % edge 2426
\draw (2.428031046,3.742682077) -- (2.522919919,3.706988291); % edge 2427
\draw (4.628906185999999,3.4693893239999998) -- (4.630075231,3.37399578); % edge 2428
\draw (4.249992266,1.495556488) -- (4.104884836,1.676876337); % edge 2429
\draw (3.530162178,1.9237041389999998) -- (3.4088822029999997,1.805651191); % edge 2430
\draw (2.874122466,4.033811107) -- (2.851219789,3.988105684); % edge 2431
\draw (2.757693154,4.086652657) -- (2.739177725,4.111123083); % edge 2432
\draw (1.8519404099999999,0.249095912) -- (1.825547498,0.32441718); % edge 2433
\draw (-0.0,3.701593753) -- (-0.0,3.3860688889999997); % edge 2434
\draw (1.215190781,4.8) -- (1.021350816,4.8); % edge 2435
\draw (1.456126459,1.213137897) -- (1.321309755,1.151615903); % edge 2436
\draw (1.195172786,1.328480532) -- (1.444920849,1.3791162989999999); % edge 2437
\draw (0.43043427700000003,3.5926157799999996) -- (0.463456406,3.4998246699999997); % edge 2438
\draw (0.313751754,3.727672875) -- (0.357206547,3.727217718); % edge 2439
\draw (3.517946341,1.6400394649999999) -- (3.503913688,1.6407490639999998); % edge 2440
\draw (1.0288731199999999,3.727655009) -- (1.070276914,3.684694166); % edge 2441
\draw (4.519600056,1.081652038) -- (4.636302568,1.108144669); % edge 2442
\draw (2.9674974389999997,3.9512092099999996) -- (3.0326616699999995,4.030731987999999); % edge 2443
\draw (4.113721642,0.410168308) -- (3.9834071759999996,0.35170964299999996); % edge 2444
\draw (2.2803385389999997,0.761602567) -- (2.346950465,0.569846983); % edge 2445
\draw (3.84402329,1.956149833) -- (3.834830438,1.9080049879999998); % edge 2446
\draw (2.371164087,0.552075592) -- (2.4629223139999996,0.594120073); % edge 2447
\draw (2.536766834,0.588005262) -- (2.521936679,0.44514235199999996); % edge 2448
\draw (3.028128446,0.893340095) -- (3.1170812079999997,0.860223971); % edge 2449
\draw (1.552359597,4.8) -- (1.351898803,4.8); % edge 2450
\draw (-0.0,1.960065451) -- (-0.0,1.889005598); % edge 2451
\draw (0.13478833199999998,1.760034568) -- (-0.0,1.889005598); % edge 2452
\draw (4.8,3.669785426) -- (4.8,4.053838775); % edge 2453
\draw (4.8,3.669785426) -- (4.710965517,3.669347477); % edge 2454
\draw (4.706864981,4.356033737) -- (4.766806675,4.22659997); % edge 2455
\draw (4.469474359,1.6488446719999998) -- (4.504803102,1.8599783189999999); % edge 2456
\draw (4.8,3.357288384) -- (4.8,3.669785426); % edge 2457
\draw (4.785582095,3.362451499) -- (4.690976605,3.564328969); % edge 2458
\draw (2.5747874,3.9719145740000004) -- (2.6315696539999998,3.92369556); % edge 2459
\draw (0.510762568,3.202549195) -- (0.467553794,3.214605215); % edge 2460
\draw (2.68184899,0.452029552) -- (2.631038413,0.5891019310000001); % edge 2461
\draw (2.035524851,1.003695654) -- (1.9205843289999998,1.090432144); % edge 2462
\draw (2.1711903009999998,1.076107951) -- (2.16854116,1.039200427); % edge 2463
\draw (3.864074054,4.8) -- (3.688398006,4.8); % edge 2464
\draw (3.353111597,0.979146482) -- (3.5232857650000002,0.976528066); % edge 2465
\draw (3.343186501,0.891630906) -- (3.353111597,0.979146482); % edge 2466
\draw (3.086373917,-0.0) -- (3.154489847,-0.0); % edge 2467
\draw (1.836801232,2.082155284) -- (1.824223202,2.092601541); % edge 2468
\draw (2.384557938,4.05954478) -- (2.354939968,4.230414069999999); % edge 2469
\draw (2.354939968,4.230414069999999) -- (2.487106235,4.252218897); % edge 2470
\draw (3.353111597,0.979146482) -- (3.3432943120000003,1.094575368); % edge 2471
\draw (2.6164329189999997,0.601350681) -- (2.541341315,0.590743378); % edge 2472
\draw (-0.0,1.889005598) -- (-0.0,1.4903084930000001); % edge 2473
\draw (2.354939968,4.230414069999999) -- (2.326403409,4.263320351999999); % edge 2474
\draw (2.0311522920000002,4.112624789000001) -- (2.037597966,4.104332042); % edge 2475
\draw (4.8,2.80721665) -- (4.8,2.971128104); % edge 2476
\draw (-0.0,1.228313292) -- (-0.0,1.023484033); % edge 2477
\draw (1.182209084,3.7786000459999998) -- (1.0837800610000001,3.689543291); % edge 2478
\draw (4.8,4.20264247) -- (4.8,4.479995519); % edge 2479
\end{tikzpicture}


==> pgfFigures/square240_160_FLG75.tex <==
\begin{tikzpicture}[scale=0.75]
\draw (0.557166943,1.37207677) -- (0.5247520859999999,1.501756242); % edge 1
\draw (0.5247520859999999,1.501756242) -- (0.5248757070000001,1.501780836); % edge 2
\draw (0.5248757070000001,1.501780836) -- (0.701771493,1.443935892); % edge 3
\draw (0.701771493,1.443935892) -- (0.712770563,1.419081137); % edge 4
\draw (0.712770563,1.419081137) -- (0.7194796179999999,1.3529292290000001); % edge 5
\draw (0.7194796179999999,1.3529292290000001) -- (0.700398415,1.3338984740000002); % edge 6
\draw (0.700398415,1.3338984740000002) -- (0.557166943,1.37207677); % edge 7
\draw (3.126713011,0.8676369850000001) -- (2.8357777730000002,0.828736116); % edge 8
\draw (2.8357777730000002,0.828736116) -- (2.8237215759999996,1.040982528); % edge 9
\draw (2.8237215759999996,1.040982528) -- (2.969995526,1.0669805110000001); % edge 10
\draw (2.969995526,1.0669805110000001) -- (3.126713011,0.8676369850000001); % edge 11
\draw (0.13284939199999998,3.524076248) -- (0.10709832700000001,3.676494982); % edge 12
\draw (0.10709832700000001,3.676494982) -- (0.13506536,3.6867837789999998); % edge 13
\draw (0.13506536,3.6867837789999998) -- (0.337711149,3.632588049); % edge 14
\draw (0.337711149,3.632588049) -- (0.302863634,3.475385771); % edge 15
\draw (0.302863634,3.475385771) -- (0.284660999,3.446372264); % edge 16
\draw (0.284660999,3.446372264) -- (0.225382851,3.429102353); % edge 17
\draw (0.225382851,3.429102353) -- (0.13284939199999998,3.524076248); % edge 18
\draw (1.391060373,-0.0) -- (1.531238851,-0.0); % edge 19
\draw (1.520937422,0.12287846699999999) -- (1.531238851,-0.0); % edge 20
\draw (1.391060373,-0.0) -- (1.444176721,0.16621668); % edge 21
\draw (1.444176721,0.16621668) -- (1.467274213,0.17232556000000002); % edge 22
\draw (1.467274213,0.17232556000000002) -- (1.520937422,0.12287846699999999); % edge 23
\draw (1.5634543829999998,2.4103084139999997) -- (1.570034996,2.288299131); % edge 24
\draw (1.570034996,2.288299131) -- (1.500944289,2.210606177); % edge 25
\draw (1.500944289,2.210606177) -- (1.277940715,2.406856597); % edge 26
\draw (1.277940715,2.406856597) -- (1.378502031,2.514047456); % edge 27
\draw (1.378502031,2.514047456) -- (1.5634543829999998,2.4103084139999997); % edge 28
\draw (3.514333127,4.037363056999999) -- (3.325784911,3.857794607); % edge 29
\draw (3.325784911,3.857794607) -- (3.274229883,3.897754443); % edge 30
\draw (3.274229883,3.897754443) -- (3.35419984,4.205129129); % edge 31
\draw (3.35419984,4.205129129) -- (3.478586898,4.188231138999999); % edge 32
\draw (3.478586898,4.188231138999999) -- (3.541256088,4.110575424); % edge 33
\draw (3.541256088,4.110575424) -- (3.514333127,4.037363056999999); % edge 34
\draw (-0.0,1.9744488349999998) -- (-0.0,1.7219396219999998); % edge 35
\draw (-0.0,1.9744488349999998) -- (0.120297098,1.855384623); % edge 36
\draw (0.120297098,1.855384623) -- (-0.0,1.7219396219999998); % edge 37
\draw (2.852872677,0.270087383) -- (2.830846352,0.28174448199999996); % edge 38
\draw (2.830846352,0.28174448199999996) -- (2.764295488,0.445432702); % edge 39
\draw (2.764295488,0.445432702) -- (3.031698693,0.381124783); % edge 40
\draw (3.031698693,0.381124783) -- (3.020376533,0.333886414); % edge 41
\draw (3.020376533,0.333886414) -- (2.852872677,0.270087383); % edge 42
\draw (0.43981497199999997,2.3252490519999998) -- (0.582982986,2.1982761969999998); % edge 43
\draw (0.582982986,2.1982761969999998) -- (0.450650768,2.162601273); % edge 44
\draw (0.450650768,2.162601273) -- (0.428884114,2.1686351790000002); % edge 45
\draw (0.428884114,2.1686351790000002) -- (0.405275735,2.214419298); % edge 46
\draw (0.405275735,2.214419298) -- (0.424491917,2.324813565); % edge 47
\draw (0.424491917,2.324813565) -- (0.43981497199999997,2.3252490519999998); % edge 48
\draw (3.495252363,4.219723806999999) -- (3.784384428,4.314796905000001); % edge 49
\draw (3.784384428,4.314796905000001) -- (3.791066724,4.310323176); % edge 50
\draw (3.791066724,4.310323176) -- (3.832577962,4.175597189); % edge 51
\draw (3.832577962,4.175597189) -- (3.69723138,4.101171052); % edge 52
\draw (3.69723138,4.101171052) -- (3.541256088,4.110575424); % edge 53
\draw (3.478586898,4.188231138999999) -- (3.495252363,4.219723806999999); % edge 54
\draw (0.824995239,0.35115723) -- (0.893453194,0.526444995); % edge 55
\draw (0.893453194,0.526444995) -- (0.9997266910000001,0.5705845449999999); % edge 56
\draw (0.9997266910000001,0.5705845449999999) -- (1.12590197,0.38045705); % edge 57
\draw (1.12590197,0.38045705) -- (0.905955399,0.29022223999999996); % edge 58
\draw (0.905955399,0.29022223999999996) -- (0.823915461,0.336336882); % edge 59
\draw (0.823915461,0.336336882) -- (0.824995239,0.35115723); % edge 60
\draw (2.510213176,0.47236506899999997) -- (2.368717875,0.5078241579999999); % edge 61
\draw (2.368717875,0.5078241579999999) -- (2.473433953,0.671658329); % edge 62
\draw (2.473433953,0.671658329) -- (2.547553576,0.5873379179999999); % edge 63
\draw (2.547553576,0.5873379179999999) -- (2.510213176,0.47236506899999997); % edge 64
\draw (3.54033218,0.396922) -- (3.331704423,0.421310764); % edge 65
\draw (3.331704423,0.421310764) -- (3.390210798,0.560371113); % edge 66
\draw (3.390210798,0.560371113) -- (3.4718923339999996,0.604218767); % edge 67
\draw (3.4718923339999996,0.604218767) -- (3.6265779689999995,0.492434959); % edge 68
\draw (3.6265779689999995,0.492434959) -- (3.642170354,0.468172358); % edge 69
\draw (3.642170354,0.468172358) -- (3.54033218,0.396922); % edge 70
\draw (3.514333127,4.037363056999999) -- (3.5836098529999996,3.780103947); % edge 71
\draw (3.5836098529999996,3.780103947) -- (3.457153784,3.722253095); % edge 72
\draw (3.457153784,3.722253095) -- (3.351594186,3.7521196509999997); % edge 73
\draw (3.351594186,3.7521196509999997) -- (3.325784911,3.857794607); % edge 74
\draw (0.66216135,3.764281536) -- (0.477284517,3.6922679769999998); % edge 75
\draw (0.477284517,3.6922679769999998) -- (0.37615103699999997,3.720415694); % edge 76
\draw (0.37615103699999997,3.720415694) -- (0.36102204,3.763479872); % edge 77
\draw (0.36102204,3.763479872) -- (0.361717272,3.770033108); % edge 78
\draw (0.361717272,3.770033108) -- (0.5400901149999999,3.9749365499999993); % edge 79
\draw (0.5400901149999999,3.9749365499999993) -- (0.568897671,3.9755859730000003); % edge 80
\draw (0.568897671,3.9755859730000003) -- (0.66216135,3.764281536); % edge 81
\draw (1.924525455,0.9856798290000001) -- (1.8519266769999998,1.005670277); % edge 82
\draw (1.8519266769999998,1.005670277) -- (1.943673308,1.1621857869999999); % edge 83
\draw (1.943673308,1.1621857869999999) -- (2.105763784,1.068855111); % edge 84
\draw (2.105763784,1.068855111) -- (1.924525455,0.9856798290000001); % edge 85
\draw (4.639962,0.700927067) -- (4.4988494690000005,0.6991074979999999); % edge 86
\draw (4.4988494690000005,0.6991074979999999) -- (4.495643703,0.865697811); % edge 87
\draw (4.495643703,0.865697811) -- (4.655034885999999,0.8246896319999999); % edge 88
\draw (4.655034885999999,0.8246896319999999) -- (4.647481028,0.7525234120000001); % edge 89
\draw (4.647481028,0.7525234120000001) -- (4.639962,0.700927067); % edge 90
\draw (0.088530869,4.43567817) -- (0.12447734099999999,4.57244327); % edge 91
\draw (0.12447734099999999,4.57244327) -- (0.16643170899999998,4.653251635999999); % edge 92
\draw (0.16643170899999998,4.653251635999999) -- (0.303308069,4.504470853); % edge 93
\draw (0.303308069,4.504470853) -- (0.335748579,4.452785151); % edge 94
\draw (0.335748579,4.452785151) -- (0.20909025199999998,4.335773873); % edge 95
\draw (0.20909025199999998,4.335773873) -- (0.088530869,4.43567817); % edge 96
\draw (2.5370323999999997,3.613205808) -- (2.538738942,3.62553489); % edge 97
\draw (2.538738942,3.62553489) -- (2.743632704,3.794984382); % edge 98
\draw (2.743632704,3.794984382) -- (2.827558946,3.679908491); % edge 99
\draw (2.827558946,3.679908491) -- (2.642214085,3.4665211869999997); % edge 100
\draw (2.642214085,3.4665211869999997) -- (2.6259602799999997,3.468567115); % edge 101
\draw (2.6259602799999997,3.468567115) -- (2.5370323999999997,3.613205808); % edge 102
\draw (4.651963096,4.8) -- (4.169720645,4.8); % edge 103
\draw (4.312141217,4.599485196) -- (4.169720645,4.8); % edge 104
\draw (4.651963096,4.8) -- (4.5930935690000005,4.702522881); % edge 105
\draw (4.5930935690000005,4.702522881) -- (4.312141217,4.599485196); % edge 106
\draw (2.5855533900000003,2.33473131) -- (2.632077395,2.494974133); % edge 107
\draw (2.632077395,2.494974133) -- (2.821296705,2.463756283); % edge 108
\draw (2.821296705,2.463756283) -- (2.7700307570000002,2.166906687); % edge 109
\draw (2.7700307570000002,2.166906687) -- (2.66027372,2.238478398); % edge 110
\draw (2.66027372,2.238478398) -- (2.5855533900000003,2.33473131); % edge 111
\draw (2.4283423060000002,3.7621798089999996) -- (2.538738942,3.62553489); % edge 112
\draw (2.5370323999999997,3.613205808) -- (2.3042455729999998,3.544744395); % edge 113
\draw (2.3042455729999998,3.544744395) -- (2.265956083,3.669825285); % edge 114
\draw (2.265956083,3.669825285) -- (2.304282229,3.782212566); % edge 115
\draw (2.304282229,3.782212566) -- (2.4283423060000002,3.7621798089999996); % edge 116
\draw (4.173773886,1.133947534) -- (4.311715155,1.046540936); % edge 117
\draw (4.311715155,1.046540936) -- (4.289391942,0.8507355120000001); % edge 118
\draw (4.289391942,0.8507355120000001) -- (4.106533822,0.811940623); % edge 119
\draw (4.106533822,0.811940623) -- (4.089605069,0.859451134); % edge 120
\draw (4.089605069,0.859451134) -- (4.173773886,1.133947534); % edge 121
\draw (-0.0,1.7219396219999998) -- (-0.0,1.541413205); % edge 122
\draw (0.190153251,1.601211567) -- (0.15206952099999999,1.52534483); % edge 123
\draw (0.15206952099999999,1.52534483) -- (-0.0,1.541413205); % edge 124
\draw (0.120297098,1.855384623) -- (0.151774747,1.853052395); % edge 125
\draw (0.151774747,1.853052395) -- (0.190153251,1.601211567); % edge 126
\draw (0.164548596,3.870663139) -- (0.22851802999999998,3.7645950420000003); % edge 127
\draw (0.22851802999999998,3.7645950420000003) -- (0.13506536,3.6867837789999998); % edge 128
\draw (0.10709832700000001,3.676494982) -- (0.020617126,3.732220341); % edge 129
\draw (0.020617126,3.732220341) -- (0.164548596,3.870663139); % edge 130
\draw (4.8,2.108437698) -- (4.8,2.310020265); % edge 131
\draw (4.702773796,2.236933875) -- (4.8,2.310020265); % edge 132
\draw (4.8,2.108437698) -- (4.727347632,2.120724967); % edge 133
\draw (4.727347632,2.120724967) -- (4.702773796,2.236933875); % edge 134
\draw (3.563226991,3.512469905) -- (3.457153784,3.722253095); % edge 135
\draw (3.5836098529999996,3.780103947) -- (3.604627721,3.7747123499999997); % edge 136
\draw (3.604627721,3.7747123499999997) -- (3.8052881579999998,3.530717525); % edge 137
\draw (3.8052881579999998,3.530717525) -- (3.70910898,3.492986766); % edge 138
\draw (3.70910898,3.492986766) -- (3.563226991,3.512469905); % edge 139
\draw (1.687239223,2.839979066) -- (1.542252032,2.772365903); % edge 140
\draw (1.542252032,2.772365903) -- (1.391614273,3.0467509919999998); % edge 141
\draw (1.391614273,3.0467509919999998) -- (1.528919514,3.091719689); % edge 142
\draw (1.528919514,3.091719689) -- (1.5786260959999998,3.0854680930000002); % edge 143
\draw (1.5786260959999998,3.0854680930000002) -- (1.687239223,2.839979066); % edge 144
\draw (1.651136036,4.366804288) -- (1.771628778,4.375534526); % edge 145
\draw (1.771628778,4.375534526) -- (1.798584056,4.360931217); % edge 146
\draw (1.798584056,4.360931217) -- (1.6960056209999999,4.1266966499999995); % edge 147
\draw (1.6960056209999999,4.1266966499999995) -- (1.5490328389999999,4.082283376); % edge 148
\draw (1.5490328389999999,4.082283376) -- (1.502748516,4.090658624); % edge 149
\draw (1.502748516,4.090658624) -- (1.651136036,4.366804288); % edge 150
\draw (2.699073025,0.251580857) -- (2.649610007,0.258946247); % edge 151
\draw (2.649610007,0.258946247) -- (2.599980217,0.326119986); % edge 152
\draw (2.599980217,0.326119986) -- (2.608628011,0.38814131599999996); % edge 153
\draw (2.608628011,0.38814131599999996) -- (2.688097743,0.43189392299999996); % edge 154
\draw (2.688097743,0.43189392299999996) -- (2.754256227,0.44681688199999997); % edge 155
\draw (2.754256227,0.44681688199999997) -- (2.699073025,0.251580857); % edge 156
\draw (1.1443089739999999,2.4386559279999998) -- (1.134769302,2.4569408929999996); % edge 157
\draw (1.134769302,2.4569408929999996) -- (1.128769901,2.5868251); % edge 158
\draw (1.128769901,2.5868251) -- (1.3467089429999999,2.636359397); % edge 159
\draw (1.3467089429999999,2.636359397) -- (1.3851046859999998,2.620676875); % edge 160
\draw (1.3851046859999998,2.620676875) -- (1.378502031,2.514047456); % edge 161
\draw (1.277940715,2.406856597) -- (1.2745633029999999,2.4052665849999997); % edge 162
\draw (1.2745633029999999,2.4052665849999997) -- (1.1443089739999999,2.4386559279999998); % edge 163
\draw (2.2275449,1.7058903029999999) -- (2.223713363,1.709575335); % edge 164
\draw (2.223713363,1.709575335) -- (2.199581402,1.778324789); % edge 165
\draw (2.199581402,1.778324789) -- (2.343044697,1.8720584059999998); % edge 166
\draw (2.343044697,1.8720584059999998) -- (2.4863349529999996,1.8410295399999999); % edge 167
\draw (2.4863349529999996,1.8410295399999999) -- (2.520223803,1.801037416); % edge 168
\draw (2.520223803,1.801037416) -- (2.467549647,1.688796026); % edge 169
\draw (2.467549647,1.688796026) -- (2.2275449,1.7058903029999999); % edge 170
\draw (2.781087779,4.125077419999999) -- (2.753735156,3.958094641); % edge 171
\draw (2.753735156,3.958094641) -- (2.6111041389999996,4.053134622999999); % edge 172
\draw (2.6111041389999996,4.053134622999999) -- (2.6780585709999998,4.190092984); % edge 173
\draw (2.6780585709999998,4.190092984) -- (2.694969897,4.188021333); % edge 174
\draw (2.694969897,4.188021333) -- (2.781087779,4.125077419999999); % edge 175
\draw (3.295714945,2.553099043) -- (3.086863622,2.2952254180000002); % edge 176
\draw (3.086863622,2.2952254180000002) -- (3.075301394,2.290780544); % edge 177
\draw (3.075301394,2.290780544) -- (3.016319707,2.4932349129999998); % edge 178
\draw (3.016319707,2.4932349129999998) -- (3.027940276,2.582271219); % edge 179
\draw (3.027940276,2.582271219) -- (3.2408244049999997,2.620901151); % edge 180
\draw (3.2408244049999997,2.620901151) -- (3.264493976,2.613305842); % edge 181
\draw (3.264493976,2.613305842) -- (3.2775709249999996,2.5971237429999996); % edge 182
\draw (3.2775709249999996,2.5971237429999996) -- (3.295714945,2.553099043); % edge 183
\draw (2.271347171,2.819795411) -- (2.263952105,2.815195459); % edge 184
\draw (2.263952105,2.815195459) -- (2.004960202,2.887783788); % edge 185
\draw (2.004960202,2.887783788) -- (2.032057649,3.0280880299999997); % edge 186
\draw (2.032057649,3.0280880299999997) -- (2.2652340950000003,3.066726639); % edge 187
\draw (2.2652340950000003,3.066726639) -- (2.2673957309999997,3.066189337); % edge 188
\draw (2.2673957309999997,3.066189337) -- (2.2843306429999997,3.041018812); % edge 189
\draw (2.2843306429999997,3.041018812) -- (2.271347171,2.819795411); % edge 190
\draw (2.229339129,1.400780171) -- (2.370018895,1.3366946910000002); % edge 191
\draw (2.370018895,1.3366946910000002) -- (2.378077654,1.281326214); % edge 192
\draw (2.378077654,1.281326214) -- (2.149024058,1.277160985); % edge 193
\draw (2.149024058,1.277160985) -- (2.1267662489999997,1.325453301); % edge 194
\draw (2.1267662489999997,1.325453301) -- (2.127213051,1.339547359); % edge 195
\draw (2.127213051,1.339547359) -- (2.229339129,1.400780171); % edge 196
\draw (-0.0,1.339527876) -- (-0.0,1.098740677); % edge 197
\draw (0.020754064,1.107397303) -- (-0.0,1.098740677); % edge 198
\draw (-0.0,1.339527876) -- (0.138445788,1.209104215); % edge 199
\draw (0.138445788,1.209104215) -- (0.142991773,1.1872395349999998); % edge 200
\draw (0.142991773,1.1872395349999998) -- (0.14066505599999998,1.183962011); % edge 201
\draw (0.14066505599999998,1.183962011) -- (0.020754064,1.107397303); % edge 202
\draw (0.164548596,3.870663139) -- (0.164710978,3.873570623); % edge 203
\draw (0.164710978,3.873570623) -- (0.294250616,3.897086116); % edge 204
\draw (0.294250616,3.897086116) -- (0.361717272,3.770033108); % edge 205
\draw (0.36102204,3.763479872) -- (0.22851802999999998,3.7645950420000003); % edge 206
\draw (1.956057357,0.9660488700000001) -- (1.924525455,0.9856798290000001); % edge 207
\draw (2.105763784,1.068855111) -- (2.157154254,1.052338032); % edge 208
\draw (2.157154254,1.052338032) -- (2.155644668,0.914790389); % edge 209
\draw (2.155644668,0.914790389) -- (1.956057357,0.9660488700000001); % edge 210
\draw (3.422918469,2.962428112) -- (3.3201826,2.789752787); % edge 211
\draw (3.3201826,2.789752787) -- (3.140692432,2.930754179); % edge 212
\draw (3.140692432,2.930754179) -- (3.183850999,2.988471228); % edge 213
\draw (3.183850999,2.988471228) -- (3.409079809,3.087446275); % edge 214
\draw (3.409079809,3.087446275) -- (3.428971271,3.043900739); % edge 215
\draw (3.428971271,3.043900739) -- (3.422918469,2.962428112); % edge 216
\draw (2.8357777730000002,0.828736116) -- (2.804590481,0.786043127); % edge 217
\draw (2.804590481,0.786043127) -- (2.764847822,0.77817112); % edge 218
\draw (2.764847822,0.77817112) -- (2.653315717,0.994193529); % edge 219
\draw (2.653315717,0.994193529) -- (2.6700519469999997,1.102970059); % edge 220
\draw (2.6700519469999997,1.102970059) -- (2.700825864,1.1134619039999998); % edge 221
\draw (2.700825864,1.1134619039999998) -- (2.8237215759999996,1.040982528); % edge 222
\draw (0.6811832130000001,0.900794032) -- (0.675364063,0.89921336); % edge 223
\draw (0.675364063,0.89921336) -- (0.560329058,1.0214916870000001); % edge 224
\draw (0.560329058,1.0214916870000001) -- (0.733308674,1.094894768); % edge 225
\draw (0.733308674,1.094894768) -- (0.775672445,1.067476063); % edge 226
\draw (0.775672445,1.067476063) -- (0.6811832130000001,0.900794032); % edge 227
\draw (1.771628778,4.375534526) -- (1.7461543949999998,4.473616117); % edge 228
\draw (1.7461543949999998,4.473616117) -- (1.8266688389999999,4.623409722); % edge 229
\draw (1.8266688389999999,4.623409722) -- (1.918400806,4.616844737); % edge 230
\draw (1.918400806,4.616844737) -- (1.95797289,4.37038468); % edge 231
\draw (1.95797289,4.37038468) -- (1.954981028,4.369482640999999); % edge 232
\draw (1.954981028,4.369482640999999) -- (1.798584056,4.360931217); % edge 233
\draw (3.422246451,0.185978505) -- (3.371951851,0.29376646599999995); % edge 234
\draw (3.371951851,0.29376646599999995) -- (3.524399654,0.309268934); % edge 235
\draw (3.524399654,0.309268934) -- (3.554842792,0.264563407); % edge 236
\draw (3.554842792,0.264563407) -- (3.5097851679999996,0.150606416); % edge 237
\draw (3.5097851679999996,0.150606416) -- (3.509443212,0.150319406); % edge 238
\draw (3.509443212,0.150319406) -- (3.422246451,0.185978505); % edge 239
\draw (1.3712585099999999,4.1859766149999995) -- (1.558166912,4.408088778); % edge 240
\draw (1.558166912,4.408088778) -- (1.651136036,4.366804288); % edge 241
\draw (1.502748516,4.090658624) -- (1.434062808,4.085280464999999); % edge 242
\draw (1.434062808,4.085280464999999) -- (1.358848196,4.126205646); % edge 243
\draw (1.358848196,4.126205646) -- (1.3712585099999999,4.1859766149999995); % edge 244
\draw (1.746380087,4.663373522) -- (1.8266688389999999,4.623409722); % edge 245
\draw (1.7461543949999998,4.473616117) -- (1.604184212,4.6381789); % edge 246
\draw (1.604184212,4.6381789) -- (1.6266094150000001,4.652999884); % edge 247
\draw (1.6266094150000001,4.652999884) -- (1.746380087,4.663373522); % edge 248
\draw (2.473995523,0.745422313) -- (2.47114816,0.856211007); % edge 249
\draw (2.47114816,0.856211007) -- (2.653315717,0.994193529); % edge 250
\draw (2.764847822,0.77817112) -- (2.749930515,0.762559108); % edge 251
\draw (2.749930515,0.762559108) -- (2.473995523,0.745422313); % edge 252
\draw (2.331438856,3.0383499620000003) -- (2.5186248730000003,2.8594805979999998); % edge 253
\draw (2.5186248730000003,2.8594805979999998) -- (2.4542434969999998,2.7201877349999997); % edge 254
\draw (2.4542434969999998,2.7201877349999997) -- (2.271347171,2.819795411); % edge 255
\draw (2.2843306429999997,3.041018812) -- (2.331438856,3.0383499620000003); % edge 256
\draw (3.8413635950000002,1.8566852249999999) -- (3.763803054,1.592512049); % edge 257
\draw (3.763803054,1.592512049) -- (3.664058317,1.586006673); % edge 258
\draw (3.664058317,1.586006673) -- (3.589955132,1.6877534379999999); % edge 259
\draw (3.589955132,1.6877534379999999) -- (3.609615861,1.752074389); % edge 260
\draw (3.609615861,1.752074389) -- (3.658277559,1.8417828139999999); % edge 261
\draw (3.658277559,1.8417828139999999) -- (3.751586974,1.904002553); % edge 262
\draw (3.751586974,1.904002553) -- (3.806336386,1.9081467529999998); % edge 263
\draw (3.806336386,1.9081467529999998) -- (3.8413635950000002,1.8566852249999999); % edge 264
\draw (3.285765177,0.381228742) -- (3.293191303,0.354034189); % edge 265
\draw (3.293191303,0.354034189) -- (3.197795454,0.165730413); % edge 266
\draw (3.197795454,0.165730413) -- (3.087406638,0.215651811); % edge 267
\draw (3.087406638,0.215651811) -- (3.025692135,0.30555562399999997); % edge 268
\draw (3.025692135,0.30555562399999997) -- (3.020376533,0.333886414); % edge 269
\draw (3.031698693,0.381124783) -- (3.095981382,0.443690627); % edge 270
\draw (3.095981382,0.443690627) -- (3.285765177,0.381228742); % edge 271
\draw (2.1489629829999997,1.859183618) -- (2.0133226239999997,1.7402287619999999); % edge 272
\draw (2.0133226239999997,1.7402287619999999) -- (1.969129635,1.773777464); % edge 273
\draw (1.969129635,1.773777464) -- (1.927308151,1.965656353); % edge 274
\draw (1.927308151,1.965656353) -- (2.128050649,1.9999871169999999); % edge 275
\draw (2.128050649,1.9999871169999999) -- (2.13693386,1.979893632); % edge 276
\draw (2.13693386,1.979893632) -- (2.1489629829999997,1.859183618); % edge 277
\draw (0.387514159,2.4283392279999996) -- (0.436757561,2.5251067039999997); % edge 278
\draw (0.436757561,2.5251067039999997) -- (0.679193246,2.5744075239999997); % edge 279
\draw (0.679193246,2.5744075239999997) -- (0.690294369,2.5419840779999996); % edge 280
\draw (0.690294369,2.5419840779999996) -- (0.6860802389999999,2.463005499); % edge 281
\draw (0.6860802389999999,2.463005499) -- (0.5369182339999999,2.3357231890000003); % edge 282
\draw (0.5369182339999999,2.3357231890000003) -- (0.43981497199999997,2.3252490519999998); % edge 283
\draw (0.424491917,2.324813565) -- (0.413541421,2.344602291); % edge 284
\draw (0.413541421,2.344602291) -- (0.387514159,2.4283392279999996); % edge 285
\draw (3.916534983,4.8) -- (3.5950332879999998,4.8); % edge 286
\draw (3.916534983,4.8) -- (3.8988400789999997,4.573745754); % edge 287
\draw (3.8988400789999997,4.573745754) -- (3.759348081,4.572835352999999); % edge 288
\draw (3.759348081,4.572835352999999) -- (3.5950332879999998,4.8); % edge 289
\draw (1.759601866,1.385743598) -- (1.632530057,1.519992733); % edge 290
\draw (1.632530057,1.519992733) -- (1.721060624,1.639045467); % edge 291
\draw (1.721060624,1.639045467) -- (1.7832007029999999,1.614792333); % edge 292
\draw (1.7832007029999999,1.614792333) -- (1.854488767,1.451324331); % edge 293
\draw (1.854488767,1.451324331) -- (1.854270346,1.451010795); % edge 294
\draw (1.854270346,1.451010795) -- (1.759601866,1.385743598); % edge 295
\draw (1.2069925689999998,2.737407116) -- (1.097383659,2.658501494); % edge 296
\draw (1.097383659,2.658501494) -- (1.061024931,2.69785304); % edge 297
\draw (1.061024931,2.69785304) -- (1.1154255979999999,2.85792941); % edge 298
\draw (1.1154255979999999,2.85792941) -- (1.177135304,2.8696090369999996); % edge 299
\draw (1.177135304,2.8696090369999996) -- (1.2069925689999998,2.737407116); % edge 300
\draw (0.557166943,1.37207677) -- (0.47863414699999995,1.359326247); % edge 301
\draw (0.47863414699999995,1.359326247) -- (0.391127611,1.4673022359999999); % edge 302
\draw (0.391127611,1.4673022359999999) -- (0.442338099,1.5421991789999998); % edge 303
\draw (0.442338099,1.5421991789999998) -- (0.444565951,1.544024683); % edge 304
\draw (0.444565951,1.544024683) -- (0.5247520859999999,1.501756242); % edge 305
\draw (-0.0,2.044896004) -- (-0.0,1.9744488349999998); % edge 306
\draw (-0.0,2.044896004) -- (0.18970939199999998,2.133290706); % edge 307
\draw (0.18970939199999998,2.133290706) -- (0.184432781,1.8631056879999999); % edge 308
\draw (0.184432781,1.8631056879999999) -- (0.151774747,1.853052395); % edge 309
\draw (1.717434021,2.517183786) -- (1.7161216590000001,2.556346236); % edge 310
\draw (1.7161216590000001,2.556346236) -- (1.729158996,2.58041734); % edge 311
\draw (1.729158996,2.58041734) -- (2.015234898,2.645875883); % edge 312
\draw (2.015234898,2.645875883) -- (1.980887033,2.387773624); % edge 313
\draw (1.980887033,2.387773624) -- (1.9718398819999998,2.3621674280000002); % edge 314
\draw (1.9718398819999998,2.3621674280000002) -- (1.9703083559999999,2.361679671); % edge 315
\draw (1.9703083559999999,2.361679671) -- (1.717434021,2.517183786); % edge 316
\draw (0.8749230379999999,4.256242467) -- (0.786366663,4.145560187); % edge 317
\draw (0.786366663,4.145560187) -- (0.665605657,4.259999127); % edge 318
\draw (0.665605657,4.259999127) -- (0.67226535,4.4214933059999995); % edge 319
\draw (0.67226535,4.4214933059999995) -- (0.726149897,4.460052759); % edge 320
\draw (0.726149897,4.460052759) -- (0.7726097839999999,4.474034596999999); % edge 321
\draw (0.7726097839999999,4.474034596999999) -- (0.7774652209999999,4.470668457); % edge 322
\draw (0.7774652209999999,4.470668457) -- (0.8749230379999999,4.256242467); % edge 323
\draw (0.294250616,3.897086116) -- (0.310488276,4.011195344); % edge 324
\draw (0.310488276,4.011195344) -- (0.354972419,4.081789956); % edge 325
\draw (0.354972419,4.081789956) -- (0.35699958699999995,4.082013015999999); % edge 326
\draw (0.35699958699999995,4.082013015999999) -- (0.5400901149999999,3.9749365499999993); % edge 327
\draw (2.804590481,0.786043127) -- (2.968697756,0.641573085); % edge 328
\draw (2.968697756,0.641573085) -- (2.765022687,0.480467404); % edge 329
\draw (2.765022687,0.480467404) -- (2.7288659650000002,0.582117986); % edge 330
\draw (2.7288659650000002,0.582117986) -- (2.749930515,0.762559108); % edge 331
\draw (2.410329764,4.5590155249999995) -- (2.317758998,4.658351583); % edge 332
\draw (2.317758998,4.658351583) -- (2.4645687339999998,4.747614765); % edge 333
\draw (2.4645687339999998,4.747614765) -- (2.464210509,4.553333658); % edge 334
\draw (2.464210509,4.553333658) -- (2.4634617359999997,4.552394387); % edge 335
\draw (2.4634617359999997,4.552394387) -- (2.410329764,4.5590155249999995); % edge 336
\draw (1.321700941,1.758805052) -- (1.543640968,1.753428685); % edge 337
\draw (1.543640968,1.753428685) -- (1.577692411,1.735126792); % edge 338
\draw (1.577692411,1.735126792) -- (1.422246956,1.531973551); % edge 339
\draw (1.422246956,1.531973551) -- (1.274140066,1.582867149); % edge 340
\draw (1.274140066,1.582867149) -- (1.321700941,1.758805052); % edge 341
\draw (2.560058781,2.883166012) -- (2.5186248730000003,2.8594805979999998); % edge 342
\draw (2.331438856,3.0383499620000003) -- (2.489197297,3.1110225849999997); % edge 343
\draw (2.489197297,3.1110225849999997) -- (2.644053298,3.062138288); % edge 344
\draw (2.644053298,3.062138288) -- (2.679654867,3.0254350229999996); % edge 345
\draw (2.679654867,3.0254350229999996) -- (2.560058781,2.883166012); % edge 346
\draw (3.157125995,4.406812726999999) -- (3.274922243,4.26372759); % edge 347
\draw (3.274922243,4.26372759) -- (3.286563018,4.231045937); % edge 348
\draw (3.286563018,4.231045937) -- (3.258513471,4.210975456); % edge 349
\draw (3.258513471,4.210975456) -- (2.94771832,4.282491518); % edge 350
\draw (2.94771832,4.282491518) -- (2.928952968,4.405733863); % edge 351
\draw (2.928952968,4.405733863) -- (2.943504541,4.41148073); % edge 352
\draw (2.943504541,4.41148073) -- (3.157125995,4.406812726999999); % edge 353
\draw (2.839415754,3.674965203) -- (3.029392824,3.674012517); % edge 354
\draw (3.029392824,3.674012517) -- (3.0453191279999996,3.609055638); % edge 355
\draw (3.0453191279999996,3.609055638) -- (2.999004576,3.388670261); % edge 356
\draw (2.999004576,3.388670261) -- (2.934871764,3.35132292); % edge 357
\draw (2.934871764,3.35132292) -- (2.885016138,3.351104708); % edge 358
\draw (2.885016138,3.351104708) -- (2.839415754,3.674965203); % edge 359
\draw (0.687933067,1.569799826) -- (0.8251970169999999,1.6708333100000001); % edge 360
\draw (0.8251970169999999,1.6708333100000001) -- (0.8600663169999999,1.591013957); % edge 361
\draw (0.8600663169999999,1.591013957) -- (0.712770563,1.419081137); % edge 362
\draw (0.701771493,1.443935892) -- (0.687933067,1.569799826); % edge 363
\draw (2.1588443920000002,0.668989639) -- (2.146871032,0.580337825); % edge 364
\draw (2.146871032,0.580337825) -- (2.1323326,0.576950824); % edge 365
\draw (2.1323326,0.576950824) -- (1.907584049,0.610393744); % edge 366
\draw (1.907584049,0.610393744) -- (1.8825902890000001,0.630052504); % edge 367
\draw (1.8825902890000001,0.630052504) -- (1.908667133,0.698926945); % edge 368
\draw (1.908667133,0.698926945) -- (2.06951947,0.818974348); % edge 369
\draw (2.06951947,0.818974348) -- (2.1614894679999996,0.839584605); % edge 370
\draw (2.1614894679999996,0.839584605) -- (2.172275421,0.816276088); % edge 371
\draw (2.172275421,0.816276088) -- (2.1588443920000002,0.668989639); % edge 372
\draw (1.405459533,0.17305551) -- (1.387693763,0.167757482); % edge 373
\draw (1.387693763,0.167757482) -- (1.240091965,0.218794089); % edge 374
\draw (1.240091965,0.218794089) -- (1.210180196,0.331181028); % edge 375
\draw (1.210180196,0.331181028) -- (1.3354881539999999,0.333172148); % edge 376
\draw (1.3354881539999999,0.333172148) -- (1.405459533,0.17305551); % edge 377
\draw (0.8886212450000001,2.2202707719999997) -- (0.663366476,2.286106627); % edge 378
\draw (0.663366476,2.286106627) -- (0.6632777160000001,2.2987629679999997); % edge 379
\draw (0.6632777160000001,2.2987629679999997) -- (0.730555856,2.3525625900000002); % edge 380
\draw (0.730555856,2.3525625900000002) -- (0.7855703900000001,2.339981366); % edge 381
\draw (0.7855703900000001,2.339981366) -- (0.911297994,2.297060102); % edge 382
\draw (0.911297994,2.297060102) -- (0.925179626,2.279302295); % edge 383
\draw (0.925179626,2.279302295) -- (0.8886212450000001,2.2202707719999997); % edge 384
\draw (0.8015852339999999,2.501268509) -- (0.7855703900000001,2.339981366); % edge 385
\draw (0.730555856,2.3525625900000002) -- (0.6860802389999999,2.463005499); % edge 386
\draw (0.690294369,2.5419840779999996) -- (0.8015852339999999,2.501268509); % edge 387
\draw (0.9775096489999999,0.675753301) -- (0.967992073,0.6942373079999999); % edge 388
\draw (0.967992073,0.6942373079999999) -- (1.025971665,0.85150402); % edge 389
\draw (1.025971665,0.85150402) -- (1.173188579,0.823407016); % edge 390
\draw (1.173188579,0.823407016) -- (1.072417527,0.6762336520000001); % edge 391
\draw (1.072417527,0.6762336520000001) -- (1.011189647,0.647639439); % edge 392
\draw (1.011189647,0.647639439) -- (0.9775096489999999,0.675753301); % edge 393
\draw (1.40889553,2.007898465) -- (1.543640968,1.753428685); % edge 394
\draw (1.321700941,1.758805052) -- (1.2481744799999999,1.900874038); % edge 395
\draw (1.2481744799999999,1.900874038) -- (1.251927866,1.917000911); % edge 396
\draw (1.251927866,1.917000911) -- (1.40889553,2.007898465); % edge 397
\draw (3.274229883,3.897754443) -- (3.201127732,3.9232554339999997); % edge 398
\draw (3.201127732,3.9232554339999997) -- (3.1003899,4.037985432); % edge 399
\draw (3.1003899,4.037985432) -- (3.258513471,4.210975456); % edge 400
\draw (3.286563018,4.231045937) -- (3.35419984,4.205129129); % edge 401
\draw (3.70910898,3.492986766) -- (3.651774236,3.354098467); % edge 402
\draw (3.651774236,3.354098467) -- (3.387929496,3.3074229749999997); % edge 403
\draw (3.387929496,3.3074229749999997) -- (3.370534574,3.391364509); % edge 404
\draw (3.370534574,3.391364509) -- (3.379405258,3.415485377); % edge 405
\draw (3.379405258,3.415485377) -- (3.563226991,3.512469905); % edge 406
\draw (4.478308854000001,1.949158781) -- (4.673603474,1.7939873849999999); % edge 407
\draw (4.673603474,1.7939873849999999) -- (4.583239274,1.6466260689999999); % edge 408
\draw (4.583239274,1.6466260689999999) -- (4.388492951999999,1.902201133); % edge 409
\draw (4.388492951999999,1.902201133) -- (4.3951615969999995,1.909503089); % edge 410
\draw (4.3951615969999995,1.909503089) -- (4.478308854000001,1.949158781); % edge 411
\draw (1.776471811,4.8) -- (1.650960986,4.8); % edge 412
\draw (1.776471811,4.8) -- (1.746380087,4.663373522); % edge 413
\draw (1.6266094150000001,4.652999884) -- (1.650960986,4.8); % edge 414
\draw (4.634309903,0.351854056) -- (4.4666366449999995,0.429213041); % edge 415
\draw (4.4666366449999995,0.429213041) -- (4.422889003,0.499934422); % edge 416
\draw (4.422889003,0.499934422) -- (4.462370024999999,0.554450412); % edge 417
\draw (4.462370024999999,0.554450412) -- (4.651874407,0.616721377); % edge 418
\draw (4.651874407,0.616721377) -- (4.672635583,0.601607348); % edge 419
\draw (4.672635583,0.601607348) -- (4.634309903,0.351854056); % edge 420
\draw (0.9943796959999999,2.748855877) -- (1.011140166,2.705029405); % edge 421
\draw (1.011140166,2.705029405) -- (0.909939677,2.661482446); % edge 422
\draw (0.909939677,2.661482446) -- (0.8017919199999999,2.787072058); % edge 423
\draw (0.8017919199999999,2.787072058) -- (0.826477826,2.826581729); % edge 424
\draw (0.826477826,2.826581729) -- (0.9943796959999999,2.748855877); % edge 425
\draw (2.797297999,4.508553743999999) -- (2.689987317,4.456923853); % edge 426
\draw (2.689987317,4.456923853) -- (2.637496742,4.456199529999999); % edge 427
\draw (2.637496742,4.456199529999999) -- (2.553037015,4.571821678); % edge 428
\draw (2.553037015,4.571821678) -- (2.758736404,4.749800112); % edge 429
\draw (2.758736404,4.749800112) -- (2.7657745389999997,4.716339996); % edge 430
\draw (2.7657745389999997,4.716339996) -- (2.797297999,4.508553743999999); % edge 431
\draw (4.633633721,3.029255785) -- (4.572900396,2.944744629); % edge 432
\draw (4.572900396,2.944744629) -- (4.418059349,2.916756742); % edge 433
\draw (4.418059349,2.916756742) -- (4.416840219,2.924091986); % edge 434
\draw (4.416840219,2.924091986) -- (4.4691812550000005,3.182225171); % edge 435
\draw (4.4691812550000005,3.182225171) -- (4.609110908,3.1699825020000003); % edge 436
\draw (4.609110908,3.1699825020000003) -- (4.633633721,3.029255785); % edge 437
\draw (0.770318308,3.5191323549999995) -- (0.7659648720000001,3.548315957); % edge 438
\draw (0.7659648720000001,3.548315957) -- (0.865957031,3.591911473); % edge 439
\draw (0.865957031,3.591911473) -- (1.011935663,3.532945631); % edge 440
\draw (1.011935663,3.532945631) -- (1.0020406789999998,3.4418210240000002); % edge 441
\draw (1.0020406789999998,3.4418210240000002) -- (0.995535601,3.429591698); % edge 442
\draw (0.995535601,3.429591698) -- (0.770318308,3.5191323549999995); % edge 443
\draw (-0.0,1.541413205) -- (-0.0,1.339527876); % edge 444
\draw (0.196285776,1.480615461) -- (0.20861997,1.4624218329999998); % edge 445
\draw (0.20861997,1.4624218329999998) -- (0.138445788,1.209104215); % edge 446
\draw (0.15206952099999999,1.52534483) -- (0.196285776,1.480615461); % edge 447
\draw (3.664058317,1.586006673) -- (3.6112874159999997,1.442225331); % edge 448
\draw (3.6112874159999997,1.442225331) -- (3.418612109,1.469010592); % edge 449
\draw (3.418612109,1.469010592) -- (3.3533808809999996,1.503495579); % edge 450
\draw (3.3533808809999996,1.503495579) -- (3.3885001559999997,1.611114592); % edge 451
\draw (3.3885001559999997,1.611114592) -- (3.589955132,1.6877534379999999); % edge 452
\draw (4.59284255,2.47336402) -- (4.618840857,2.36646255); % edge 453
\draw (4.618840857,2.36646255) -- (4.512970463,2.316869605); % edge 454
\draw (4.512970463,2.316869605) -- (4.472998227,2.543866435); % edge 455
\draw (4.472998227,2.543866435) -- (4.482653997,2.547962352); % edge 456
\draw (4.482653997,2.547962352) -- (4.59284255,2.47336402); % edge 457
\draw (2.008903798,0.30166987799999995) -- (2.19355619,0.34331366199999996); % edge 458
\draw (2.19355619,0.34331366199999996) -- (2.2844995889999997,0.237950075); % edge 459
\draw (2.2844995889999997,0.237950075) -- (2.289072262,0.181202337); % edge 460
\draw (2.289072262,0.181202337) -- (2.2606112130000002,0.155779687); % edge 461
\draw (2.2606112130000002,0.155779687) -- (2.1660274889999998,0.13757185); % edge 462
\draw (2.1660274889999998,0.13757185) -- (1.982482142,0.23685269799999997); % edge 463
\draw (1.982482142,0.23685269799999997) -- (1.985707346,0.24989016899999997); % edge 464
\draw (1.985707346,0.24989016899999997) -- (2.008903798,0.30166987799999995); % edge 465
\draw (0.614628848,2.044287678) -- (0.618527176,2.026626789); % edge 466
\draw (0.618527176,2.026626789) -- (0.6199896149999999,1.956726248); % edge 467
\draw (0.6199896149999999,1.956726248) -- (0.611734425,1.950550226); % edge 468
\draw (0.611734425,1.950550226) -- (0.397918348,1.9055518359999999); % edge 469
\draw (0.397918348,1.9055518359999999) -- (0.398486407,1.990414599); % edge 470
\draw (0.398486407,1.990414599) -- (0.614628848,2.044287678); % edge 471
\draw (2.652535237,1.849132215) -- (2.777773906,1.668848972); % edge 472
\draw (2.777773906,1.668848972) -- (2.7547155909999996,1.579817337); % edge 473
\draw (2.7547155909999996,1.579817337) -- (2.468602936,1.680318702); % edge 474
\draw (2.468602936,1.680318702) -- (2.467549647,1.688796026); % edge 475
\draw (2.520223803,1.801037416) -- (2.652535237,1.849132215); % edge 476
\draw (0.961111246,-0.0) -- (1.054730434,-0.0); % edge 477
\draw (1.114276029,0.12405738399999999) -- (1.054730434,-0.0); % edge 478
\draw (0.961111246,-0.0) -- (0.9133614459999999,0.126600885); % edge 479
\draw (0.9133614459999999,0.126600885) -- (0.914856445,0.13006057299999998); % edge 480
\draw (0.914856445,0.13006057299999998) -- (1.114276029,0.12405738399999999); % edge 481
\draw (2.795917039,2.684465501) -- (2.679338393,2.793541629); % edge 482
\draw (2.679338393,2.793541629) -- (2.679874222,2.801834527); % edge 483
\draw (2.679874222,2.801834527) -- (2.715614527,2.865964884); % edge 484
\draw (2.715614527,2.865964884) -- (2.874688629,2.771828862); % edge 485
\draw (2.874688629,2.771828862) -- (2.8858418169999998,2.708962341); % edge 486
\draw (2.8858418169999998,2.708962341) -- (2.884509309,2.7053247); % edge 487
\draw (2.884509309,2.7053247) -- (2.795917039,2.684465501); % edge 488
\draw (1.2157457409999999,3.25228474) -- (1.078691283,3.122993335); % edge 489
\draw (1.078691283,3.122993335) -- (0.973474535,3.148252526); % edge 490
\draw (0.973474535,3.148252526) -- (0.932475163,3.193405686); % edge 491
\draw (0.932475163,3.193405686) -- (0.926570095,3.3023371160000003); % edge 492
\draw (0.926570095,3.3023371160000003) -- (0.9836796560000001,3.3707644); % edge 493
\draw (0.9836796560000001,3.3707644) -- (1.2157457409999999,3.25228474); % edge 494
\draw (1.704318747,3.394761744) -- (1.808936517,3.525535416); % edge 495
\draw (1.808936517,3.525535416) -- (1.86329359,3.53701253); % edge 496
\draw (1.86329359,3.53701253) -- (1.8855777089999999,3.4164754459999997); % edge 497
\draw (1.8855777089999999,3.4164754459999997) -- (1.810564163,3.347205313); % edge 498
\draw (1.810564163,3.347205313) -- (1.707772426,3.380536707); % edge 499
\draw (1.707772426,3.380536707) -- (1.702728531,3.387137326); % edge 500
\draw (1.702728531,3.387137326) -- (1.704318747,3.394761744); % edge 501
\draw (1.413168522,0.9197025489999999) -- (1.415251907,0.953222021); % edge 502
\draw (1.415251907,0.953222021) -- (1.587143502,0.96690031); % edge 503
\draw (1.587143502,0.96690031) -- (1.586225736,0.796723957); % edge 504
\draw (1.586225736,0.796723957) -- (1.5568713680000001,0.8002985659999999); % edge 505
\draw (1.5568713680000001,0.8002985659999999) -- (1.413168522,0.9197025489999999); % edge 506
\draw (2.195054813,0.349464468) -- (2.371992635,0.42810735299999997); % edge 507
\draw (2.371992635,0.42810735299999997) -- (2.403586648,0.355683198); % edge 508
\draw (2.403586648,0.355683198) -- (2.2844995889999997,0.237950075); % edge 509
\draw (2.19355619,0.34331366199999996) -- (2.195054813,0.349464468); % edge 510
\draw (2.5622342639999998,-0.0) -- (2.6513804979999995,-0.0); % edge 511
\draw (2.699073025,0.251580857) -- (2.741766937,0.212205251); % edge 512
\draw (2.741766937,0.212205251) -- (2.721825463,0.097957357); % edge 513
\draw (2.721825463,0.097957357) -- (2.6513804979999995,-0.0); % edge 514
\draw (2.5622342639999998,-0.0) -- (2.5327462919999997,0.057984091999999994); % edge 515
\draw (2.5327462919999997,0.057984091999999994) -- (2.649610007,0.258946247); % edge 516
\draw (2.48704315,2.677967025) -- (2.432865875,2.424934007); % edge 517
\draw (2.432865875,2.424934007) -- (2.278325396,2.451658225); % edge 518
\draw (2.278325396,2.451658225) -- (2.235940663,2.531372107); % edge 519
\draw (2.235940663,2.531372107) -- (2.2341820059999997,2.555729194); % edge 520
\draw (2.2341820059999997,2.555729194) -- (2.464978191,2.700491402); % edge 521
\draw (2.464978191,2.700491402) -- (2.480916487,2.6877742710000003); % edge 522
\draw (2.480916487,2.6877742710000003) -- (2.48704315,2.677967025); % edge 523
\draw (0.5523324709999999,1.021269806) -- (0.518101479,0.946902241); % edge 524
\draw (0.518101479,0.946902241) -- (0.46028678199999995,0.9127326849999999); % edge 525
\draw (0.46028678199999995,0.9127326849999999) -- (0.369595397,1.0620078359999998); % edge 526
\draw (0.369595397,1.0620078359999998) -- (0.406437501,1.139909174); % edge 527
\draw (0.406437501,1.139909174) -- (0.451126382,1.1254710799999998); % edge 528
\draw (0.451126382,1.1254710799999998) -- (0.5523324709999999,1.021269806); % edge 529
\draw (2.752510824,1.5195565800000002) -- (2.75526472,1.576832182); % edge 530
\draw (2.75526472,1.576832182) -- (2.938456375,1.5250522819999999); % edge 531
\draw (2.938456375,1.5250522819999999) -- (2.9495197319999997,1.4435509309999999); % edge 532
\draw (2.9495197319999997,1.4435509309999999) -- (2.874829375,1.405417432); % edge 533
\draw (2.874829375,1.405417432) -- (2.752510824,1.5195565800000002); % edge 534
\draw (4.430362701,0.183851409) -- (4.412432729,0.198058356); % edge 535
\draw (4.412432729,0.198058356) -- (4.4666366449999995,0.429213041); % edge 536
\draw (4.634309903,0.351854056) -- (4.707661991999999,0.261021436); % edge 537
\draw (4.707661991999999,0.261021436) -- (4.690092966,0.241427489); % edge 538
\draw (4.690092966,0.241427489) -- (4.430362701,0.183851409); % edge 539
\draw (4.0061983009999995,2.9126381319999997) -- (4.027314441,3.059227045); % edge 540
\draw (4.027314441,3.059227045) -- (4.2208761809999995,3.1300837209999997); % edge 541
\draw (4.2208761809999995,3.1300837209999997) -- (4.235431421,3.068399329); % edge 542
\draw (4.235431421,3.068399329) -- (4.149300223,2.83123193); % edge 543
\draw (4.149300223,2.83123193) -- (4.1140635009999995,2.8184191530000002); % edge 544
\draw (4.1140635009999995,2.8184191530000002) -- (4.0061983009999995,2.9126381319999997); % edge 545
\draw (0.833855068,3.8666278899999997) -- (0.7521744180000001,3.731270003); % edge 546
\draw (0.7521744180000001,3.731270003) -- (0.713552623,3.714388731); % edge 547
\draw (0.713552623,3.714388731) -- (0.66216135,3.764281536); % edge 548
\draw (0.568897671,3.9755859730000003) -- (0.6646338759999999,4.046244198999999); % edge 549
\draw (0.6646338759999999,4.046244198999999) -- (0.6667688540000001,4.046418758); % edge 550
\draw (0.6667688540000001,4.046418758) -- (0.833855068,3.8666278899999997); % edge 551
\draw (3.9806561889999994,2.013517801) -- (4.010184537,1.936757399); % edge 552
\draw (4.010184537,1.936757399) -- (4.011470553,1.6982256759999999); % edge 553
\draw (4.011470553,1.6982256759999999) -- (3.8413635950000002,1.8566852249999999); % edge 554
\draw (3.806336386,1.9081467529999998) -- (3.8835830799999997,2.0119514130000002); % edge 555
\draw (3.8835830799999997,2.0119514130000002) -- (3.9806561889999994,2.013517801); % edge 556
\draw (1.956036064,-0.0) -- (2.087699127,-0.0); % edge 557
\draw (2.138214773,0.09155831099999999) -- (2.087699127,-0.0); % edge 558
\draw (1.956036064,-0.0) -- (1.952489191,0.10848417099999999); % edge 559
\draw (1.952489191,0.10848417099999999) -- (2.138214773,0.09155831099999999); % edge 560
\draw (1.02826022,3.57583079) -- (0.9972768479999999,3.68369222); % edge 561
\draw (0.9972768479999999,3.68369222) -- (1.0550886789999998,3.8469850009999997); % edge 562
\draw (1.0550886789999998,3.8469850009999997) -- (1.197568384,3.773023721); % edge 563
\draw (1.197568384,3.773023721) -- (1.238907021,3.682038611); % edge 564
\draw (1.238907021,3.682038611) -- (1.02826022,3.57583079); % edge 565
\draw (1.337718851,0.7451892159999999) -- (1.5568713680000001,0.8002985659999999); % edge 566
\draw (1.586225736,0.796723957) -- (1.597789171,0.785300582); % edge 567
\draw (1.597789171,0.785300582) -- (1.617329153,0.584718577); % edge 568
\draw (1.617329153,0.584718577) -- (1.35231114,0.595656752); % edge 569
\draw (1.35231114,0.595656752) -- (1.3367772709999999,0.744316643); % edge 570
\draw (1.3367772709999999,0.744316643) -- (1.337718851,0.7451892159999999); % edge 571
\draw (0.9133614459999999,0.126600885) -- (0.69289371,0.076444939); % edge 572
\draw (0.69289371,0.076444939) -- (0.687554475,0.108363571); % edge 573
\draw (0.687554475,0.108363571) -- (0.743977981,0.277434713); % edge 574
\draw (0.743977981,0.277434713) -- (0.7924874789999999,0.327301532); % edge 575
\draw (0.7924874789999999,0.327301532) -- (0.823915461,0.336336882); % edge 576
\draw (0.905955399,0.29022223999999996) -- (0.914856445,0.13006057299999998); % edge 577
\draw (0.999893624,1.402193089) -- (0.7515313419999999,1.3515742099999999); % edge 578
\draw (0.7515313419999999,1.3515742099999999) -- (0.7194796179999999,1.3529292290000001); % edge 579
\draw (0.8600663169999999,1.591013957) -- (1.027547061,1.46157447); % edge 580
\draw (1.027547061,1.46157447) -- (1.022329158,1.441394922); % edge 581
\draw (1.022329158,1.441394922) -- (0.999893624,1.402193089); % edge 582
\draw (4.011470553,1.6982256759999999) -- (4.072450947,1.623074847); % edge 583
\draw (4.072450947,1.623074847) -- (3.9587226419999997,1.525471179); % edge 584
\draw (3.9587226419999997,1.525471179) -- (3.763803054,1.592512049); % edge 585
\draw (0.657260429,-0.0) -- (0.961111246,-0.0); % edge 586
\draw (0.657260429,-0.0) -- (0.69289371,0.076444939); % edge 587
\draw (1.83900314,4.045361936) -- (1.6960056209999999,4.1266966499999995); % edge 588
\draw (1.954981028,4.369482640999999) -- (1.83900314,4.045361936); % edge 589
\draw (4.119309049,0.64985494) -- (4.3980899749999995,0.69712718); % edge 590
\draw (4.3980899749999995,0.69712718) -- (4.4441186429999995,0.648508131); % edge 591
\draw (4.4441186429999995,0.648508131) -- (4.462370024999999,0.554450412); % edge 592
\draw (4.422889003,0.499934422) -- (4.250209364,0.483260138); % edge 593
\draw (4.250209364,0.483260138) -- (4.242751102,0.488677993); % edge 594
\draw (4.242751102,0.488677993) -- (4.119309049,0.64985494); % edge 595
\draw (2.173925687,3.419090546) -- (2.030671204,3.5798614069999997); % edge 596
\draw (2.030671204,3.5798614069999997) -- (2.044729624,3.643920121); % edge 597
\draw (2.044729624,3.643920121) -- (2.050313337,3.6483954819999997); % edge 598
\draw (2.050313337,3.6483954819999997) -- (2.265956083,3.669825285); % edge 599
\draw (2.3042455729999998,3.544744395) -- (2.3024429279999996,3.539355215); % edge 600
\draw (2.3024429279999996,3.539355215) -- (2.173925687,3.419090546); % edge 601
\draw (1.795522719,0.36647818099999996) -- (1.791743029,0.38974155299999996); % edge 602
\draw (1.791743029,0.38974155299999996) -- (1.966691684,0.41953511699999996); % edge 603
\draw (1.966691684,0.41953511699999996) -- (1.9795306049999999,0.407100325); % edge 604
\draw (1.9795306049999999,0.407100325) -- (2.008903798,0.30166987799999995); % edge 605
\draw (1.985707346,0.24989016899999997) -- (1.795522719,0.36647818099999996); % edge 606
\draw (1.061024931,2.69785304) -- (1.011140166,2.705029405); % edge 607
\draw (0.9943796959999999,2.748855877) -- (0.9926344149999999,2.892593174); % edge 608
\draw (0.9926344149999999,2.892593174) -- (1.1154255979999999,2.85792941); % edge 609
\draw (0.822208544,0.768798451) -- (0.878944937,0.782710036); % edge 610
\draw (0.878944937,0.782710036) -- (0.967992073,0.6942373079999999); % edge 611
\draw (0.9775096489999999,0.675753301) -- (0.7602730990000001,0.6096115339999999); % edge 612
\draw (0.7602730990000001,0.6096115339999999) -- (0.7495796899999999,0.620804686); % edge 613
\draw (0.7495796899999999,0.620804686) -- (0.822208544,0.768798451); % edge 614
\draw (1.6541402129999998,0.23337918100000002) -- (1.644292157,0.092695338); % edge 615
\draw (1.644292157,0.092695338) -- (1.520937422,0.12287846699999999); % edge 616
\draw (1.467274213,0.17232556000000002) -- (1.485585966,0.20776531499999998); % edge 617
\draw (1.485585966,0.20776531499999998) -- (1.6541402129999998,0.23337918100000002); % edge 618
\draw (2.70527851,1.911865541) -- (2.504262604,2.110864118); % edge 619
\draw (2.504262604,2.110864118) -- (2.66027372,2.238478398); % edge 620
\draw (2.7700307570000002,2.166906687) -- (2.8077562400000002,2.137219094); % edge 621
\draw (2.8077562400000002,2.137219094) -- (2.70527851,1.911865541); % edge 622
\draw (3.409214898,4.8) -- (3.037856737,4.8); % edge 623
\draw (3.083781488,4.674893302) -- (3.037856737,4.8); % edge 624
\draw (3.409214898,4.8) -- (3.2464771310000002,4.580935954); % edge 625
\draw (3.2464771310000002,4.580935954) -- (3.226408732,4.5744321029999995); % edge 626
\draw (3.226408732,4.5744321029999995) -- (3.083781488,4.674893302); % edge 627
\draw (0.20861997,1.4624218329999998) -- (0.29603094399999996,1.435851453); % edge 628
\draw (0.29603094399999996,1.435851453) -- (0.382005491,1.253423818); % edge 629
\draw (0.382005491,1.253423818) -- (0.368182685,1.182535866); % edge 630
\draw (0.368182685,1.182535866) -- (0.142991773,1.1872395349999998); % edge 631
\draw (2.679874222,2.801834527) -- (2.560058781,2.883166012); % edge 632
\draw (2.679654867,3.0254350229999996) -- (2.692540981,3.021898925); % edge 633
\draw (2.692540981,3.021898925) -- (2.715614527,2.865964884); % edge 634
\draw (1.9125233,3.162623692) -- (1.8099589409999999,3.105651335); % edge 635
\draw (1.8099589409999999,3.105651335) -- (1.629529732,3.116060913); % edge 636
\draw (1.629529732,3.116060913) -- (1.707772426,3.380536707); % edge 637
\draw (1.810564163,3.347205313) -- (1.9125233,3.162623692); % edge 638
\draw (0.561898849,2.882079312) -- (0.745223878,3.028988041); % edge 639
\draw (0.745223878,3.028988041) -- (0.745332984,3.02896909); % edge 640
\draw (0.745332984,3.02896909) -- (0.851242497,2.8778494539999997); % edge 641
\draw (0.851242497,2.8778494539999997) -- (0.826477826,2.826581729); % edge 642
\draw (0.8017919199999999,2.787072058) -- (0.704839803,2.7464357529999996); % edge 643
\draw (0.704839803,2.7464357529999996) -- (0.561898849,2.882079312); % edge 644
\draw (1.507568285,3.222147004) -- (1.311447381,3.33643403); % edge 645
\draw (1.311447381,3.33643403) -- (1.4648482239999998,3.432565145); % edge 646
\draw (1.4648482239999998,3.432565145) -- (1.508502548,3.403602527); % edge 647
\draw (1.508502548,3.403602527) -- (1.507568285,3.222147004); % edge 648
\draw (4.342664270999999,4.099892476) -- (4.411211231999999,4.2132869490000004); % edge 649
\draw (4.411211231999999,4.2132869490000004) -- (4.590648351,4.242827619); % edge 650
\draw (4.590648351,4.242827619) -- (4.635302371,4.120235618); % edge 651
\draw (4.635302371,4.120235618) -- (4.494895322,3.967974507); % edge 652
\draw (4.494895322,3.967974507) -- (4.342664270999999,4.099892476); % edge 653
\draw (2.06951947,0.818974348) -- (2.006434357,0.853192915); % edge 654
\draw (2.006434357,0.853192915) -- (1.956057357,0.9660488700000001); % edge 655
\draw (2.155644668,0.914790389) -- (2.1671900180000003,0.863953068); % edge 656
\draw (2.1671900180000003,0.863953068) -- (2.1614894679999996,0.839584605); % edge 657
\draw (1.2083503389999999,3.795166863) -- (1.197568384,3.773023721); % edge 658
\draw (1.0550886789999998,3.8469850009999997) -- (1.022703488,3.919791441); % edge 659
\draw (1.022703488,3.919791441) -- (1.0320996580000001,3.9534843700000004); % edge 660
\draw (1.0320996580000001,3.9534843700000004) -- (1.18437604,4.136893036); % edge 661
\draw (1.18437604,4.136893036) -- (1.26529512,4.120222043999999); % edge 662
\draw (1.26529512,4.120222043999999) -- (1.2083503389999999,3.795166863); % edge 663
\draw (0.49306896499999997,3.533094964) -- (0.302863634,3.475385771); % edge 664
\draw (0.337711149,3.632588049) -- (0.357934795,3.669507339); % edge 665
\draw (0.357934795,3.669507339) -- (0.49306896499999997,3.533094964); % edge 666
\draw (1.249499023,2.277510206) -- (1.261413851,2.235508648); % edge 667
\draw (1.261413851,2.235508648) -- (1.245185174,2.168796079); % edge 668
\draw (1.245185174,2.168796079) -- (1.13135886,2.086177813); % edge 669
\draw (1.13135886,2.086177813) -- (1.0733965699999999,2.190951208); % edge 670
\draw (1.0733965699999999,2.190951208) -- (1.249499023,2.277510206); % edge 671
\draw (1.387693763,0.167757482) -- (1.255607703,0.051948828); % edge 672
\draw (1.255607703,0.051948828) -- (1.198825298,0.118704885); % edge 673
\draw (1.198825298,0.118704885) -- (1.240091965,0.218794089); % edge 674
\draw (4.089605069,0.859451134) -- (3.9223243799999996,0.9583009929999999); % edge 675
\draw (3.9223243799999996,0.9583009929999999) -- (3.869997754,1.1684090879999998); % edge 676
\draw (3.869997754,1.1684090879999998) -- (4.172997409,1.1473193769999999); % edge 677
\draw (4.172997409,1.1473193769999999) -- (4.173773886,1.133947534); % edge 678
\draw (2.937151578,0.14548694099999998) -- (2.8811508569999997,0.17169204100000002); % edge 679
\draw (2.8811508569999997,0.17169204100000002) -- (2.852872677,0.270087383); % edge 680
\draw (3.025692135,0.30555562399999997) -- (2.937151578,0.14548694099999998); % edge 681
\draw (3.795825196,2.830047878) -- (4.028903933,2.6642989679999998); % edge 682
\draw (4.028903933,2.6642989679999998) -- (3.988357397,2.6218037579999995); % edge 683
\draw (3.988357397,2.6218037579999995) -- (3.773211482,2.54012918); % edge 684
\draw (3.773211482,2.54012918) -- (3.7050186939999996,2.7796798099999998); % edge 685
\draw (3.7050186939999996,2.7796798099999998) -- (3.729057864,2.8206701429999996); % edge 686
\draw (3.729057864,2.8206701429999996) -- (3.795825196,2.830047878); % edge 687
\draw (3.390210798,0.560371113) -- (3.23482289,0.649971181); % edge 688
\draw (3.23482289,0.649971181) -- (3.1937128089999995,0.780911649); % edge 689
\draw (3.1937128089999995,0.780911649) -- (3.474449765,0.771125); % edge 690
\draw (3.474449765,0.771125) -- (3.4718923339999996,0.604218767); % edge 691
\draw (2.9200743499999997,3.0013242559999997) -- (2.874688629,2.771828862); % edge 692
\draw (2.692540981,3.021898925) -- (2.836085807,3.060070338); % edge 693
\draw (2.836085807,3.060070338) -- (2.905885535,3.027840124); % edge 694
\draw (2.905885535,3.027840124) -- (2.9200743499999997,3.0013242559999997); % edge 695
\draw (3.101418195,1.181262879) -- (3.10405949,1.262863028); % edge 696
\draw (3.10405949,1.262863028) -- (3.311043033,1.4289883929999998); % edge 697
\draw (3.311043033,1.4289883929999998) -- (3.3353282280000003,1.119511954); % edge 698
\draw (3.3353282280000003,1.119511954) -- (3.255673753,1.0717914839999998); % edge 699
\draw (3.255673753,1.0717914839999998) -- (3.101418195,1.181262879); % edge 700
\draw (2.263952105,2.815195459) -- (2.139085314,2.662310042); % edge 701
\draw (2.139085314,2.662310042) -- (2.015296026,2.64602549); % edge 702
\draw (2.015296026,2.64602549) -- (1.9319986789999999,2.785438122); % edge 703
\draw (1.9319986789999999,2.785438122) -- (2.004960202,2.887783788); % edge 704
\draw (3.049477166,1.1639522969999998) -- (2.969995526,1.0669805110000001); % edge 705
\draw (2.700825864,1.1134619039999998) -- (2.79886183,1.282628937); % edge 706
\draw (2.79886183,1.282628937) -- (2.809300368,1.2896397320000001); % edge 707
\draw (2.809300368,1.2896397320000001) -- (3.049477166,1.1639522969999998); % edge 708
\draw (1.7649200529999998,3.878577085) -- (1.6648944209999998,3.9454056750000004); % edge 709
\draw (1.6648944209999998,3.9454056750000004) -- (1.5490328389999999,4.082283376); % edge 710
\draw (1.83900314,4.045361936) -- (1.875420055,3.992841744); % edge 711
\draw (1.875420055,3.992841744) -- (1.8333083479999999,3.883591634); % edge 712
\draw (1.8333083479999999,3.883591634) -- (1.826517581,3.875352624); % edge 713
\draw (1.826517581,3.875352624) -- (1.7649200529999998,3.878577085); % edge 714
\draw (3.0453191279999996,3.609055638) -- (3.1633381,3.520399427); % edge 715
\draw (3.1633381,3.520399427) -- (3.144423267,3.410794864); % edge 716
\draw (3.144423267,3.410794864) -- (3.0403868689999998,3.38345259); % edge 717
\draw (3.0403868689999998,3.38345259) -- (2.999004576,3.388670261); % edge 718
\draw (4.618840857,2.36646255) -- (4.658382691,2.3623523570000002); % edge 719
\draw (4.658382691,2.3623523570000002) -- (4.701951741,2.237460917); % edge 720
\draw (4.701951741,2.237460917) -- (4.590618629,2.230383092); % edge 721
\draw (4.590618629,2.230383092) -- (4.491847079999999,2.282533662); % edge 722
\draw (4.491847079999999,2.282533662) -- (4.512970463,2.316869605); % edge 723
\draw (0.822208544,0.768798451) -- (0.756377598,0.783834925); % edge 724
\draw (0.756377598,0.783834925) -- (0.768206131,0.887003358); % edge 725
\draw (0.768206131,0.887003358) -- (0.865106901,0.9610928599999999); % edge 726
\draw (0.865106901,0.9610928599999999) -- (0.8892224559999999,0.94087789); % edge 727
\draw (0.8892224559999999,0.94087789) -- (0.878944937,0.782710036); % edge 728
\draw (0.847667334,2.023163581) -- (0.756456279,1.907654938); % edge 729
\draw (0.756456279,1.907654938) -- (0.6199896149999999,1.956726248); % edge 730
\draw (0.618527176,2.026626789) -- (0.8475839820000001,2.0632577349999996); % edge 731
\draw (0.8475839820000001,2.0632577349999996) -- (0.851033966,2.050148003); % edge 732
\draw (0.851033966,2.050148003) -- (0.847667334,2.023163581); % edge 733
\draw (-0.0,3.241636774) -- (-0.0,3.0147615329999997); % edge 734
\draw (0.160717707,3.263309251) -- (0.18309909600000002,3.001843241); % edge 735
\draw (0.18309909600000002,3.001843241) -- (-0.0,3.0147615329999997); % edge 736
\draw (-0.0,3.241636774) -- (0.13484677,3.292163192); % edge 737
\draw (0.13484677,3.292163192) -- (0.160717707,3.263309251); % edge 738
\draw (2.387859646,0.729405337) -- (2.342096756,0.667981737); % edge 739
\draw (2.342096756,0.667981737) -- (2.1588443920000002,0.668989639); % edge 740
\draw (2.172275421,0.816276088) -- (2.387859646,0.729405337); % edge 741
\draw (2.37638481,3.229639687) -- (2.407416936,3.24112751); % edge 742
\draw (2.407416936,3.24112751) -- (2.481849268,3.123868447); % edge 743
\draw (2.481849268,3.123868447) -- (2.489197297,3.1110225849999997); % edge 744
\draw (2.2673957309999997,3.066189337) -- (2.37638481,3.229639687); % edge 745
\draw (2.4310448499999997,2.0607152440000003) -- (2.417407435,2.033475207); % edge 746
\draw (2.417407435,2.033475207) -- (2.2385271589999998,2.079540878); % edge 747
\draw (2.2385271589999998,2.079540878) -- (2.3386022449999997,2.301382047); % edge 748
\draw (2.3386022449999997,2.301382047) -- (2.36736655,2.301210315); % edge 749
\draw (2.36736655,2.301210315) -- (2.4310448499999997,2.0607152440000003); % edge 750
\draw (3.7936207129999997,-0.0) -- (4.145969761,-0.0); % edge 751
\draw (3.7936207129999997,-0.0) -- (3.798795282,0.137238089); % edge 752
\draw (3.798795282,0.137238089) -- (3.817248679,0.181133561); % edge 753
\draw (3.817248679,0.181133561) -- (4.095396784,0.12134645899999999); % edge 754
\draw (4.095396784,0.12134645899999999) -- (4.140813882,0.054069101); % edge 755
\draw (4.140813882,0.054069101) -- (4.145969761,-0.0); % edge 756
\draw (3.319380465,1.819666267) -- (3.344381478,1.7677167589999998); % edge 757
\draw (3.344381478,1.7677167589999998) -- (3.372431136,1.650603028); % edge 758
\draw (3.372431136,1.650603028) -- (3.142610887,1.710442027); % edge 759
\draw (3.142610887,1.710442027) -- (3.249422804,1.852000367); % edge 760
\draw (3.249422804,1.852000367) -- (3.2716184249999998,1.85169107); % edge 761
\draw (3.2716184249999998,1.85169107) -- (3.319380465,1.819666267); % edge 762
\draw (1.597789171,0.785300582) -- (1.6661578860000001,0.8063808729999999); % edge 763
\draw (1.6661578860000001,0.8063808729999999) -- (1.756470711,0.748659119); % edge 764
\draw (1.756470711,0.748659119) -- (1.832153001,0.62205593); % edge 765
\draw (1.832153001,0.62205593) -- (1.661714019,0.543517344); % edge 766
\draw (1.661714019,0.543517344) -- (1.661317714,0.543534094); % edge 767
\draw (1.661317714,0.543534094) -- (1.617329153,0.584718577); % edge 768
\draw (2.358070594,1.212026429) -- (2.45134952,1.063207811); % edge 769
\draw (2.45134952,1.063207811) -- (2.420723093,1.0323175169999999); % edge 770
\draw (2.420723093,1.0323175169999999) -- (2.2045351060000002,1.115416709); % edge 771
\draw (2.2045351060000002,1.115416709) -- (2.20771441,1.133580842); % edge 772
\draw (2.20771441,1.133580842) -- (2.358070594,1.212026429); % edge 773
\draw (4.484092369,0.872288166) -- (4.373674142,0.835312478); % edge 774
\draw (4.373674142,0.835312478) -- (4.289391942,0.8507355120000001); % edge 775
\draw (4.311715155,1.046540936) -- (4.4940498479999995,1.096454403); % edge 776
\draw (4.4940498479999995,1.096454403) -- (4.515204849,1.0845464439999999); % edge 777
\draw (4.515204849,1.0845464439999999) -- (4.484092369,0.872288166); % edge 778
\draw (4.572900396,2.944744629) -- (4.6728666389999995,2.8729642369999997); % edge 779
\draw (4.6728666389999995,2.8729642369999997) -- (4.584571157,2.676130217); % edge 780
\draw (4.584571157,2.676130217) -- (4.389073821999999,2.850997424); % edge 781
\draw (4.389073821999999,2.850997424) -- (4.418059349,2.916756742); % edge 782
\draw (2.305162268,3.9890298950000003) -- (2.550155883,3.964870761); % edge 783
\draw (2.550155883,3.964870761) -- (2.579188861,3.913063738); % edge 784
\draw (2.579188861,3.913063738) -- (2.4283423060000002,3.7621798089999996); % edge 785
\draw (2.304282229,3.782212566) -- (2.2480577879999997,3.904977305); % edge 786
\draw (2.2480577879999997,3.904977305) -- (2.305162268,3.9890298950000003); % edge 787
\draw (4.8,0.07230361) -- (4.8,0.276205098); % edge 788
\draw (4.8,0.07230361) -- (4.681826082,0.133804184); % edge 789
\draw (4.681826082,0.133804184) -- (4.690092966,0.241427489); % edge 790
\draw (4.707661991999999,0.261021436) -- (4.8,0.276205098); % edge 791
\draw (3.472791815,2.70655879) -- (3.542193489,2.689445287); % edge 792
\draw (3.542193489,2.689445287) -- (3.519675209,2.520000335); % edge 793
\draw (3.519675209,2.520000335) -- (3.414086014,2.451180475); % edge 794
\draw (3.414086014,2.451180475) -- (3.295714945,2.553099043); % edge 795
\draw (3.2775709249999996,2.5971237429999996) -- (3.472791815,2.70655879); % edge 796
\draw (4.214095788,3.59800971) -- (4.3636916249999995,3.742597946); % edge 797
\draw (4.3636916249999995,3.742597946) -- (4.544425849,3.543635997); % edge 798
\draw (4.544425849,3.543635997) -- (4.323257436,3.471695801); % edge 799
\draw (4.323257436,3.471695801) -- (4.214095788,3.59800971); % edge 800
\draw (0.8560064039999999,4.07484405) -- (0.778315195,4.124055639); % edge 801
\draw (0.778315195,4.124055639) -- (0.786366663,4.145560187); % edge 802
\draw (0.8749230379999999,4.256242467) -- (1.016883909,4.23324754); % edge 803
\draw (1.016883909,4.23324754) -- (1.042663739,4.217982276); % edge 804
\draw (1.042663739,4.217982276) -- (0.8560064039999999,4.07484405); % edge 805
\draw (1.1853514209999998,0.974023345) -- (1.181242386,0.9615685979999999); % edge 806
\draw (1.181242386,0.9615685979999999) -- (0.957535963,0.931459707); % edge 807
\draw (0.957535963,0.931459707) -- (0.940900355,0.9378620129999999); % edge 808
\draw (0.940900355,0.9378620129999999) -- (1.0322687689999999,1.179039632); % edge 809
\draw (1.0322687689999999,1.179039632) -- (1.0509566739999998,1.189808172); % edge 810
\draw (1.0509566739999998,1.189808172) -- (1.1392091739999999,1.153761527); % edge 811
\draw (1.1392091739999999,1.153761527) -- (1.1853514209999998,0.974023345); % edge 812
\draw (4.8,2.452451666) -- (4.8,2.5236083000000002); % edge 813
\draw (4.59284255,2.47336402) -- (4.8,2.5236083000000002); % edge 814
\draw (4.8,2.452451666) -- (4.658382691,2.3623523570000002); % edge 815
\draw (1.18437604,4.136893036) -- (1.183380537,4.138428601); % edge 816
\draw (1.183380537,4.138428601) -- (1.191916881,4.2601242159999995); % edge 817
\draw (1.191916881,4.2601242159999995) -- (1.339073184,4.369622067); % edge 818
\draw (1.339073184,4.369622067) -- (1.3712585099999999,4.1859766149999995); % edge 819
\draw (1.358848196,4.126205646) -- (1.26529512,4.120222043999999); % edge 820
\draw (4.010184537,1.936757399) -- (4.246147918999999,1.760420643); % edge 821
\draw (4.246147918999999,1.760420643) -- (4.122582166,1.624288967); % edge 822
\draw (4.122582166,1.624288967) -- (4.072450947,1.623074847); % edge 823
\draw (0.39291413,3.361363851) -- (0.284660999,3.446372264); % edge 824
\draw (0.49306896499999997,3.533094964) -- (0.556668225,3.535303835); % edge 825
\draw (0.556668225,3.535303835) -- (0.6285320329999999,3.336115183); % edge 826
\draw (0.6285320329999999,3.336115183) -- (0.5899980069999999,3.3241413819999996); % edge 827
\draw (0.5899980069999999,3.3241413819999996) -- (0.39291413,3.361363851); % edge 828
\draw (4.8,1.789800533) -- (4.8,2.017421684); % edge 829
\draw (4.69913545,1.894689139) -- (4.772003615999999,2.0070292739999998); % edge 830
\draw (4.772003615999999,2.0070292739999998) -- (4.8,2.017421684); % edge 831
\draw (4.8,1.789800533) -- (4.758270113,1.8218991580000001); % edge 832
\draw (4.758270113,1.8218991580000001) -- (4.69913545,1.894689139); % edge 833
\draw (0.791082465,3.714121466) -- (0.865957031,3.591911473); % edge 834
\draw (0.7659648720000001,3.548315957) -- (0.701065816,3.685951174); % edge 835
\draw (0.701065816,3.685951174) -- (0.713552623,3.714388731); % edge 836
\draw (0.7521744180000001,3.731270003) -- (0.791082465,3.714121466); % edge 837
\draw (3.627894653,3.186291323) -- (3.748467779,3.081156786); % edge 838
\draw (3.748467779,3.081156786) -- (3.6933056879999997,2.924890162); % edge 839
\draw (3.6933056879999997,2.924890162) -- (3.428971271,3.043900739); % edge 840
\draw (3.409079809,3.087446275) -- (3.412638238,3.118601221); % edge 841
\draw (3.412638238,3.118601221) -- (3.627894653,3.186291323); % edge 842
\draw (1.311447381,3.33643403) -- (1.3093424059999998,3.335410121); % edge 843
\draw (1.3093424059999998,3.335410121) -- (1.219238892,3.4480203439999997); % edge 844
\draw (1.219238892,3.4480203439999997) -- (1.28051111,3.650884373); % edge 845
\draw (1.28051111,3.650884373) -- (1.45632904,3.489358765); % edge 846
\draw (1.45632904,3.489358765) -- (1.4648482239999998,3.432565145); % edge 847
\draw (4.152718502,1.586192525) -- (4.10122344,1.275415372); % edge 848
\draw (4.10122344,1.275415372) -- (3.909716639,1.396261572); % edge 849
\draw (3.909716639,1.396261572) -- (3.9587226419999997,1.525471179); % edge 850
\draw (4.122582166,1.624288967) -- (4.152718502,1.586192525); % edge 851
\draw (3.495252363,4.219723806999999) -- (3.4996564209999996,4.40489163); % edge 852
\draw (3.4996564209999996,4.40489163) -- (3.624325048,4.496497252); % edge 853
\draw (3.624325048,4.496497252) -- (3.707704099,4.467105709999999); % edge 854
\draw (3.707704099,4.467105709999999) -- (3.784384428,4.314796905000001); % edge 855
\draw (4.089727988,2.691766075) -- (4.352551302,2.6111618639999996); % edge 856
\draw (4.352551302,2.6111618639999996) -- (4.379962024,2.5479073449999996); % edge 857
\draw (4.379962024,2.5479073449999996) -- (4.262729014,2.4299735269999996); % edge 858
\draw (4.262729014,2.4299735269999996) -- (4.201328516,2.420349931); % edge 859
\draw (4.201328516,2.420349931) -- (4.089727988,2.691766075); % edge 860
\draw (1.337718851,0.7451892159999999) -- (1.387209486,0.8779389019999999); % edge 861
\draw (1.387209486,0.8779389019999999) -- (1.413168522,0.9197025489999999); % edge 862
\draw (2.7288659650000002,0.582117986) -- (2.565564167,0.580000532); % edge 863
\draw (2.565564167,0.580000532) -- (2.547553576,0.5873379179999999); % edge 864
\draw (2.473433953,0.671658329) -- (2.4639406040000003,0.730325142); % edge 865
\draw (2.4639406040000003,0.730325142) -- (2.473995523,0.745422313); % edge 866
\draw (1.145598961,1.582286966) -- (1.2581622689999998,1.5781605109999999); % edge 867
\draw (1.2581622689999998,1.5781605109999999) -- (1.27992748,1.3103798709999999); % edge 868
\draw (1.27992748,1.3103798709999999) -- (1.022329158,1.441394922); % edge 869
\draw (1.027547061,1.46157447) -- (1.145598961,1.582286966); % edge 870
\draw (0.6804379319999999,2.15487709) -- (0.658436934,2.198905871); % edge 871
\draw (0.658436934,2.198905871) -- (0.663366476,2.286106627); % edge 872
\draw (0.8886212450000001,2.2202707719999997) -- (0.839092608,2.1340175169999998); % edge 873
\draw (0.839092608,2.1340175169999998) -- (0.6804379319999999,2.15487709); % edge 874
\draw (3.911440473,0.548414972) -- (3.6805214399999997,0.742719561); % edge 875
\draw (3.6805214399999997,0.742719561) -- (3.6773193849999997,0.753464764); % edge 876
\draw (3.6773193849999997,0.753464764) -- (3.7482186939999997,0.8382289430000001); % edge 877
\draw (3.7482186939999997,0.8382289430000001) -- (4.079252676,0.691536604); % edge 878
\draw (4.079252676,0.691536604) -- (4.079198862999999,0.6863625649999999); % edge 879
\draw (4.079198862999999,0.6863625649999999) -- (3.911440473,0.548414972); % edge 880
\draw (0.911297994,2.297060102) -- (0.903455978,2.4867311869999997); % edge 881
\draw (0.903455978,2.4867311869999997) -- (0.9285376390000001,2.535593091); % edge 882
\draw (0.9285376390000001,2.535593091) -- (0.9582810469999999,2.536719479); % edge 883
\draw (0.9582810469999999,2.536719479) -- (1.134769302,2.4569408929999996); % edge 884
\draw (1.1443089739999999,2.4386559279999998) -- (0.964818819,2.277078509); % edge 885
\draw (0.964818819,2.277078509) -- (0.925179626,2.279302295); % edge 886
\draw (0.611734425,1.950550226) -- (0.596761821,1.78974554); % edge 887
\draw (0.596761821,1.78974554) -- (0.5846110370000001,1.770322234); % edge 888
\draw (0.5846110370000001,1.770322234) -- (0.486633911,1.711935206); % edge 889
\draw (0.486633911,1.711935206) -- (0.476976636,1.712348794); % edge 890
\draw (0.476976636,1.712348794) -- (0.405427292,1.768150638); % edge 891
\draw (0.405427292,1.768150638) -- (0.367381866,1.851119661); % edge 892
\draw (0.367381866,1.851119661) -- (0.397918348,1.9055518359999999); % edge 893
\draw (0.376577991,2.7459954779999998) -- (0.436757561,2.5251067039999997); % edge 894
\draw (0.387514159,2.4283392279999996) -- (0.22801074,2.555708847); % edge 895
\draw (0.22801074,2.555708847) -- (0.24310734199999998,2.64816724); % edge 896
\draw (0.24310734199999998,2.64816724) -- (0.361709703,2.758792617); % edge 897
\draw (0.361709703,2.758792617) -- (0.376577991,2.7459954779999998); % edge 898
\draw (0.932475163,3.193405686) -- (0.860927563,3.139531749); % edge 899
\draw (0.860927563,3.139531749) -- (0.660070484,3.2080741369999997); % edge 900
\draw (0.660070484,3.2080741369999997) -- (0.630352596,3.335632183); % edge 901
\draw (0.630352596,3.335632183) -- (0.670323335,3.3460722329999997); % edge 902
\draw (0.670323335,3.3460722329999997) -- (0.926570095,3.3023371160000003); % edge 903
\draw (4.8,2.918093337) -- (4.8,3.2485535509999997); % edge 904
\draw (4.8,2.918093337) -- (4.633633721,3.029255785); % edge 905
\draw (4.609110908,3.1699825020000003) -- (4.7310537560000006,3.235773101); % edge 906
\draw (4.7310537560000006,3.235773101) -- (4.8,3.2485535509999997); % edge 907
\draw (3.4996564209999996,4.40489163) -- (3.43168248,4.521600225); % edge 908
\draw (3.43168248,4.521600225) -- (3.52485824,4.660829287); % edge 909
\draw (3.52485824,4.660829287) -- (3.624325048,4.496497252); % edge 910
\draw (2.764295488,0.445432702) -- (2.759857276,0.448965711); % edge 911
\draw (2.759857276,0.448965711) -- (2.765022687,0.480467404); % edge 912
\draw (2.968697756,0.641573085) -- (3.008061267,0.6363423119999999); % edge 913
\draw (3.008061267,0.6363423119999999) -- (3.09568931,0.447096437); % edge 914
\draw (3.09568931,0.447096437) -- (3.095981382,0.443690627); % edge 915
\draw (1.0020406789999998,3.4418210240000002) -- (1.219238892,3.4480203439999997); % edge 916
\draw (1.3093424059999998,3.335410121) -- (1.264309054,3.251267081); % edge 917
\draw (1.264309054,3.251267081) -- (1.2157457409999999,3.25228474); % edge 918
\draw (0.9836796560000001,3.3707644) -- (0.995535601,3.429591698); % edge 919
\draw (2.579188861,3.913063738) -- (2.740582715,3.834095417); % edge 920
\draw (2.740582715,3.834095417) -- (2.743632704,3.794984382); % edge 921
\draw (-0.0,0.396488858) -- (-0.0,0.211209791); % edge 922
\draw (-0.0,0.396488858) -- (0.012715361,0.398830248); % edge 923
\draw (0.012715361,0.398830248) -- (0.253650481,0.346609358); % edge 924
\draw (0.253650481,0.346609358) -- (0.19714932999999998,0.218566706); % edge 925
\draw (0.19714932999999998,0.218566706) -- (0.094266847,0.18576578600000002); % edge 926
\draw (0.094266847,0.18576578600000002) -- (-0.0,0.211209791); % edge 927
\draw (0.7282789989999999,0.513207439) -- (0.76173471,0.60536582); % edge 928
\draw (0.76173471,0.60536582) -- (0.893453194,0.526444995); % edge 929
\draw (0.824995239,0.35115723) -- (0.7282789989999999,0.513207439); % edge 930
\draw (4.297069283,3.393460281) -- (4.323257436,3.471695801); % edge 931
\draw (4.544425849,3.543635997) -- (4.55575482,3.543020484); % edge 932
\draw (4.55575482,3.543020484) -- (4.556720287,3.426033375); % edge 933
\draw (4.556720287,3.426033375) -- (4.437405537,3.209380705); % edge 934
\draw (4.437405537,3.209380705) -- (4.423359495,3.213155575); % edge 935
\draw (4.423359495,3.213155575) -- (4.297069283,3.393460281); % edge 936
\draw (0.675364063,0.89921336) -- (0.634333975,0.800890479); % edge 937
\draw (0.634333975,0.800890479) -- (0.552264094,0.865223617); % edge 938
\draw (0.552264094,0.865223617) -- (0.518101479,0.946902241); % edge 939
\draw (0.5523324709999999,1.021269806) -- (0.560329058,1.0214916870000001); % edge 940
\draw (2.15886873,4.478363348) -- (2.227035913,4.307769069); % edge 941
\draw (2.227035913,4.307769069) -- (2.005086951,4.332260786); % edge 942
\draw (2.005086951,4.332260786) -- (1.9816161929999998,4.361891562); % edge 943
\draw (1.9816161929999998,4.361891562) -- (2.15886873,4.478363348); % edge 944
\draw (2.8811508569999997,0.17169204100000002) -- (2.833321953,0.139139667); % edge 945
\draw (2.833321953,0.139139667) -- (2.721825463,0.097957357); % edge 946
\draw (2.741766937,0.212205251) -- (2.830846352,0.28174448199999996); % edge 947
\draw (0.704839803,2.7464357529999996) -- (0.662286545,2.6711447539999997); % edge 948
\draw (0.662286545,2.6711447539999997) -- (0.376577991,2.7459954779999998); % edge 949
\draw (0.361709703,2.758792617) -- (0.37092449,2.830202237); % edge 950
\draw (0.37092449,2.830202237) -- (0.39230658700000004,2.906234591); % edge 951
\draw (0.39230658700000004,2.906234591) -- (0.561898849,2.882079312); % edge 952
\draw (1.127425404,0.13281047499999998) -- (1.114276029,0.12405738399999999); % edge 953
\draw (1.12590197,0.38045705) -- (1.12841511,0.379720845); % edge 954
\draw (1.12841511,0.379720845) -- (1.127425404,0.13281047499999998); % edge 955
\draw (4.8,1.39339234) -- (4.8,1.712831525); % edge 956
\draw (4.589108415,1.628169354) -- (4.8,1.712831525); % edge 957
\draw (4.8,1.39339234) -- (4.786824072,1.391833957); % edge 958
\draw (4.786824072,1.391833957) -- (4.600916553,1.4818119239999998); % edge 959
\draw (4.600916553,1.4818119239999998) -- (4.548923588,1.542532513); % edge 960
\draw (4.548923588,1.542532513) -- (4.551717462999999,1.579829544); % edge 961
\draw (4.551717462999999,1.579829544) -- (4.589108415,1.628169354); % edge 962
\draw (4.373674142,0.835312478) -- (4.3980899749999995,0.69712718); % edge 963
\draw (4.119309049,0.64985494) -- (4.079198862999999,0.6863625649999999); % edge 964
\draw (4.079252676,0.691536604) -- (4.106533822,0.811940623); % edge 965
\draw (0.601502813,4.171482158) -- (0.6046388509999999,4.190326808); % edge 966
\draw (0.6046388509999999,4.190326808) -- (0.665605657,4.259999127); % edge 967
\draw (0.778315195,4.124055639) -- (0.6667688540000001,4.046418758); % edge 968
\draw (0.6646338759999999,4.046244198999999) -- (0.601502813,4.171482158); % edge 969
\draw (-0.0,4.473637413) -- (-0.0,4.223286042000001); % edge 970
\draw (-0.0,4.473637413) -- (0.07674197099999999,4.425313618000001); % edge 971
\draw (0.07674197099999999,4.425313618000001) -- (0.086095466,4.238901503); % edge 972
\draw (0.086095466,4.238901503) -- (-0.0,4.223286042000001); % edge 973
\draw (2.352350185,0.498624385) -- (2.371992635,0.42810735299999997); % edge 974
\draw (2.195054813,0.349464468) -- (2.220373318,0.523154857); % edge 975
\draw (2.220373318,0.523154857) -- (2.257330967,0.524508828); % edge 976
\draw (2.257330967,0.524508828) -- (2.352350185,0.498624385); % edge 977
\draw (1.921668933,1.17918463) -- (1.9424634570000001,1.1662051249999998); % edge 978
\draw (1.9424634570000001,1.1662051249999998) -- (1.943673308,1.1621857869999999); % edge 979
\draw (1.8519266769999998,1.005670277) -- (1.809996074,0.9881583270000001); % edge 980
\draw (1.809996074,0.9881583270000001) -- (1.699996392,1.088279378); % edge 981
\draw (1.699996392,1.088279378) -- (1.712973088,1.135768174); % edge 982
\draw (1.712973088,1.135768174) -- (1.921668933,1.17918463); % edge 983
\draw (4.495643703,0.865697811) -- (4.484092369,0.872288166); % edge 984
\draw (4.515204849,1.0845464439999999) -- (4.583662543,1.0949291939999999); % edge 985
\draw (4.583662543,1.0949291939999999) -- (4.61415005,1.085935787); % edge 986
\draw (4.61415005,1.085935787) -- (4.657539308,1.0493380579999998); % edge 987
\draw (4.657539308,1.0493380579999998) -- (4.72592107,0.887237301); % edge 988
\draw (4.72592107,0.887237301) -- (4.655034885999999,0.8246896319999999); % edge 989
\draw (2.525247907,4.172018391) -- (2.5117267109999997,4.052691662); % edge 990
\draw (2.5117267109999997,4.052691662) -- (2.335261885,4.144577944); % edge 991
\draw (2.335261885,4.144577944) -- (2.363202866,4.207948702); % edge 992
\draw (2.363202866,4.207948702) -- (2.525247907,4.172018391); % edge 993
\draw (0.229371318,4.184455961) -- (0.44175703699999996,4.285691218999999); % edge 994
\draw (0.44175703699999996,4.285691218999999) -- (0.436742646,4.195409391); % edge 995
\draw (0.436742646,4.195409391) -- (0.35699958699999995,4.082013015999999); % edge 996
\draw (0.354972419,4.081789956) -- (0.229371318,4.184455961); % edge 997
\draw (3.9141162969999996,3.830214635) -- (3.8661323199999997,3.7909003009999998); % edge 998
\draw (3.8661323199999997,3.7909003009999998) -- (3.750636621,3.870630236); % edge 999
\draw (3.750636621,3.870630236) -- (3.69723138,4.101171052); % edge 1000
\draw (3.832577962,4.175597189) -- (3.866395446,4.165149836); % edge 1001
\draw (3.866395446,4.165149836) -- (3.9141162969999996,3.830214635); % edge 1002
\draw (2.548655617,1.333092249) -- (2.431986862,1.251900325); % edge 1003
\draw (2.431986862,1.251900325) -- (2.3828411829999996,1.258576905); % edge 1004
\draw (2.3828411829999996,1.258576905) -- (2.378077654,1.281326214); % edge 1005
\draw (2.370018895,1.3366946910000002) -- (2.5244605819999997,1.457111208); % edge 1006
\draw (2.5244605819999997,1.457111208) -- (2.548389817,1.437916754); % edge 1007
\draw (2.548389817,1.437916754) -- (2.548655617,1.333092249); % edge 1008
\draw (1.3354881539999999,0.333172148) -- (1.35944898,0.34811398200000004); % edge 1009
\draw (1.35944898,0.34811398200000004) -- (1.493536417,0.297538644); % edge 1010
\draw (1.493536417,0.297538644) -- (1.485585966,0.20776531499999998); % edge 1011
\draw (1.444176721,0.16621668) -- (1.405459533,0.17305551); % edge 1012
\draw (2.917873885,1.846042115) -- (2.91382194,1.842635117); % edge 1013
\draw (2.91382194,1.842635117) -- (2.698969914,1.896775914); % edge 1014
\draw (2.698969914,1.896775914) -- (2.70527851,1.911865541); % edge 1015
\draw (2.8077562400000002,2.137219094) -- (2.926087758,2.150261241); % edge 1016
\draw (2.926087758,2.150261241) -- (2.917873885,1.846042115); % edge 1017
\draw (3.115731,-0.0) -- (3.235196756,-0.0); % edge 1018
\draw (3.115731,-0.0) -- (3.059623431,0.12077833099999999); % edge 1019
\draw (3.059623431,0.12077833099999999) -- (3.087406638,0.215651811); % edge 1020
\draw (3.197795454,0.165730413) -- (3.235196756,-0.0); % edge 1021
\draw (3.0643494639999997,3.69140416) -- (3.132186302,3.688858339); % edge 1022
\draw (3.132186302,3.688858339) -- (3.266073314,3.555670238); % edge 1023
\draw (3.266073314,3.555670238) -- (3.1633381,3.520399427); % edge 1024
\draw (3.029392824,3.674012517) -- (3.034830554,3.679795882); % edge 1025
\draw (3.034830554,3.679795882) -- (3.0643494639999997,3.69140416); % edge 1026
\draw (-0.0,2.874775123) -- (-0.0,2.749878613); % edge 1027
\draw (0.24310734199999998,2.64816724) -- (-0.0,2.749878613); % edge 1028
\draw (-0.0,2.874775123) -- (0.37092449,2.830202237); % edge 1029
\draw (1.191916881,4.2601242159999995) -- (1.1347611809999998,4.514172119); % edge 1030
\draw (1.1347611809999998,4.514172119) -- (1.137326396,4.516113896); % edge 1031
\draw (1.137326396,4.516113896) -- (1.3431728639999998,4.548625025); % edge 1032
\draw (1.3431728639999998,4.548625025) -- (1.3610351,4.534992343); % edge 1033
\draw (1.3610351,4.534992343) -- (1.339073184,4.369622067); % edge 1034
\draw (3.984831831,3.3527087079999998) -- (3.954006758,3.177316066); % edge 1035
\draw (3.954006758,3.177316066) -- (3.8029601140000002,3.123287402); % edge 1036
\draw (3.8029601140000002,3.123287402) -- (3.785780245,3.265003948); % edge 1037
\draw (3.785780245,3.265003948) -- (3.897805107,3.4754953289999997); % edge 1038
\draw (3.897805107,3.4754953289999997) -- (3.904525262,3.4721751359999997); % edge 1039
\draw (3.904525262,3.4721751359999997) -- (3.984831831,3.3527087079999998); % edge 1040
\draw (1.0320996580000001,3.9534843700000004) -- (0.8560064039999999,4.07484405); % edge 1041
\draw (1.042663739,4.217982276) -- (1.183380537,4.138428601); % edge 1042
\draw (3.132186302,3.688858339) -- (3.3422095859999996,3.741387332); % edge 1043
\draw (3.3422095859999996,3.741387332) -- (3.298816481,3.553991204); % edge 1044
\draw (3.298816481,3.553991204) -- (3.266073314,3.555670238); % edge 1045
\draw (3.016319707,2.4932349129999998) -- (2.917236893,2.414033859); % edge 1046
\draw (2.917236893,2.414033859) -- (2.86968655,2.473170696); % edge 1047
\draw (2.86968655,2.473170696) -- (2.909745947,2.661595438); % edge 1048
\draw (2.909745947,2.661595438) -- (3.027940276,2.582271219); % edge 1049
\draw (2.821296705,2.463756283) -- (2.86968655,2.473170696); % edge 1050
\draw (2.917236893,2.414033859) -- (2.970332112,2.19953573); % edge 1051
\draw (2.970332112,2.19953573) -- (2.946704338,2.1585228499999998); % edge 1052
\draw (2.946704338,2.1585228499999998) -- (2.926087758,2.150261241); % edge 1053
\draw (1.585668308,2.4256464749999997) -- (1.6622097189999998,2.462637585); % edge 1054
\draw (1.6622097189999998,2.462637585) -- (1.726284708,2.2601299189999997); % edge 1055
\draw (1.726284708,2.2601299189999997) -- (1.570034996,2.288299131); % edge 1056
\draw (1.5634543829999998,2.4103084139999997) -- (1.585668308,2.4256464749999997); % edge 1057
\draw (4.460533864,-0.0) -- (4.595339338,-0.0); % edge 1058
\draw (4.681826082,0.133804184) -- (4.595339338,-0.0); % edge 1059
\draw (4.460533864,-0.0) -- (4.430362701,0.183851409); % edge 1060
\draw (4.330356363,2.161408666) -- (4.4361265119999995,2.253999398); % edge 1061
\draw (4.4361265119999995,2.253999398) -- (4.4427633790000005,2.253763462); % edge 1062
\draw (4.4427633790000005,2.253763462) -- (4.514962034,2.104615569); % edge 1063
\draw (4.514962034,2.104615569) -- (4.545468565999999,1.991122605); % edge 1064
\draw (4.545468565999999,1.991122605) -- (4.478308854000001,1.949158781); % edge 1065
\draw (4.3951615969999995,1.909503089) -- (4.330356363,2.161408666); % edge 1066
\draw (3.2464771310000002,4.580935954) -- (3.424807505,4.519975637); % edge 1067
\draw (3.424807505,4.519975637) -- (3.274922243,4.26372759); % edge 1068
\draw (3.157125995,4.406812726999999) -- (3.226408732,4.5744321029999995); % edge 1069
\draw (4.474648128,1.617914438) -- (4.551717462999999,1.579829544); % edge 1070
\draw (4.548923588,1.542532513) -- (4.334295971,1.363708562); % edge 1071
\draw (4.334295971,1.363708562) -- (4.207051637999999,1.5301113130000001); % edge 1072
\draw (4.207051637999999,1.5301113130000001) -- (4.474648128,1.617914438); % edge 1073
\draw (2.7547155909999996,1.579817337) -- (2.75526472,1.576832182); % edge 1074
\draw (2.752510824,1.5195565800000002) -- (2.564900642,1.43655462); % edge 1075
\draw (2.564900642,1.43655462) -- (2.548389817,1.437916754); % edge 1076
\draw (2.5244605819999997,1.457111208) -- (2.464767002,1.612415441); % edge 1077
\draw (2.464767002,1.612415441) -- (2.468602936,1.680318702); % edge 1078
\draw (4.276762370999999,4.132077145999999) -- (4.193561644,4.288437045); % edge 1079
\draw (4.193561644,4.288437045) -- (4.250878202,4.486687748); % edge 1080
\draw (4.250878202,4.486687748) -- (4.333776421,4.454704169999999); % edge 1081
\draw (4.333776421,4.454704169999999) -- (4.411211231999999,4.2132869490000004); % edge 1082
\draw (4.342664270999999,4.099892476) -- (4.338606717999999,4.1006324009999995); % edge 1083
\draw (4.338606717999999,4.1006324009999995) -- (4.276762370999999,4.132077145999999); % edge 1084
\draw (1.6597662389999999,0.24058122199999998) -- (1.6541402129999998,0.23337918100000002); % edge 1085
\draw (1.493536417,0.297538644) -- (1.564394973,0.38411373899999995); % edge 1086
\draw (1.564394973,0.38411373899999995) -- (1.57552157,0.390457809); % edge 1087
\draw (1.57552157,0.390457809) -- (1.6597662389999999,0.24058122199999998); % edge 1088
\draw (4.149300223,2.83123193) -- (4.355857254,2.8299024619999997); % edge 1089
\draw (4.355857254,2.8299024619999997) -- (4.352551302,2.6111618639999996); % edge 1090
\draw (4.089727988,2.691766075) -- (4.088246872,2.693651814); % edge 1091
\draw (4.088246872,2.693651814) -- (4.1140635009999995,2.8184191530000002); % edge 1092
\draw (3.5950332879999998,4.8) -- (3.549366579,4.8); % edge 1093
\draw (3.759348081,4.572835352999999) -- (3.707704099,4.467105709999999); % edge 1094
\draw (3.52485824,4.660829287) -- (3.549366579,4.8); % edge 1095
\draw (0.451126382,1.1254710799999998) -- (0.698321184,1.325115241); % edge 1096
\draw (0.698321184,1.325115241) -- (0.733308674,1.094894768); % edge 1097
\draw (0.442338099,1.5421991789999998) -- (0.345796209,1.572306543); % edge 1098
\draw (0.345796209,1.572306543) -- (0.332018951,1.688613341); % edge 1099
\draw (0.332018951,1.688613341) -- (0.405427292,1.768150638); % edge 1100
\draw (0.476976636,1.712348794) -- (0.444565951,1.544024683); % edge 1101
\draw (1.251927866,1.917000911) -- (1.130941184,2.064207691); % edge 1102
\draw (1.130941184,2.064207691) -- (1.13135886,2.086177813); % edge 1103
\draw (1.245185174,2.168796079) -- (1.44097759,2.052270841); % edge 1104
\draw (1.44097759,2.052270841) -- (1.40889553,2.007898465); % edge 1105
\draw (0.793696668,4.618032853) -- (0.942564001,4.666735138); % edge 1106
\draw (0.942564001,4.666735138) -- (1.054297862,4.513752006); % edge 1107
\draw (1.054297862,4.513752006) -- (1.0084458749999998,4.485561404); % edge 1108
\draw (1.0084458749999998,4.485561404) -- (0.7774652209999999,4.470668457); % edge 1109
\draw (0.7726097839999999,4.474034596999999) -- (0.793696668,4.618032853); % edge 1110
\draw (3.625825095,2.152633051) -- (3.704767098,2.227755736); % edge 1111
\draw (3.704767098,2.227755736) -- (3.759858838,2.24392811); % edge 1112
\draw (3.759858838,2.24392811) -- (3.8297909069999996,2.158085309); % edge 1113
\draw (3.8297909069999996,2.158085309) -- (3.851366046,2.092330054); % edge 1114
\draw (3.851366046,2.092330054) -- (3.625825095,2.152633051); % edge 1115
\draw (4.8,0.8836161549999999) -- (4.8,1.0964557030000002); % edge 1116
\draw (4.657539308,1.0493380579999998) -- (4.8,1.0964557030000002); % edge 1117
\draw (4.8,0.8836161549999999) -- (4.72592107,0.887237301); % edge 1118
\draw (1.415251907,0.953222021) -- (1.4039754439999999,0.9762719440000001); % edge 1119
\draw (1.4039754439999999,0.9762719440000001) -- (1.5372437049999998,1.099825562); % edge 1120
\draw (1.5372437049999998,1.099825562) -- (1.6422154180000001,1.065992102); % edge 1121
\draw (1.6422154180000001,1.065992102) -- (1.587143502,0.96690031); % edge 1122
\draw (3.15461334,1.8971171379999998) -- (3.0364553329999997,2.101735023); % edge 1123
\draw (3.0364553329999997,2.101735023) -- (3.2019915379999997,2.10872823); % edge 1124
\draw (3.2019915379999997,2.10872823) -- (3.35265426,2.04699702); % edge 1125
\draw (3.35265426,2.04699702) -- (3.2716184249999998,1.85169107); % edge 1126
\draw (3.249422804,1.852000367) -- (3.15461334,1.8971171379999998); % edge 1127
\draw (3.3110476049999997,2.26856005) -- (3.086863622,2.2952254180000002); % edge 1128
\draw (3.414086014,2.451180475) -- (3.4197802680000002,2.410651187); % edge 1129
\draw (3.4197802680000002,2.410651187) -- (3.3110476049999997,2.26856005); % edge 1130
\draw (4.333776421,4.454704169999999) -- (4.546552764,4.461776437); % edge 1131
\draw (4.546552764,4.461776437) -- (4.597059080999999,4.316098416999999); % edge 1132
\draw (4.597059080999999,4.316098416999999) -- (4.590648351,4.242827619); % edge 1133
\draw (3.9955512079999997,2.18109514) -- (4.061359497,2.1612218199999997); % edge 1134
\draw (4.061359497,2.1612218199999997) -- (4.067506481,2.145405039); % edge 1135
\draw (4.067506481,2.145405039) -- (4.07227299,2.0502513409999996); % edge 1136
\draw (4.07227299,2.0502513409999996) -- (3.9806561889999994,2.013517801); % edge 1137
\draw (3.8835830799999997,2.0119514130000002) -- (3.881335853,2.0293106589999996); % edge 1138
\draw (3.881335853,2.0293106589999996) -- (3.9955512079999997,2.18109514); % edge 1139
\draw (3.999769535,0.315749782) -- (4.098361744,0.151637897); % edge 1140
\draw (4.098361744,0.151637897) -- (4.095396784,0.12134645899999999); % edge 1141
\draw (3.817248679,0.181133561) -- (3.786261029,0.34361460499999996); % edge 1142
\draw (3.786261029,0.34361460499999996) -- (3.999769535,0.315749782); % edge 1143
\draw (1.751812838,3.630345992) -- (1.808936517,3.525535416); % edge 1144
\draw (1.704318747,3.394761744) -- (1.654371403,3.5875452080000003); % edge 1145
\draw (1.654371403,3.5875452080000003) -- (1.751812838,3.630345992); % edge 1146
\draw (0.548107589,0.335712906) -- (0.45847881,0.274447033); % edge 1147
\draw (0.45847881,0.274447033) -- (0.292445498,0.364056843); % edge 1148
\draw (0.292445498,0.364056843) -- (0.41518691399999996,0.465261817); % edge 1149
\draw (0.41518691399999996,0.465261817) -- (0.548107589,0.335712906); % edge 1150
\draw (3.90808004,0.543334328) -- (4.051285008,0.398255956); % edge 1151
\draw (4.051285008,0.398255956) -- (3.999769535,0.315749782); % edge 1152
\draw (3.786261029,0.34361460499999996) -- (3.774529432,0.366813216); % edge 1153
\draw (3.774529432,0.366813216) -- (3.770557409,0.396206867); % edge 1154
\draw (3.770557409,0.396206867) -- (3.90808004,0.543334328); % edge 1155
\draw (2.47114816,0.856211007) -- (2.4073984079999997,0.9373370990000001); % edge 1156
\draw (2.4073984079999997,0.9373370990000001) -- (2.420723093,1.0323175169999999); % edge 1157
\draw (2.45134952,1.063207811) -- (2.578107007,1.106836908); % edge 1158
\draw (2.578107007,1.106836908) -- (2.649640034,1.110472093); % edge 1159
\draw (2.649640034,1.110472093) -- (2.6700519469999997,1.102970059); % edge 1160
\draw (0.222523581,0.943179016) -- (0.146209749,0.9611208099999999); % edge 1161
\draw (0.146209749,0.9611208099999999) -- (0.020754064,1.107397303); % edge 1162
\draw (0.14066505599999998,1.183962011) -- (0.222523581,0.943179016); % edge 1163
\draw (3.651774236,3.354098467) -- (3.632436274,3.198497366); % edge 1164
\draw (3.632436274,3.198497366) -- (3.627894653,3.186291323); % edge 1165
\draw (3.412638238,3.118601221) -- (3.3900401600000003,3.160434019); % edge 1166
\draw (3.3900401600000003,3.160434019) -- (3.387929496,3.3074229749999997); % edge 1167
\draw (1.7649200529999998,3.878577085) -- (1.6646239489999999,3.7542201459999998); % edge 1168
\draw (1.6646239489999999,3.7542201459999998) -- (1.570309481,3.724362886); % edge 1169
\draw (1.570309481,3.724362886) -- (1.519834573,3.764793514); % edge 1170
\draw (1.519834573,3.764793514) -- (1.6648944209999998,3.9454056750000004); % edge 1171
\draw (0.756456279,1.907654938) -- (0.765753731,1.866627547); % edge 1172
\draw (0.765753731,1.866627547) -- (0.766187567,1.84923719); % edge 1173
\draw (0.766187567,1.84923719) -- (0.596761821,1.78974554); % edge 1174
\draw (0.5248757070000001,1.501780836) -- (0.598402484,1.632274701); % edge 1175
\draw (0.598402484,1.632274701) -- (0.631416973,1.620675094); % edge 1176
\draw (0.631416973,1.620675094) -- (0.687933067,1.569799826); % edge 1177
\draw (1.2069925689999998,2.737407116) -- (1.3467089429999999,2.636359397); % edge 1178
\draw (1.128769901,2.5868251) -- (1.098183063,2.643554642); % edge 1179
\draw (1.098183063,2.643554642) -- (1.097383659,2.658501494); % edge 1180
\draw (4.583239274,1.6466260689999999) -- (4.589108415,1.628169354); % edge 1181
\draw (4.474648128,1.617914438) -- (4.267467272,1.779750346); % edge 1182
\draw (4.267467272,1.779750346) -- (4.306349481000001,1.854037209); % edge 1183
\draw (4.306349481000001,1.854037209) -- (4.388492951999999,1.902201133); % edge 1184
\draw (2.1323326,0.576950824) -- (1.9795306049999999,0.407100325); % edge 1185
\draw (1.966691684,0.41953511699999996) -- (1.907584049,0.610393744); % edge 1186
\draw (4.379962024,2.5479073449999996) -- (4.472998227,2.543866435); % edge 1187
\draw (4.491847079999999,2.282533662) -- (4.4427633790000005,2.253763462); % edge 1188
\draw (4.4361265119999995,2.253999398) -- (4.262729014,2.4299735269999996); % edge 1189
\draw (1.809996074,0.9881583270000001) -- (1.809991611,0.96796346); % edge 1190
\draw (1.809991611,0.96796346) -- (1.6661578860000001,0.8063808729999999); % edge 1191
\draw (1.6422154180000001,1.065992102) -- (1.699996392,1.088279378); % edge 1192
\draw (2.087699127,-0.0) -- (2.2466173009999997,-0.0); % edge 1193
\draw (2.138214773,0.09155831099999999) -- (2.1660274889999998,0.13757185); % edge 1194
\draw (2.2606112130000002,0.155779687) -- (2.2466173009999997,-0.0); % edge 1195
\draw (0.135754193,-0.0) -- (0.41915592599999996,-0.0); % edge 1196
\draw (0.23367054599999998,0.184264719) -- (0.41915592599999996,-0.0); % edge 1197
\draw (0.135754193,-0.0) -- (0.094266847,0.18576578600000002); % edge 1198
\draw (0.19714932999999998,0.218566706) -- (0.23367054599999998,0.184264719); % edge 1199
\draw (4.227449537,3.766000375) -- (4.195866557,3.8507737410000002); % edge 1200
\draw (4.195866557,3.8507737410000002) -- (4.210734434,3.8763591109999997); % edge 1201
\draw (4.210734434,3.8763591109999997) -- (4.2153592490000005,3.878422795); % edge 1202
\draw (4.2153592490000005,3.878422795) -- (4.437754444,3.8634632349999998); % edge 1203
\draw (4.437754444,3.8634632349999998) -- (4.3697980670000005,3.7722143349999997); % edge 1204
\draw (4.3697980670000005,3.7722143349999997) -- (4.227449537,3.766000375); % edge 1205
\draw (3.23482289,0.649971181) -- (3.09568931,0.447096437); % edge 1206
\draw (3.008061267,0.6363423119999999) -- (3.161806688,0.804900752); % edge 1207
\draw (3.161806688,0.804900752) -- (3.1937128089999995,0.780911649); % edge 1208
\draw (0.9582810469999999,2.536719479) -- (1.098183063,2.643554642); % edge 1209
\draw (-0.0,1.098740677) -- (-0.0,0.906588827); % edge 1210
\draw (0.146209749,0.9611208099999999) -- (-0.0,0.906588827); % edge 1211
\draw (1.439049914,4.8) -- (1.203448692,4.8); % edge 1212
\draw (1.439049914,4.8) -- (1.332734418,4.618900869); % edge 1213
\draw (1.332734418,4.618900869) -- (1.203448692,4.8); % edge 1214
\draw (1.558166912,4.408088778) -- (1.488339734,4.536869639); % edge 1215
\draw (1.488339734,4.536869639) -- (1.593597062,4.636425462); % edge 1216
\draw (1.593597062,4.636425462) -- (1.604184212,4.6381789); % edge 1217
\draw (0.406437501,1.139909174) -- (0.368182685,1.182535866); % edge 1218
\draw (0.382005491,1.253423818) -- (0.47863414699999995,1.359326247); % edge 1219
\draw (0.700398415,1.3338984740000002) -- (0.698321184,1.325115241); % edge 1220
\draw (4.592641511,2.188758167) -- (4.590618629,2.230383092); % edge 1221
\draw (4.701951741,2.237460917) -- (4.702773796,2.236933875); % edge 1222
\draw (4.727347632,2.120724967) -- (4.672103615,2.075273975); % edge 1223
\draw (4.672103615,2.075273975) -- (4.592641511,2.188758167); % edge 1224
\draw (3.300296268,-0.0) -- (3.4483805729999997,-0.0); % edge 1225
\draw (3.300296268,-0.0) -- (3.422246451,0.185978505); % edge 1226
\draw (3.509443212,0.150319406) -- (3.4483805729999997,-0.0); % edge 1227
\draw (2.9200743499999997,3.0013242559999997) -- (3.1154194189999997,2.917417745); % edge 1228
\draw (3.1154194189999997,2.917417745) -- (3.0900846950000003,2.795300583); % edge 1229
\draw (3.0900846950000003,2.795300583) -- (2.8858418169999998,2.708962341); % edge 1230
\draw (2.045322424,4.209302333) -- (2.215337202,4.1351527830000006); % edge 1231
\draw (2.215337202,4.1351527830000006) -- (2.198465385,3.937425936); % edge 1232
\draw (2.198465385,3.937425936) -- (2.005797724,4.016488269); % edge 1233
\draw (2.005797724,4.016488269) -- (1.988754009,4.0291500540000005); % edge 1234
\draw (1.988754009,4.0291500540000005) -- (2.045322424,4.209302333); % edge 1235
\draw (3.101418195,1.181262879) -- (3.049477166,1.1639522969999998); % edge 1236
\draw (2.809300368,1.2896397320000001) -- (2.874829375,1.405417432); % edge 1237
\draw (2.9495197319999997,1.4435509309999999) -- (2.987008668,1.4356849989999998); % edge 1238
\draw (2.987008668,1.4356849989999998) -- (3.10405949,1.262863028); % edge 1239
\draw (1.4830222619999998,2.696865075) -- (1.577159769,2.623461796); % edge 1240
\draw (1.577159769,2.623461796) -- (1.585668308,2.4256464749999997); % edge 1241
\draw (1.3851046859999998,2.620676875) -- (1.439507587,2.6773715499999997); % edge 1242
\draw (1.439507587,2.6773715499999997) -- (1.4830222619999998,2.696865075); % edge 1243
\draw (0.45847881,0.274447033) -- (0.458206704,0.192183735); % edge 1244
\draw (0.458206704,0.192183735) -- (0.23367054599999998,0.184264719); % edge 1245
\draw (0.253650481,0.346609358) -- (0.267425542,0.36016234999999996); % edge 1246
\draw (0.267425542,0.36016234999999996) -- (0.292445498,0.364056843); % edge 1247
\draw (2.777773906,1.668848972) -- (2.9365364080000003,1.669201606); % edge 1248
\draw (2.9365364080000003,1.669201606) -- (2.949753909,1.6574626989999999); % edge 1249
\draw (2.949753909,1.6574626989999999) -- (2.938456375,1.5250522819999999); % edge 1250
\draw (3.785780245,3.265003948) -- (3.632436274,3.198497366); % edge 1251
\draw (3.8052881579999998,3.530717525) -- (3.81881652,3.5312343630000003); % edge 1252
\draw (3.81881652,3.5312343630000003) -- (3.846298734,3.515168534); % edge 1253
\draw (3.846298734,3.515168534) -- (3.897805107,3.4754953289999997); % edge 1254
\draw (1.261413851,2.235508648) -- (1.4831623669999998,2.149915261); % edge 1255
\draw (1.4831623669999998,2.149915261) -- (1.482967747,2.0922034369999998); % edge 1256
\draw (1.482967747,2.0922034369999998) -- (1.479517994,2.080999216); % edge 1257
\draw (1.479517994,2.080999216) -- (1.44097759,2.052270841); % edge 1258
\draw (4.0282133159999995,4.074135306) -- (4.037402292,3.9749963409999998); % edge 1259
\draw (4.037402292,3.9749963409999998) -- (3.9978473799999996,3.863035619); % edge 1260
\draw (3.9978473799999996,3.863035619) -- (3.9141162969999996,3.830214635); % edge 1261
\draw (3.866395446,4.165149836) -- (3.946076043,4.157778973); % edge 1262
\draw (3.946076043,4.157778973) -- (4.0282133159999995,4.074135306); % edge 1263
\draw (1.5786260959999998,3.0854680930000002) -- (1.629529732,3.116060913); % edge 1264
\draw (1.8099589409999999,3.105651335) -- (1.8084341339999999,2.9790102199999997); % edge 1265
\draw (1.8084341339999999,2.9790102199999997) -- (1.7602974059999998,2.820106386); % edge 1266
\draw (1.7602974059999998,2.820106386) -- (1.7578349999999998,2.819512676); % edge 1267
\draw (1.7578349999999998,2.819512676) -- (1.687239223,2.839979066); % edge 1268
\draw (0.6046388509999999,4.190326808) -- (0.515804793,4.363565112); % edge 1269
\draw (0.515804793,4.363565112) -- (0.5935323220000001,4.402908582); % edge 1270
\draw (0.5935323220000001,4.402908582) -- (0.67226535,4.4214933059999995); % edge 1271
\draw (0.9997266910000001,0.5705845449999999) -- (1.011189647,0.647639439); % edge 1272
\draw (1.072417527,0.6762336520000001) -- (1.286384811,0.5674765789999999); % edge 1273
\draw (1.286384811,0.5674765789999999) -- (1.129698685,0.37984963); % edge 1274
\draw (1.129698685,0.37984963) -- (1.12841511,0.379720845); % edge 1275
\draw (1.4831623669999998,2.149915261) -- (1.500944289,2.210606177); % edge 1276
\draw (1.726284708,2.2601299189999997) -- (1.818040512,2.214958341); % edge 1277
\draw (1.818040512,2.214958341) -- (1.8111821559999999,2.143637498); % edge 1278
\draw (1.8111821559999999,2.143637498) -- (1.482967747,2.0922034369999998); % edge 1279
\draw (0.9285376390000001,2.535593091) -- (0.905643493,2.58868678); % edge 1280
\draw (0.905643493,2.58868678) -- (0.909939677,2.661482446); % edge 1281
\draw (0.903455978,2.4867311869999997) -- (0.8015852339999999,2.501268509); % edge 1282
\draw (0.679193246,2.5744075239999997) -- (0.6795566839999999,2.57729119); % edge 1283
\draw (0.6795566839999999,2.57729119) -- (0.905643493,2.58868678); % edge 1284
\draw (2.080215195,2.286697125) -- (2.113655979,2.145569943); % edge 1285
\draw (2.113655979,2.145569943) -- (1.815359658,2.123629792); % edge 1286
\draw (1.815359658,2.123629792) -- (1.8111821559999999,2.143637498); % edge 1287
\draw (1.818040512,2.214958341) -- (1.9703083559999999,2.361679671); % edge 1288
\draw (1.9718398819999998,2.3621674280000002) -- (2.080215195,2.286697125); % edge 1289
\draw (1.35944898,0.34811398200000004) -- (1.391494622,0.440776942); % edge 1290
\draw (1.391494622,0.440776942) -- (1.564394973,0.38411373899999995); % edge 1291
\draw (0.398824799,0.636921567) -- (0.40516412,0.622465232); % edge 1292
\draw (0.40516412,0.622465232) -- (0.20906801,0.601537717); % edge 1293
\draw (0.20906801,0.601537717) -- (0.11214286700000001,0.722208758); % edge 1294
\draw (0.11214286700000001,0.722208758) -- (0.28259493,0.866759144); % edge 1295
\draw (0.28259493,0.866759144) -- (0.289761426,0.86376521); % edge 1296
\draw (0.289761426,0.86376521) -- (0.398824799,0.636921567); % edge 1297
\draw (0.29603094399999996,1.435851453) -- (0.391127611,1.4673022359999999); % edge 1298
\draw (3.524399654,0.309268934) -- (3.54033218,0.396922); % edge 1299
\draw (3.642170354,0.468172358) -- (3.770557409,0.396206867); % edge 1300
\draw (3.774529432,0.366813216) -- (3.554842792,0.264563407); % edge 1301
\draw (1.650960986,4.8) -- (1.463806986,4.8); % edge 1302
\draw (1.593597062,4.636425462) -- (1.463806986,4.8); % edge 1303
\draw (4.260128797999999,0.369230125) -- (4.098361744,0.151637897); % edge 1304
\draw (4.051285008,0.398255956) -- (4.242751102,0.488677993); % edge 1305
\draw (4.250209364,0.483260138) -- (4.260128797999999,0.369230125); % edge 1306
\draw (0.6811832130000001,0.900794032) -- (0.768206131,0.887003358); % edge 1307
\draw (0.756377598,0.783834925) -- (0.644145864,0.718994327); % edge 1308
\draw (0.644145864,0.718994327) -- (0.634333975,0.800890479); % edge 1309
\draw (0.6122067250000001,2.0704329369999996) -- (0.450650768,2.162601273); % edge 1310
\draw (0.582982986,2.1982761969999998) -- (0.658436934,2.198905871); % edge 1311
\draw (0.6804379319999999,2.15487709) -- (0.6122067250000001,2.0704329369999996); % edge 1312
\draw (1.8835243259999999,3.560181464) -- (1.86329359,3.53701253); % edge 1313
\draw (1.751812838,3.630345992) -- (1.794666732,3.729749057); % edge 1314
\draw (1.794666732,3.729749057) -- (1.821724116,3.743869586); % edge 1315
\draw (1.821724116,3.743869586) -- (1.8835243259999999,3.560181464); % edge 1316
\draw (2.034395103,1.615089832) -- (2.182908604,1.59805092); % edge 1317
\draw (2.182908604,1.59805092) -- (2.190919904,1.570014757); % edge 1318
\draw (2.190919904,1.570014757) -- (2.0864426060000003,1.373411975); % edge 1319
\draw (2.0864426060000003,1.373411975) -- (1.930018047,1.4555360130000001); % edge 1320
\draw (1.930018047,1.4555360130000001) -- (2.034395103,1.615089832); % edge 1321
\draw (3.1496324249999996,0.858573934) -- (3.126713011,0.8676369850000001); % edge 1322
\draw (3.255673753,1.0717914839999998) -- (3.251029199,1.047607894); % edge 1323
\draw (3.251029199,1.047607894) -- (3.1496324249999996,0.858573934); % edge 1324
\draw (4.8,4.09556816) -- (4.8,4.4482947919999996); % edge 1325
\draw (4.597059080999999,4.316098416999999) -- (4.8,4.4482947919999996); % edge 1326
\draw (4.8,4.09556816) -- (4.635302371,4.120235618); % edge 1327
\draw (0.486633911,1.711935206) -- (0.598402484,1.632274701); % edge 1328
\draw (2.94771832,4.282491518) -- (2.9284294209999997,4.1355023609999995); % edge 1329
\draw (2.9284294209999997,4.1355023609999995) -- (2.781087779,4.125077419999999); % edge 1330
\draw (2.694969897,4.188021333) -- (2.8925538090000003,4.41906517); % edge 1331
\draw (2.8925538090000003,4.41906517) -- (2.928952968,4.405733863); % edge 1332
\draw (2.037023375,3.870767708) -- (2.097515516,3.83699175); % edge 1333
\draw (2.097515516,3.83699175) -- (2.050313337,3.6483954819999997); % edge 1334
\draw (2.044729624,3.643920121) -- (1.828084217,3.752552321); % edge 1335
\draw (1.828084217,3.752552321) -- (1.826517581,3.875352624); % edge 1336
\draw (1.8333083479999999,3.883591634) -- (2.037023375,3.870767708); % edge 1337
\draw (3.2178140029999995,3.3777775560000003) -- (3.144423267,3.410794864); % edge 1338
\draw (3.298816481,3.553991204) -- (3.379405258,3.415485377); % edge 1339
\draw (3.370534574,3.391364509) -- (3.2178140029999995,3.3777775560000003); % edge 1340
\draw (1.203448692,4.8) -- (1.1591075519999998,4.8); % edge 1341
\draw (1.137326396,4.516113896) -- (1.1591075519999998,4.8); % edge 1342
\draw (1.332734418,4.618900869) -- (1.3431728639999998,4.548625025); % edge 1343
\draw (2.3828411829999996,1.258576905) -- (2.358070594,1.212026429); % edge 1344
\draw (2.20771441,1.133580842) -- (2.149024058,1.277160985); % edge 1345
\draw (1.795522719,0.36647818099999996) -- (1.774757285,0.236726517); % edge 1346
\draw (1.774757285,0.236726517) -- (1.6597662389999999,0.24058122199999998); % edge 1347
\draw (1.57552157,0.390457809) -- (1.661317714,0.543534094); % edge 1348
\draw (1.661714019,0.543517344) -- (1.791743029,0.38974155299999996); % edge 1349
\draw (4.514962034,2.104615569) -- (4.592641511,2.188758167); % edge 1350
\draw (4.672103615,2.075273975) -- (4.637169115,2.030945123); % edge 1351
\draw (4.637169115,2.030945123) -- (4.598535527999999,1.992599145); % edge 1352
\draw (4.598535527999999,1.992599145) -- (4.545468565999999,1.991122605); % edge 1353
\draw (2.4639406040000003,0.730325142) -- (2.387859646,0.729405337); % edge 1354
\draw (2.1671900180000003,0.863953068) -- (2.4073984079999997,0.9373370990000001); % edge 1355
\draw (3.319380465,1.819666267) -- (3.4627639689999996,1.9622831920000001); % edge 1356
\draw (3.4627639689999996,1.9622831920000001) -- (3.658277559,1.8417828139999999); % edge 1357
\draw (3.609615861,1.752074389) -- (3.344381478,1.7677167589999998); % edge 1358
\draw (4.8,2.310020265) -- (4.8,2.452451666); % edge 1359
\draw (4.8,0.0) -- (4.8,0.07230361); % edge 1360
\draw (4.595339338,-0.0) -- (4.8,0.0); % edge 1361
\draw (2.403586648,0.355683198) -- (2.423896464,0.351637579); % edge 1362
\draw (2.423896464,0.351637579) -- (2.521647427,0.204116666); % edge 1363
\draw (2.521647427,0.204116666) -- (2.5109905770000003,0.08866587399999999); % edge 1364
\draw (2.5109905770000003,0.08866587399999999) -- (2.289072262,0.181202337); % edge 1365
\draw (2.550155883,3.964870761) -- (2.551083329,3.970980158); % edge 1366
\draw (2.551083329,3.970980158) -- (2.6111041389999996,4.053134622999999); % edge 1367
\draw (2.753735156,3.958094641) -- (2.749006642,3.845151024); % edge 1368
\draw (2.749006642,3.845151024) -- (2.740582715,3.834095417); % edge 1369
\draw (4.8,3.863629927) -- (4.8,4.09556816); % edge 1370
\draw (4.8,3.863629927) -- (4.4952467689999995,3.961123169); % edge 1371
\draw (4.4952467689999995,3.961123169) -- (4.494895322,3.967974507); % edge 1372
\draw (0.522888286,0.756602811) -- (0.552264094,0.865223617); % edge 1373
\draw (0.644145864,0.718994327) -- (0.6321489899999999,0.6913248519999999); % edge 1374
\draw (0.6321489899999999,0.6913248519999999) -- (0.582040863,0.672599514); % edge 1375
\draw (0.582040863,0.672599514) -- (0.569241797,0.670449505); % edge 1376
\draw (0.569241797,0.670449505) -- (0.522888286,0.756602811); % edge 1377
\draw (2.7657745389999997,4.716339996) -- (3.0281389269999996,4.594099241); % edge 1378
\draw (3.0281389269999996,4.594099241) -- (2.943504541,4.41148073); % edge 1379
\draw (2.8925538090000003,4.41906517) -- (2.797297999,4.508553743999999); % edge 1380
\draw (2.551083329,3.970980158) -- (2.5117267109999997,4.052691662); % edge 1381
\draw (2.525247907,4.172018391) -- (2.661680876,4.200793308); % edge 1382
\draw (2.661680876,4.200793308) -- (2.6780585709999998,4.190092984); % edge 1383
\draw (4.4441186429999995,0.648508131) -- (4.4988494690000005,0.6991074979999999); % edge 1384
\draw (4.639962,0.700927067) -- (4.651874407,0.616721377); % edge 1385
\draw (3.9495559429999996,4.8) -- (3.916534983,4.8); % edge 1386
\draw (3.9783336159999996,4.500133832) -- (3.8988400789999997,4.573745754); % edge 1387
\draw (3.9495559429999996,4.8) -- (4.114630343,4.542646059); % edge 1388
\draw (4.114630343,4.542646059) -- (4.016418869000001,4.499760207); % edge 1389
\draw (4.016418869000001,4.499760207) -- (3.9783336159999996,4.500133832); % edge 1390
\draw (4.8,2.5236083000000002) -- (4.8,2.6301621589999997); % edge 1391
\draw (4.482653997,2.547962352) -- (4.5922218909999994,2.660631967); % edge 1392
\draw (4.5922218909999994,2.660631967) -- (4.8,2.6301621589999997); % edge 1393
\draw (4.598535527999999,1.992599145) -- (4.69913545,1.894689139); % edge 1394
\draw (4.758270113,1.8218991580000001) -- (4.673603474,1.7939873849999999); % edge 1395
\draw (2.3024429279999996,3.539355215) -- (2.479168634,3.327690492); % edge 1396
\draw (2.479168634,3.327690492) -- (2.407416936,3.24112751); % edge 1397
\draw (2.37638481,3.229639687) -- (2.173904384,3.41898013); % edge 1398
\draw (2.173904384,3.41898013) -- (2.173925687,3.419090546); % edge 1399
\draw (4.260128797999999,0.369230125) -- (4.393806284,0.201721084); % edge 1400
\draw (4.393806284,0.201721084) -- (4.140813882,0.054069101); % edge 1401
\draw (2.027717287,1.6922836529999998) -- (2.0133226239999997,1.7402287619999999); % edge 1402
\draw (2.1489629829999997,1.859183618) -- (2.199581402,1.778324789); % edge 1403
\draw (2.223713363,1.709575335) -- (2.027717287,1.6922836529999998); % edge 1404
\draw (1.198825298,0.118704885) -- (1.127425404,0.13281047499999998); % edge 1405
\draw (1.129698685,0.37984963) -- (1.210180196,0.331181028); % edge 1406
\draw (-0.0,4.692912975) -- (-0.0,4.473637413); % edge 1407
\draw (-0.0,4.692912975) -- (0.12447734099999999,4.57244327); % edge 1408
\draw (0.088530869,4.43567817) -- (0.07674197099999999,4.425313618000001); % edge 1409
\draw (2.6259602799999997,3.468567115) -- (2.4876985,3.331071903); % edge 1410
\draw (2.4876985,3.331071903) -- (2.479168634,3.327690492); % edge 1411
\draw (4.600916553,1.4818119239999998) -- (4.598945652,1.3056497509999998); % edge 1412
\draw (4.598945652,1.3056497509999998) -- (4.597272355,1.304425243); % edge 1413
\draw (4.597272355,1.304425243) -- (4.337526684,1.3226215529999998); % edge 1414
\draw (4.337526684,1.3226215529999998) -- (4.334295971,1.363708562); % edge 1415
\draw (4.067910868999999,3.3293583200000003) -- (4.227433157,3.374416389); % edge 1416
\draw (4.227433157,3.374416389) -- (4.288036046,3.172068542); % edge 1417
\draw (4.288036046,3.172068542) -- (4.223809706,3.136260746); % edge 1418
\draw (4.223809706,3.136260746) -- (4.067910868999999,3.3293583200000003); % edge 1419
\draw (0.196285776,1.480615461) -- (0.345796209,1.572306543); % edge 1420
\draw (0.46028678199999995,0.9127326849999999) -- (0.387481422,0.86875009); % edge 1421
\draw (0.387481422,0.86875009) -- (0.289761426,0.86376521); % edge 1422
\draw (0.28259493,0.866759144) -- (0.280488466,0.877248714); % edge 1423
\draw (0.280488466,0.877248714) -- (0.369595397,1.0620078359999998); % edge 1424
\draw (1.249499023,2.277510206) -- (1.2745633029999999,2.4052665849999997); % edge 1425
\draw (3.0281389269999996,4.594099241) -- (3.083781488,4.674893302); % edge 1426
\draw (-0.0,3.7381558929999996) -- (-0.0,3.5290094959999996); % edge 1427
\draw (0.13284939199999998,3.524076248) -- (-0.0,3.5290094959999996); % edge 1428
\draw (-0.0,3.7381558929999996) -- (0.020617126,3.732220341); % edge 1429
\draw (0.670323335,3.3460722329999997) -- (0.770318308,3.5191323549999995); % edge 1430
\draw (3.422918469,2.962428112) -- (3.485984699,2.8317690599999996); % edge 1431
\draw (3.485984699,2.8317690599999996) -- (3.448052223,2.754228867); % edge 1432
\draw (3.448052223,2.754228867) -- (3.321740583,2.761608878); % edge 1433
\draw (3.321740583,2.761608878) -- (3.3201826,2.789752787); % edge 1434
\draw (2.934871764,3.35132292) -- (3.0451876999999996,3.1681655280000003); % edge 1435
\draw (3.0451876999999996,3.1681655280000003) -- (2.905885535,3.027840124); % edge 1436
\draw (2.836085807,3.060070338) -- (2.817941186,3.3242112739999996); % edge 1437
\draw (2.817941186,3.3242112739999996) -- (2.885016138,3.351104708); % edge 1438
\draw (4.235431421,3.068399329) -- (4.416840219,2.924091986); % edge 1439
\draw (4.389073821999999,2.850997424) -- (4.355857254,2.8299024619999997); % edge 1440
\draw (0.41915592599999996,-0.0) -- (0.424480707,-0.0); % edge 1441
\draw (0.458206704,0.192183735) -- (0.458665794,0.18269307599999998); % edge 1442
\draw (0.458665794,0.18269307599999998) -- (0.44484160799999994,0.062491599); % edge 1443
\draw (0.44484160799999994,0.062491599) -- (0.424480707,-0.0); % edge 1444
\draw (-0.0,3.0147615329999997) -- (-0.0,2.874775123); % edge 1445
\draw (0.18309909600000002,3.001843241) -- (0.385880057,2.932886932); % edge 1446
\draw (0.385880057,2.932886932) -- (0.39230658700000004,2.906234591); % edge 1447
\draw (1.011935663,3.532945631) -- (1.02826022,3.57583079); % edge 1448
\draw (1.238907021,3.682038611) -- (1.2770064639999998,3.659112144); % edge 1449
\draw (1.2770064639999998,3.659112144) -- (1.28051111,3.650884373); % edge 1450
\draw (2.688097743,0.43189392299999996) -- (2.565564167,0.580000532); % edge 1451
\draw (2.759857276,0.448965711) -- (2.754256227,0.44681688199999997); % edge 1452
\draw (4.223809706,3.136260746) -- (4.2208761809999995,3.1300837209999997); % edge 1453
\draw (4.027314441,3.059227045) -- (3.954006758,3.177316066); % edge 1454
\draw (3.984831831,3.3527087079999998) -- (4.067910868999999,3.3293583200000003); % edge 1455
\draw (2.342096756,0.667981737) -- (2.257330967,0.524508828); % edge 1456
\draw (2.220373318,0.523154857) -- (2.146871032,0.580337825); % edge 1457
\draw (1.712973088,1.135768174) -- (1.677406841,1.3142889180000001); % edge 1458
\draw (1.677406841,1.3142889180000001) -- (1.759601866,1.385743598); % edge 1459
\draw (1.854270346,1.451010795) -- (1.921668933,1.17918463); % edge 1460
\draw (2.139085314,2.662310042) -- (2.2341820059999997,2.555729194); % edge 1461
\draw (2.235940663,2.531372107) -- (1.980887033,2.387773624); % edge 1462
\draw (2.015234898,2.645875883) -- (2.015296026,2.64602549); % edge 1463
\draw (2.15886873,4.478363348) -- (2.22223032,4.5502841069999995); % edge 1464
\draw (2.22223032,4.5502841069999995) -- (2.2923535200000003,4.524794611); % edge 1465
\draw (2.2923535200000003,4.524794611) -- (2.433568968,4.3752068920000005); % edge 1466
\draw (2.433568968,4.3752068920000005) -- (2.359730243,4.242041293000001); % edge 1467
\draw (2.359730243,4.242041293000001) -- (2.227035913,4.307769069); % edge 1468
\draw (0.631416973,1.620675094) -- (0.7135985739999999,1.719828479); % edge 1469
\draw (0.7135985739999999,1.719828479) -- (0.804251994,1.737335153); % edge 1470
\draw (0.804251994,1.737335153) -- (0.8255449619999999,1.716476774); % edge 1471
\draw (0.8255449619999999,1.716476774) -- (0.827989356,1.706436805); % edge 1472
\draw (0.827989356,1.706436805) -- (0.8251970169999999,1.6708333100000001); % edge 1473
\draw (3.791066724,4.310323176) -- (3.9783336159999996,4.500133832); % edge 1474
\draw (4.016418869000001,4.499760207) -- (4.019723365999999,4.235832672999999); % edge 1475
\draw (4.019723365999999,4.235832672999999) -- (3.946076043,4.157778973); % edge 1476
\draw (1.054730434,-0.0) -- (1.262621373,-0.0); % edge 1477
\draw (1.255607703,0.051948828) -- (1.262621373,-0.0); % edge 1478
\draw (2.433568968,4.3752068920000005) -- (2.4788018430000003,4.4023476619999995); % edge 1479
\draw (2.4788018430000003,4.4023476619999995) -- (2.4879840389999996,4.40076545); % edge 1480
\draw (2.4879840389999996,4.40076545) -- (2.640590714,4.254027542); % edge 1481
\draw (2.640590714,4.254027542) -- (2.661680876,4.200793308); % edge 1482
\draw (2.363202866,4.207948702) -- (2.359730243,4.242041293000001); % edge 1483
\draw (3.748467779,3.081156786) -- (3.7494819219999997,3.081469279); % edge 1484
\draw (3.7494819219999997,3.081469279) -- (3.975022281,2.9083169840000003); % edge 1485
\draw (3.975022281,2.9083169840000003) -- (3.795825196,2.830047878); % edge 1486
\draw (3.729057864,2.8206701429999996) -- (3.6933056879999997,2.924890162); % edge 1487
\draw (4.227433157,3.374416389) -- (4.235317342999999,3.379419419); % edge 1488
\draw (4.235317342999999,3.379419419) -- (4.297069283,3.393460281); % edge 1489
\draw (4.423359495,3.213155575) -- (4.288036046,3.172068542); % edge 1490
\draw (0.37615103699999997,3.720415694) -- (0.357934795,3.669507339); % edge 1491
\draw (1.4461707519999998,1.484781391) -- (1.5225154779999999,1.453828681); % edge 1492
\draw (1.5225154779999999,1.453828681) -- (1.6718452119999998,1.3159018279999999); % edge 1493
\draw (1.6718452119999998,1.3159018279999999) -- (1.416885712,1.215250951); % edge 1494
\draw (1.416885712,1.215250951) -- (1.3739696359999998,1.2268499069999999); % edge 1495
\draw (1.3739696359999998,1.2268499069999999) -- (1.348661835,1.248049056); % edge 1496
\draw (1.348661835,1.248049056) -- (1.4461707519999998,1.484781391); % edge 1497
\draw (0.662286545,2.6711447539999997) -- (0.6795566839999999,2.57729119); % edge 1498
\draw (3.170272821,1.540360767) -- (3.09536013,1.67699382); % edge 1499
\draw (3.09536013,1.67699382) -- (3.142610887,1.710442027); % edge 1500
\draw (3.372431136,1.650603028) -- (3.3885001559999997,1.611114592); % edge 1501
\draw (3.3533808809999996,1.503495579) -- (3.336334364,1.494722336); % edge 1502
\draw (3.336334364,1.494722336) -- (3.170272821,1.540360767); % edge 1503
\draw (4.07227299,2.0502513409999996) -- (4.149770571,2.028590822); % edge 1504
\draw (4.149770571,2.028590822) -- (4.306349481000001,1.854037209); % edge 1505
\draw (4.267467272,1.779750346) -- (4.246147918999999,1.760420643); % edge 1506
\draw (4.584571157,2.676130217) -- (4.5922218909999994,2.660631967); % edge 1507
\draw (3.472791815,2.70655879) -- (3.448052223,2.754228867); % edge 1508
\draw (3.485984699,2.8317690599999996) -- (3.6544203129999997,2.765977698); % edge 1509
\draw (3.6544203129999997,2.765977698) -- (3.542193489,2.689445287); % edge 1510
\draw (3.35265426,2.04699702) -- (3.420948598,2.08204367); % edge 1511
\draw (3.420948598,2.08204367) -- (3.444107422,2.0776502590000003); % edge 1512
\draw (3.444107422,2.0776502590000003) -- (3.4627639689999996,1.9622831920000001); % edge 1513
\draw (0.406815461,3.010679062) -- (0.671379814,3.091326887); % edge 1514
\draw (0.671379814,3.091326887) -- (0.745223878,3.028988041); % edge 1515
\draw (0.385880057,2.932886932) -- (0.406815461,3.010679062); % edge 1516
\draw (0.791082465,3.714121466) -- (0.9972768479999999,3.68369222); % edge 1517
\draw (0.660070484,3.2080741369999997) -- (0.671379814,3.091326887); % edge 1518
\draw (0.406815461,3.010679062) -- (0.406239957,3.016523257); % edge 1519
\draw (0.406239957,3.016523257) -- (0.5899980069999999,3.3241413819999996); % edge 1520
\draw (0.6285320329999999,3.336115183) -- (0.630352596,3.335632183); % edge 1521
\draw (-0.0,3.935701152) -- (-0.0,3.7381558929999996); % edge 1522
\draw (-0.0,3.935701152) -- (0.105950458,3.933569266); % edge 1523
\draw (0.105950458,3.933569266) -- (0.164710978,3.873570623); % edge 1524
\draw (2.856209775,-0.0) -- (2.952416623,-0.0); % edge 1525
\draw (2.856209775,-0.0) -- (2.833321953,0.139139667); % edge 1526
\draw (2.937151578,0.14548694099999998) -- (2.9476867909999998,0.122933905); % edge 1527
\draw (2.9476867909999998,0.122933905) -- (2.952416623,-0.0); % edge 1528
\draw (4.331619888,1.302770662) -- (4.4940498479999995,1.096454403); % edge 1529
\draw (4.172997409,1.1473193769999999) -- (4.1876519100000005,1.181939748); % edge 1530
\draw (4.1876519100000005,1.181939748) -- (4.331619888,1.302770662); % edge 1531
\draw (0.775672445,1.067476063) -- (0.830940104,1.045147718); % edge 1532
\draw (0.830940104,1.045147718) -- (0.865106901,0.9610928599999999); % edge 1533
\draw (1.815359658,2.123629792) -- (1.8320990149999998,1.9930422599999997); % edge 1534
\draw (1.8320990149999998,1.9930422599999997) -- (1.693390244,1.91963919); % edge 1535
\draw (1.693390244,1.91963919) -- (1.686954928,1.917126921); % edge 1536
\draw (1.686954928,1.917126921) -- (1.479517994,2.080999216); % edge 1537
\draw (2.417407435,2.033475207) -- (2.4863349529999996,1.8410295399999999); % edge 1538
\draw (2.343044697,1.8720584059999998) -- (2.13693386,1.979893632); % edge 1539
\draw (2.128050649,1.9999871169999999) -- (2.148899455,2.0445186819999996); % edge 1540
\draw (2.148899455,2.0445186819999996) -- (2.2385271589999998,2.079540878); % edge 1541
\draw (0.436742646,4.195409391) -- (0.601502813,4.171482158); % edge 1542
\draw (2.504262604,2.110864118) -- (2.4310448499999997,2.0607152440000003); % edge 1543
\draw (2.36736655,2.301210315) -- (2.470228654,2.3345405749999997); % edge 1544
\draw (2.470228654,2.3345405749999997) -- (2.5855533900000003,2.33473131); % edge 1545
\draw (2.644053298,3.062138288) -- (2.6566257490000003,3.219133115); % edge 1546
\draw (2.6566257490000003,3.219133115) -- (2.814628105,3.325143518); % edge 1547
\draw (2.814628105,3.325143518) -- (2.817941186,3.3242112739999996); % edge 1548
\draw (0.484208512,0.786071207) -- (0.398824799,0.636921567); % edge 1549
\draw (0.387481422,0.86875009) -- (0.484208512,0.786071207); % edge 1550
\draw (0.7602730990000001,0.6096115339999999) -- (0.76173471,0.60536582); % edge 1551
\draw (0.7282789989999999,0.513207439) -- (0.655625417,0.46015907999999994); % edge 1552
\draw (0.655625417,0.46015907999999994) -- (0.582040863,0.672599514); % edge 1553
\draw (0.6321489899999999,0.6913248519999999) -- (0.7495796899999999,0.620804686); % edge 1554
\draw (2.157154254,1.052338032) -- (2.2045351060000002,1.115416709); % edge 1555
\draw (3.6805214399999997,0.742719561) -- (3.6265779689999995,0.492434959); % edge 1556
\draw (3.474449765,0.771125) -- (3.4856734599999997,0.7855271100000001); % edge 1557
\draw (3.4856734599999997,0.7855271100000001) -- (3.6773193849999997,0.753464764); % edge 1558
\draw (4.149770571,2.028590822) -- (4.2590028900000005,2.16861771); % edge 1559
\draw (4.2590028900000005,2.16861771) -- (4.330356363,2.161408666); % edge 1560
\draw (3.201127732,3.9232554339999997) -- (3.0643494639999997,3.69140416); % edge 1561
\draw (3.034830554,3.679795882) -- (2.978267822,3.832217837); % edge 1562
\draw (2.978267822,3.832217837) -- (3.044510182,4.038872719); % edge 1563
\draw (3.044510182,4.038872719) -- (3.1003899,4.037985432); % edge 1564
\draw (3.0403868689999998,3.38345259) -- (3.14600641,3.2131800530000003); % edge 1565
\draw (3.14600641,3.2131800530000003) -- (3.1463662390000002,3.205842222); % edge 1566
\draw (3.1463662390000002,3.205842222) -- (3.0918673469999995,3.1699148349999997); % edge 1567
\draw (3.0918673469999995,3.1699148349999997) -- (3.0451876999999996,3.1681655280000003); % edge 1568
\draw (4.210734434,3.8763591109999997) -- (4.037402292,3.9749963409999998); % edge 1569
\draw (4.0282133159999995,4.074135306) -- (4.276762370999999,4.132077145999999); % edge 1570
\draw (4.338606717999999,4.1006324009999995) -- (4.2153592490000005,3.878422795); % edge 1571
\draw (2.493775581,4.8) -- (2.145157629,4.8); % edge 1572
\draw (2.493775581,4.8) -- (2.4645687339999998,4.747614765); % edge 1573
\draw (2.317758998,4.658351583) -- (2.227789509,4.646482084); % edge 1574
\draw (2.227789509,4.646482084) -- (2.145157629,4.8); % edge 1575
\draw (0.967356618,2.918853665) -- (0.964935949,2.908656042); % edge 1576
\draw (0.964935949,2.908656042) -- (0.851242497,2.8778494539999997); % edge 1577
\draw (0.745332984,3.02896909) -- (0.860927563,3.139531749); % edge 1578
\draw (0.973474535,3.148252526) -- (0.967356618,2.918853665); % edge 1579
\draw (3.264493976,2.613305842) -- (3.321740583,2.761608878); % edge 1580
\draw (1.177135304,2.8696090369999996) -- (1.189531642,2.883674304); % edge 1581
\draw (1.189531642,2.883674304) -- (1.281910104,2.961626002); % edge 1582
\draw (1.281910104,2.961626002) -- (1.439507587,2.6773715499999997); % edge 1583
\draw (2.60110815,3.25283625) -- (2.481849268,3.123868447); % edge 1584
\draw (2.4876985,3.331071903) -- (2.60110815,3.25283625); % edge 1585
\draw (0.0,4.8) -- (-0.0,4.692912975); % edge 1586
\draw (0.092310786,4.8) -- (0.0,4.8); % edge 1587
\draw (0.092310786,4.8) -- (0.16643170899999998,4.653251635999999); % edge 1588
\draw (4.107470373999999,2.360638967) -- (4.061359497,2.1612218199999997); % edge 1589
\draw (3.9955512079999997,2.18109514) -- (3.974042831,2.3087117439999996); % edge 1590
\draw (3.974042831,2.3087117439999996) -- (3.985716474,2.362863052); % edge 1591
\draw (3.985716474,2.362863052) -- (3.9973679119999996,2.366578099); % edge 1592
\draw (3.9973679119999996,2.366578099) -- (4.107470373999999,2.360638967); % edge 1593
\draw (2.978267822,3.832217837) -- (2.842385216,3.886843308); % edge 1594
\draw (2.842385216,3.886843308) -- (3.003722832,4.052127384); % edge 1595
\draw (3.003722832,4.052127384) -- (3.044510182,4.038872719); % edge 1596
\draw (4.195866557,3.8507737410000002) -- (4.069330051,3.809058236); % edge 1597
\draw (4.069330051,3.809058236) -- (3.9978473799999996,3.863035619); % edge 1598
\draw (2.599980217,0.326119986) -- (2.521647427,0.204116666); % edge 1599
\draw (2.423896464,0.351637579) -- (2.559581461,0.402002308); % edge 1600
\draw (2.559581461,0.402002308) -- (2.608628011,0.38814131599999996); % edge 1601
\draw (4.226252217,2.206066868) -- (4.067506481,2.145405039); % edge 1602
\draw (4.107470373999999,2.360638967) -- (4.152155078,2.374435646); % edge 1603
\draw (4.152155078,2.374435646) -- (4.226252217,2.206066868); % edge 1604
\draw (3.516370501,1.125721415) -- (3.418612109,1.469010592); % edge 1605
\draw (3.6112874159999997,1.442225331) -- (3.6179139300000003,1.433053137); % edge 1606
\draw (3.6179139300000003,1.433053137) -- (3.621278427,1.129676431); % edge 1607
\draw (3.621278427,1.129676431) -- (3.599573635,1.108127552); % edge 1608
\draw (3.599573635,1.108127552) -- (3.5898448949999997,1.1055822119999998); % edge 1609
\draw (3.5898448949999997,1.1055822119999998) -- (3.516370501,1.125721415); % edge 1610
\draw (1.1027286969999999,3.09485314) -- (1.078691283,3.122993335); % edge 1611
\draw (1.264309054,3.251267081) -- (1.366498534,3.046985091); % edge 1612
\draw (1.366498534,3.046985091) -- (1.295497344,2.98671988); % edge 1613
\draw (1.295497344,2.98671988) -- (1.1027286969999999,3.09485314); % edge 1614
\draw (0.525623282,4.643639601) -- (0.537920123,4.662694460999999); % edge 1615
\draw (0.537920123,4.662694460999999) -- (0.7185902000000001,4.722753573); % edge 1616
\draw (0.7185902000000001,4.722753573) -- (0.793696668,4.618032853); % edge 1617
\draw (0.726149897,4.460052759) -- (0.525623282,4.643639601); % edge 1618
\draw (0.32062145999999997,4.8) -- (0.092310786,4.8); % edge 1619
\draw (0.32062145999999997,4.8) -- (0.392271685,4.692863462999999); % edge 1620
\draw (0.392271685,4.692863462999999) -- (0.303308069,4.504470853); % edge 1621
\draw (4.2590028900000005,2.16861771) -- (4.226252217,2.206066868); % edge 1622
\draw (4.152155078,2.374435646) -- (4.201328516,2.420349931); % edge 1623
\draw (3.331704423,0.421310764) -- (3.285765177,0.381228742); % edge 1624
\draw (0.556668225,3.535303835) -- (0.586078235,3.614440203); % edge 1625
\draw (0.586078235,3.614440203) -- (0.701065816,3.685951174); % edge 1626
\draw (3.3422095859999996,3.741387332) -- (3.351594186,3.7521196509999997); % edge 1627
\draw (3.0918673469999995,3.1699148349999997) -- (3.183850999,2.988471228); % edge 1628
\draw (3.140692432,2.930754179) -- (3.1154194189999997,2.917417745); % edge 1629
\draw (0.516604172,4.8) -- (0.32062145999999997,4.8); % edge 1630
\draw (0.516604172,4.8) -- (0.537920123,4.662694460999999); % edge 1631
\draw (0.525623282,4.643639601) -- (0.479681835,4.622822886); % edge 1632
\draw (0.479681835,4.622822886) -- (0.392271685,4.692863462999999); % edge 1633
\draw (3.549366579,4.8) -- (3.409214898,4.8); % edge 1634
\draw (3.43168248,4.521600225) -- (3.424807505,4.519975637); % edge 1635
\draw (1.632530057,1.519992733) -- (1.5225154779999999,1.453828681); % edge 1636
\draw (1.4461707519999998,1.484781391) -- (1.422246956,1.531973551); % edge 1637
\draw (1.577692411,1.735126792) -- (1.594426593,1.7382983029999999); % edge 1638
\draw (1.594426593,1.7382983029999999) -- (1.721060624,1.639045467); % edge 1639
\draw (1.531238851,-0.0) -- (1.7054650669999998,-0.0); % edge 1640
\draw (1.644292157,0.092695338) -- (1.6993582369999998,0.032750758); % edge 1641
\draw (1.6993582369999998,0.032750758) -- (1.7054650669999998,-0.0); % edge 1642
\draw (1.463806986,4.8) -- (1.439049914,4.8); % edge 1643
\draw (1.488339734,4.536869639) -- (1.3610351,4.534992343); % edge 1644
\draw (4.8,4.513206427999999) -- (4.8,4.8); % edge 1645
\draw (4.8,4.8) -- (4.651963096,4.8); % edge 1646
\draw (4.8,4.513206427999999) -- (4.616898074,4.55525467); % edge 1647
\draw (4.616898074,4.55525467) -- (4.5930935690000005,4.702522881); % edge 1648
\draw (0.614628848,2.044287678) -- (0.6122067250000001,2.0704329369999996); % edge 1649
\draw (0.839092608,2.1340175169999998) -- (0.8475839820000001,2.0632577349999996); % edge 1650
\draw (2.005086951,4.332260786) -- (2.045322424,4.209302333); % edge 1651
\draw (1.988754009,4.0291500540000005) -- (1.875420055,3.992841744); % edge 1652
\draw (1.95797289,4.37038468) -- (1.9816161929999998,4.361891562); % edge 1653
\draw (1.443075431,3.9380998499999995) -- (1.2083503389999999,3.795166863); % edge 1654
\draw (1.434062808,4.085280464999999) -- (1.443075431,3.9380998499999995); % edge 1655
\draw (0.310488276,4.011195344) -- (0.144788732,3.976108208); % edge 1656
\draw (0.144788732,3.976108208) -- (0.117315406,4.237550104); % edge 1657
\draw (0.117315406,4.237550104) -- (0.137689606,4.240763269); % edge 1658
\draw (0.137689606,4.240763269) -- (0.229371318,4.184455961); % edge 1659
\draw (3.869997754,1.1684090879999998) -- (3.8349840289999997,1.2011997899999998); % edge 1660
\draw (3.8349840289999997,1.2011997899999998) -- (3.880553661,1.3663903069999999); % edge 1661
\draw (3.880553661,1.3663903069999999) -- (3.909716639,1.396261572); % edge 1662
\draw (4.10122344,1.275415372) -- (4.1876519100000005,1.181939748); % edge 1663
\draw (3.055813246,1.8072675569999999) -- (3.15461334,1.8971171379999998); % edge 1664
\draw (3.09536013,1.67699382) -- (3.0860029460000002,1.681099263); % edge 1665
\draw (3.0860029460000002,1.681099263) -- (3.055813246,1.8072675569999999); % edge 1666
\draw (2.548655617,1.333092249) -- (2.649640034,1.110472093); % edge 1667
\draw (2.578107007,1.106836908) -- (2.431986862,1.251900325); % edge 1668
\draw (2.60110815,3.25283625) -- (2.6566257490000003,3.219133115); % edge 1669
\draw (-0.0,2.193683041) -- (-0.0,2.044896004); % edge 1670
\draw (-0.0,2.193683041) -- (0.124137513,2.2583614890000003); % edge 1671
\draw (0.124137513,2.2583614890000003) -- (0.19690960600000001,2.1512763859999997); % edge 1672
\draw (0.19690960600000001,2.1512763859999997) -- (0.19088963099999998,2.134759114); % edge 1673
\draw (0.19088963099999998,2.134759114) -- (0.18970939199999998,2.133290706); % edge 1674
\draw (1.145598961,1.582286966) -- (1.1269399329999998,1.628116846); % edge 1675
\draw (1.1269399329999998,1.628116846) -- (1.1181895949999998,1.775575553); % edge 1676
\draw (1.1181895949999998,1.775575553) -- (1.2173606739999998,1.877437972); % edge 1677
\draw (1.2173606739999998,1.877437972) -- (1.2481744799999999,1.900874038); % edge 1678
\draw (1.274140066,1.582867149) -- (1.2581622689999998,1.5781605109999999); % edge 1679
\draw (4.207051637999999,1.5301113130000001) -- (4.152718502,1.586192525); % edge 1680
\draw (4.8,3.4703262809999997) -- (4.8,3.753424943); % edge 1681
\draw (4.8,3.4703262809999997) -- (4.56801153,3.5528676669999997); % edge 1682
\draw (4.56801153,3.5528676669999997) -- (4.599186066,3.7156545889999997); % edge 1683
\draw (4.599186066,3.7156545889999997) -- (4.8,3.753424943); % edge 1684
\draw (2.884509309,2.7053247) -- (2.909745947,2.661595438); % edge 1685
\draw (2.632077395,2.494974133) -- (2.629533955,2.537088597); % edge 1686
\draw (2.629533955,2.537088597) -- (2.795917039,2.684465501); % edge 1687
\draw (4.136662718,3.581660349) -- (4.235317342999999,3.379419419); % edge 1688
\draw (3.904525262,3.4721751359999997) -- (4.136662718,3.581660349); % edge 1689
\draw (1.443075431,3.9380998499999995) -- (1.492421108,3.779612932); % edge 1690
\draw (1.492421108,3.779612932) -- (1.2770064639999998,3.659112144); % edge 1691
\draw (0.5369182339999999,2.3357231890000003) -- (0.6632777160000001,2.2987629679999997); % edge 1692
\draw (2.679338393,2.793541629) -- (2.480916487,2.6877742710000003); % edge 1693
\draw (2.464978191,2.700491402) -- (2.4542434969999998,2.7201877349999997); % edge 1694
\draw (1.756470711,0.748659119) -- (1.8608053139999998,0.836371385); % edge 1695
\draw (1.8608053139999998,0.836371385) -- (1.908667133,0.698926945); % edge 1696
\draw (1.8825902890000001,0.630052504) -- (1.832153001,0.62205593); % edge 1697
\draw (4.8,2.017421684) -- (4.8,2.108437698); % edge 1698
\draw (4.772003615999999,2.0070292739999998) -- (4.637169115,2.030945123); % edge 1699
\draw (0.477284517,3.6922679769999998) -- (0.586078235,3.614440203); % edge 1700
\draw (1.45632904,3.489358765) -- (1.575511596,3.643574212); % edge 1701
\draw (1.575511596,3.643574212) -- (1.654371403,3.5875452080000003); % edge 1702
\draw (1.702728531,3.387137326) -- (1.508502548,3.403602527); % edge 1703
\draw (3.6544203129999997,2.765977698) -- (3.7050186939999996,2.7796798099999998); % edge 1704
\draw (3.773211482,2.54012918) -- (3.7626080999999996,2.5042462640000003); % edge 1705
\draw (3.7626080999999996,2.5042462640000003) -- (3.519675209,2.520000335); % edge 1706
\draw (3.2019915379999997,2.10872823) -- (3.3191891819999997,2.231522903); % edge 1707
\draw (3.3191891819999997,2.231522903) -- (3.420948598,2.08204367); % edge 1708
\draw (3.1496324249999996,0.858573934) -- (3.161806688,0.804900752); % edge 1709
\draw (0.706834179,4.8) -- (0.516604172,4.8); % edge 1710
\draw (0.706834179,4.8) -- (0.7185902000000001,4.722753573); % edge 1711
\draw (2.559581461,0.402002308) -- (2.510213176,0.47236506899999997); % edge 1712
\draw (-0.0,2.749878613) -- (-0.0,2.4421926590000003); % edge 1713
\draw (0.09035454899999999,2.4372474939999997) -- (-0.0,2.4421926590000003); % edge 1714
\draw (0.22801074,2.555708847) -- (0.09035454899999999,2.4372474939999997); % edge 1715
\draw (0.9469159589999999,1.148212077) -- (0.7515313419999999,1.3515742099999999); % edge 1716
\draw (0.999893624,1.402193089) -- (1.0509566739999998,1.189808172); % edge 1717
\draw (1.0322687689999999,1.179039632) -- (0.9469159589999999,1.148212077); % edge 1718
\draw (1.0733965699999999,2.190951208) -- (0.964818819,2.277078509); % edge 1719
\draw (2.1026707179999997,3.2958918059999998) -- (2.121797298,3.360061974); % edge 1720
\draw (2.121797298,3.360061974) -- (2.173904384,3.41898013); % edge 1721
\draw (2.2652340950000003,3.066726639) -- (2.1026707179999997,3.2958918059999998); % edge 1722
\draw (3.516370501,1.125721415) -- (3.3353282280000003,1.119511954); % edge 1723
\draw (3.311043033,1.4289883929999998) -- (3.336334364,1.494722336); % edge 1724
\draw (2.827558946,3.679908491) -- (2.839415754,3.674965203); % edge 1725
\draw (2.814628105,3.325143518) -- (2.642214085,3.4665211869999997); % edge 1726
\draw (2.6513804979999995,-0.0) -- (2.856209775,-0.0); % edge 1727
\draw (1.677406841,1.3142889180000001) -- (1.6718452119999998,1.3159018279999999); % edge 1728
\draw (0.424480707,-0.0) -- (0.657260429,-0.0); % edge 1729
\draw (0.44484160799999994,0.062491599) -- (0.636471577,0.167589773); % edge 1730
\draw (0.636471577,0.167589773) -- (0.687554475,0.108363571); % edge 1731
\draw (3.055813246,1.8072675569999999) -- (2.917873885,1.846042115); % edge 1732
\draw (2.946704338,2.1585228499999998) -- (3.0364553329999997,2.101735023); % edge 1733
\draw (4.478755422,3.89083948) -- (4.437754444,3.8634632349999998); % edge 1734
\draw (4.4952467689999995,3.961123169) -- (4.478755422,3.89083948); % edge 1735
\draw (3.8297909069999996,2.158085309) -- (3.974042831,2.3087117439999996); % edge 1736
\draw (3.881335853,2.0293106589999996) -- (3.851366046,2.092330054); % edge 1737
\draw (1.918400806,4.616844737) -- (1.939679489,4.648712449); % edge 1738
\draw (1.939679489,4.648712449) -- (2.219870437,4.578526395); % edge 1739
\draw (2.219870437,4.578526395) -- (2.22223032,4.5502841069999995); % edge 1740
\draw (4.556720287,3.426033375) -- (4.7310537560000006,3.235773101); % edge 1741
\draw (4.4691812550000005,3.182225171) -- (4.437405537,3.209380705); % edge 1742
\draw (3.485252449,0.824132365) -- (3.251029199,1.047607894); % edge 1743
\draw (3.5898448949999997,1.1055822119999998) -- (3.485252449,0.824132365); % edge 1744
\draw (2.352350185,0.498624385) -- (2.368717875,0.5078241579999999); % edge 1745
\draw (3.9973679119999996,2.366578099) -- (3.988357397,2.6218037579999995); % edge 1746
\draw (4.028903933,2.6642989679999998) -- (4.088246872,2.693651814); % edge 1747
\draw (1.181279953,0.8290425549999999) -- (1.173188579,0.823407016); % edge 1748
\draw (1.025971665,0.85150402) -- (0.957535963,0.931459707); % edge 1749
\draw (1.181242386,0.9615685979999999) -- (1.184595908,0.9150757629999999); % edge 1750
\draw (1.184595908,0.9150757629999999) -- (1.181279953,0.8290425549999999); % edge 1751
\draw (1.6622097189999998,2.462637585) -- (1.717434021,2.517183786); % edge 1752
\draw (2.987008668,1.4356849989999998) -- (3.170272821,1.540360767); % edge 1753
\draw (-0.0,0.7307903689999999) -- (-0.0,0.396488858); % edge 1754
\draw (0.20906801,0.601537717) -- (0.204117272,0.543598467); % edge 1755
\draw (0.204117272,0.543598467) -- (0.012715361,0.398830248); % edge 1756
\draw (-0.0,0.7307903689999999) -- (0.11214286700000001,0.722208758); % edge 1757
\draw (1.492421108,3.779612932) -- (1.519834573,3.764793514); % edge 1758
\draw (1.570309481,3.724362886) -- (1.575511596,3.643574212); % edge 1759
\draw (3.6179139300000003,1.433053137) -- (3.880553661,1.3663903069999999); % edge 1760
\draw (3.8349840289999997,1.2011997899999998) -- (3.621278427,1.129676431); % edge 1761
\draw (3.7482186939999997,0.8382289430000001) -- (3.763664559,0.920952939); % edge 1762
\draw (3.763664559,0.920952939) -- (3.9223243799999996,0.9583009929999999); % edge 1763
\draw (4.8,0.566998864) -- (4.8,0.682737058); % edge 1764
\draw (4.647481028,0.7525234120000001) -- (4.8,0.682737058); % edge 1765
\draw (4.8,0.566998864) -- (4.672635583,0.601607348); % edge 1766
\draw (3.7494819219999997,3.081469279) -- (3.8029601140000002,3.123287402); % edge 1767
\draw (4.0061983009999995,2.9126381319999997) -- (3.975022281,2.9083169840000003); % edge 1768
\draw (0.980927089,1.848011935) -- (1.1181895949999998,1.775575553); % edge 1769
\draw (1.1269399329999998,1.628116846) -- (0.827989356,1.706436805); % edge 1770
\draw (0.8255449619999999,1.716476774) -- (0.980927089,1.848011935); % edge 1771
\draw (1.1027286969999999,3.09485314) -- (1.085886065,2.997913971); % edge 1772
\draw (1.085886065,2.997913971) -- (0.967356618,2.918853665); % edge 1773
\draw (0.280488466,0.877248714) -- (0.222523581,0.943179016); % edge 1774
\draw (2.005797724,4.016488269) -- (2.037023375,3.870767708); % edge 1775
\draw (1.528919514,3.091719689) -- (1.507568285,3.222147004); % edge 1776
\draw (0.190153251,1.601211567) -- (0.332018951,1.688613341); % edge 1777
\draw (1.927308151,1.965656353) -- (1.8390584,1.9888367839999999); % edge 1778
\draw (1.8390584,1.9888367839999999) -- (1.8320990149999998,1.9930422599999997); % edge 1779
\draw (2.113655979,2.145569943) -- (2.148899455,2.0445186819999996); % edge 1780
\draw (0.484208512,0.786071207) -- (0.522888286,0.756602811); % edge 1781
\draw (0.569241797,0.670449505) -- (0.471771838,0.598201612); % edge 1782
\draw (0.471771838,0.598201612) -- (0.463753951,0.5962560889999999); % edge 1783
\draw (0.463753951,0.5962560889999999) -- (0.40516412,0.622465232); % edge 1784
\draw (1.286384811,0.5674765789999999) -- (1.351764939,0.594994379); % edge 1785
\draw (1.351764939,0.594994379) -- (1.391494622,0.440776942); % edge 1786
\draw (0.964935949,2.908656042) -- (0.9926344149999999,2.892593174); % edge 1787
\draw (4.227449537,3.766000375) -- (4.159748204,3.66135515); % edge 1788
\draw (4.159748204,3.66135515) -- (4.085943775,3.747830232); % edge 1789
\draw (4.085943775,3.747830232) -- (4.069330051,3.809058236); % edge 1790
\draw (3.3110476049999997,2.26856005) -- (3.3191891819999997,2.231522903); % edge 1791
\draw (2.970332112,2.19953573) -- (3.075301394,2.290780544); % edge 1792
\draw (2.749006642,3.845151024) -- (2.842385216,3.886843308); % edge 1793
\draw (3.2408244049999997,2.620901151) -- (3.0900846950000003,2.795300583); % edge 1794
\draw (1.391614273,3.0467509919999998) -- (1.366498534,3.046985091); % edge 1795
\draw (4.786824072,1.391833957) -- (4.688712866,1.314645292); % edge 1796
\draw (4.688712866,1.314645292) -- (4.598945652,1.3056497509999998); % edge 1797
\draw (0.105950458,3.933569266) -- (0.144788732,3.976108208); % edge 1798
\draw (4.019723365999999,4.235832672999999) -- (4.193561644,4.288437045); % edge 1799
\draw (0.980927089,1.848011935) -- (0.971590852,1.892336141); % edge 1800
\draw (0.971590852,1.892336141) -- (1.021817276,1.937415802); % edge 1801
\draw (1.021817276,1.937415802) -- (1.2173606739999998,1.877437972); % edge 1802
\draw (3.485252449,0.824132365) -- (3.4856734599999997,0.7855271100000001); % edge 1803
\draw (2.949753909,1.6574626989999999) -- (3.0860029460000002,1.681099263); % edge 1804
\draw (4.8,2.8828872069999996) -- (4.8,2.918093337); % edge 1805
\draw (4.8,2.8828872069999996) -- (4.6728666389999995,2.8729642369999997); % edge 1806
\draw (2.698969914,1.896775914) -- (2.652535237,1.849132215); % edge 1807
\draw (3.7626080999999996,2.5042462640000003) -- (3.786095464,2.420421812); % edge 1808
\draw (3.786095464,2.420421812) -- (3.620470782,2.329429947); % edge 1809
\draw (3.620470782,2.329429947) -- (3.569904367,2.324963796); % edge 1810
\draw (3.569904367,2.324963796) -- (3.450892193,2.3824475179999998); % edge 1811
\draw (3.450892193,2.3824475179999998) -- (3.4197802680000002,2.410651187); % edge 1812
\draw (1.729158996,2.58041734) -- (1.7578349999999998,2.819512676); % edge 1813
\draw (1.7602974059999998,2.820106386) -- (1.9319986789999999,2.785438122); % edge 1814
\draw (-0.0,0.211209791) -- (0.0,0.0); % edge 1815
\draw (0.0,0.0) -- (0.135754193,-0.0); % edge 1816
\draw (2.246032251,3.9051782559999997) -- (2.198465385,3.937425936); % edge 1817
\draw (2.215337202,4.1351527830000006) -- (2.3164987129999997,4.118094373); % edge 1818
\draw (2.3164987129999997,4.118094373) -- (2.305162268,3.9890298950000003); % edge 1819
\draw (2.2480577879999997,3.904977305) -- (2.246032251,3.9051782559999997); % edge 1820
\draw (3.985716474,2.362863052) -- (3.7886917970000002,2.417373509); % edge 1821
\draw (3.7886917970000002,2.417373509) -- (3.786095464,2.420421812); % edge 1822
\draw (0.19088963099999998,2.134759114) -- (0.396487826,2.01395468); % edge 1823
\draw (0.396487826,2.01395468) -- (0.398486407,1.990414599); % edge 1824
\draw (0.367381866,1.851119661) -- (0.184432781,1.8631056879999999); % edge 1825
\draw (0.20909025199999998,4.335773873) -- (0.137689606,4.240763269); % edge 1826
\draw (0.117315406,4.237550104) -- (0.086095466,4.238901503); % edge 1827
\draw (1.7161216590000001,2.556346236) -- (1.577159769,2.623461796); % edge 1828
\draw (1.4830222619999998,2.696865075) -- (1.542252032,2.772365903); % edge 1829
\draw (3.90808004,0.543334328) -- (3.911440473,0.548414972); % edge 1830
\draw (1.7832007029999999,1.614792333) -- (1.814815647,1.651688246); % edge 1831
\draw (1.814815647,1.651688246) -- (2.0265947179999997,1.689337195); % edge 1832
\draw (2.0265947179999997,1.689337195) -- (2.034395103,1.615089832); % edge 1833
\draw (1.930018047,1.4555360130000001) -- (1.854488767,1.451324331); % edge 1834
\draw (2.952416623,-0.0) -- (3.115731,-0.0); % edge 1835
\draw (2.9476867909999998,0.122933905) -- (3.059623431,0.12077833099999999); % edge 1836
\draw (1.8855777089999999,3.4164754459999997) -- (1.941331779,3.426605581); % edge 1837
\draw (1.941331779,3.426605581) -- (2.121797298,3.360061974); % edge 1838
\draw (2.1026707179999997,3.2958918059999998) -- (1.921967714,3.160309186); % edge 1839
\draw (1.921967714,3.160309186) -- (1.9125233,3.162623692); % edge 1840
\draw (1.94776961,0.196317818) -- (1.805676302,0.20570809199999998); % edge 1841
\draw (1.805676302,0.20570809199999998) -- (1.774757285,0.236726517); % edge 1842
\draw (1.982482142,0.23685269799999997) -- (1.94776961,0.196317818); % edge 1843
\draw (0.611747849,0.272377551) -- (0.560612291,0.337095003); % edge 1844
\draw (0.560612291,0.337095003) -- (0.614815373,0.414102801); % edge 1845
\draw (0.614815373,0.414102801) -- (0.6322973900000001,0.419027428); % edge 1846
\draw (0.6322973900000001,0.419027428) -- (0.7924874789999999,0.327301532); % edge 1847
\draw (0.743977981,0.277434713) -- (0.611747849,0.272377551); % edge 1848
\draw (1.086060448,2.038387298) -- (1.021817276,1.937415802); % edge 1849
\draw (0.971590852,1.892336141) -- (0.9680265429999999,1.894747391); % edge 1850
\draw (0.9680265429999999,1.894747391) -- (0.847667334,2.023163581); % edge 1851
\draw (0.851033966,2.050148003) -- (1.086060448,2.038387298); % edge 1852
\draw (2.306771837,2.317475045) -- (2.278325396,2.451658225); % edge 1853
\draw (2.432865875,2.424934007) -- (2.470228654,2.3345405749999997); % edge 1854
\draw (2.3386022449999997,2.301382047) -- (2.306771837,2.317475045); % edge 1855
\draw (3.569904367,2.324963796) -- (3.5749976439999998,2.1194581290000003); % edge 1856
\draw (3.5749976439999998,2.1194581290000003) -- (3.5709074690000002,2.113701881); % edge 1857
\draw (3.5709074690000002,2.113701881) -- (3.4921544790000003,2.1017349540000003); % edge 1858
\draw (3.4921544790000003,2.1017349540000003) -- (3.450892193,2.3824475179999998); % edge 1859
\draw (2.464210509,4.553333658) -- (2.553037015,4.571821678); % edge 1860
\draw (2.637496742,4.456199529999999) -- (2.4879840389999996,4.40076545); % edge 1861
\draw (2.4788018430000003,4.4023476619999995) -- (2.4634617359999997,4.552394387); % edge 1862
\draw (4.8,1.0964557030000002) -- (4.8,1.216926798); % edge 1863
\draw (4.715206158,1.2143028949999999) -- (4.8,1.216926798); % edge 1864
\draw (4.61415005,1.085935787) -- (4.715206158,1.2143028949999999); % edge 1865
\draw (1.843556088,1.7690064300000001) -- (1.693390244,1.91963919); % edge 1866
\draw (1.8390584,1.9888367839999999) -- (1.843556088,1.7690064300000001); % edge 1867
\draw (2.2923535200000003,4.524794611) -- (2.410329764,4.5590155249999995); % edge 1868
\draw (4.3636916249999995,3.742597946) -- (4.3697980670000005,3.7722143349999997); % edge 1869
\draw (4.478755422,3.89083948) -- (4.599186066,3.7156545889999997); % edge 1870
\draw (4.56801153,3.5528676669999997) -- (4.55575482,3.543020484); % edge 1871
\draw (1.348661835,1.248049056) -- (1.316960065,1.2504116570000001); % edge 1872
\draw (1.316960065,1.2504116570000001) -- (1.27992748,1.3103798709999999); % edge 1873
\draw (3.2178140029999995,3.3777775560000003) -- (3.14600641,3.2131800530000003); % edge 1874
\draw (0.204117272,0.543598467) -- (0.267425542,0.36016234999999996); % edge 1875
\draw (1.3739696359999998,1.2268499069999999) -- (1.362892009,1.007126746); % edge 1876
\draw (1.362892009,1.007126746) -- (1.1853514209999998,0.974023345); % edge 1877
\draw (1.1392091739999999,1.153761527) -- (1.316960065,1.2504116570000001); % edge 1878
\draw (4.159748204,3.66135515) -- (4.166718489,3.6061566039999997); % edge 1879
\draw (4.166718489,3.6061566039999997) -- (4.136662718,3.581660349); % edge 1880
\draw (3.846298734,3.515168534) -- (4.085943775,3.747830232); % edge 1881
\draw (2.48704315,2.677967025) -- (2.629533955,2.537088597); % edge 1882
\draw (4.8,3.2485535509999997) -- (4.8,3.4703262809999997); % edge 1883
\draw (0.160717707,3.263309251) -- (0.346071487,3.128337288); % edge 1884
\draw (0.346071487,3.128337288) -- (0.406239957,3.016523257); % edge 1885
\draw (0.940900355,0.9378620129999999) -- (0.8892224559999999,0.94087789); % edge 1886
\draw (0.830940104,1.045147718) -- (0.9469159589999999,1.148212077); % edge 1887
\draw (2.2466173009999997,-0.0) -- (2.5622342639999998,-0.0); % edge 1888
\draw (2.5109905770000003,0.08866587399999999) -- (2.5327462919999997,0.057984091999999994); % edge 1889
\draw (4.616898074,4.55525467) -- (4.546552764,4.461776437); % edge 1890
\draw (4.250878202,4.486687748) -- (4.235701865999999,4.509487642000001); % edge 1891
\draw (4.235701865999999,4.509487642000001) -- (4.312141217,4.599485196); % edge 1892
\draw (1.809991611,0.96796346) -- (1.857031645,0.877711645); % edge 1893
\draw (1.857031645,0.877711645) -- (1.8608053139999998,0.836371385); % edge 1894
\draw (0.42055692599999994,4.502190841) -- (0.5935323220000001,4.402908582); % edge 1895
\draw (0.515804793,4.363565112) -- (0.459393742,4.358128925); % edge 1896
\draw (0.459393742,4.358128925) -- (0.36501408500000004,4.449869232); % edge 1897
\draw (0.36501408500000004,4.449869232) -- (0.42055692599999994,4.502190841); % edge 1898
\draw (4.8,3.753424943) -- (4.8,3.863629927); % edge 1899
\draw (4.8,0.276205098) -- (4.8,0.566998864); % edge 1900
\draw (1.034453911,4.8) -- (0.706834179,4.8); % edge 1901
\draw (1.034453911,4.8) -- (0.942564001,4.666735138); % edge 1902
\draw (3.3900401600000003,3.160434019) -- (3.1463662390000002,3.205842222); % edge 1903
\draw (0.463753951,0.5962560889999999) -- (0.41518691399999996,0.465261817); % edge 1904
\draw (4.412432729,0.198058356) -- (4.393806284,0.201721084); % edge 1905
\draw (0.405275735,2.214419298) -- (0.19690960600000001,2.1512763859999997); % edge 1906
\draw (0.124137513,2.2583614890000003) -- (0.118409565,2.367858014); % edge 1907
\draw (0.118409565,2.367858014) -- (0.413541421,2.344602291); % edge 1908
\draw (1.130941184,2.064207691) -- (1.086060448,2.038387298); % edge 1909
\draw (0.479681835,4.622822886) -- (0.42055692599999994,4.502190841); % edge 1910
\draw (0.36501408500000004,4.449869232) -- (0.335748579,4.452785151); % edge 1911
\draw (-0.0,4.223286042000001) -- (-0.0,3.935701152); % edge 1912
\draw (2.219870437,4.578526395) -- (2.227789509,4.646482084); % edge 1913
\draw (1.814815647,1.651688246) -- (1.85075262,1.735777359); % edge 1914
\draw (1.85075262,1.735777359) -- (1.969129635,1.773777464); % edge 1915
\draw (2.027717287,1.6922836529999998) -- (2.0265947179999997,1.689337195); % edge 1916
\draw (4.214095788,3.59800971) -- (4.166718489,3.6061566039999997); % edge 1917
\draw (0.560612291,0.337095003) -- (0.548107589,0.335712906); % edge 1918
\draw (0.471771838,0.598201612) -- (0.614815373,0.414102801); % edge 1919
\draw (1.262621373,-0.0) -- (1.391060373,-0.0); % edge 1920
\draw (4.8,1.216926798) -- (4.8,1.39339234); % edge 1921
\draw (4.715206158,1.2143028949999999) -- (4.688712866,1.314645292); % edge 1922
\draw (2.190919904,1.570014757) -- (2.252470457,1.474674853); % edge 1923
\draw (2.252470457,1.474674853) -- (2.229339129,1.400780171); % edge 1924
\draw (2.127213051,1.339547359) -- (2.0864426060000003,1.373411975); % edge 1925
\draw (2.097515516,3.83699175) -- (2.246032251,3.9051782559999997); % edge 1926
\draw (1.686954928,1.917126921) -- (1.594426593,1.7382983029999999); % edge 1927
\draw (2.335261885,4.144577944) -- (2.3164987129999997,4.118094373); % edge 1928
\draw (1.857031645,0.877711645) -- (2.006434357,0.853192915); % edge 1929
\draw (0.459393742,4.358128925) -- (0.44175703699999996,4.285691218999999); % edge 1930
\draw (0.7135985739999999,1.719828479) -- (0.5846110370000001,1.770322234); % edge 1931
\draw (0.766187567,1.84923719) -- (0.804251994,1.737335153); % edge 1932
\draw (0.39291413,3.361363851) -- (0.346071487,3.128337288); % edge 1933
\draw (0.13484677,3.292163192) -- (0.225382851,3.429102353); % edge 1934
\draw (3.4483805729999997,-0.0) -- (3.7936207129999997,-0.0); % edge 1935
\draw (3.5097851679999996,0.150606416) -- (3.798795282,0.137238089); % edge 1936
\draw (1.362892009,1.007126746) -- (1.4039754439999999,0.9762719440000001); % edge 1937
\draw (1.387209486,0.8779389019999999) -- (1.184595908,0.9150757629999999); % edge 1938
\draw (1.085886065,2.997913971) -- (1.189531642,2.883674304); % edge 1939
\draw (3.750636621,3.870630236) -- (3.604627721,3.7747123499999997); % edge 1940
\draw (2.306771837,2.317475045) -- (2.080215195,2.286697125); % edge 1941
\draw (3.704767098,2.227755736) -- (3.620470782,2.329429947); % edge 1942
\draw (3.7886917970000002,2.417373509) -- (3.759858838,2.24392811); % edge 1943
\draw (2.760596023,4.8) -- (2.493775581,4.8); % edge 1944
\draw (2.760596023,4.8) -- (2.758736404,4.749800112); % edge 1945
\draw (2.252470457,1.474674853) -- (2.464767002,1.612415441); % edge 1946
\draw (-0.0,0.906588827) -- (-0.0,0.7307903689999999); % edge 1947
\draw (4.8,1.712831525) -- (4.8,1.789800533); % edge 1948
\draw (4.8,0.682737058) -- (4.8,0.8836161549999999); % edge 1949
\draw (3.599573635,1.108127552) -- (3.763664559,0.920952939); % edge 1950
\draw (-0.0,3.5290094959999996) -- (-0.0,3.241636774); % edge 1951
\draw (1.794666732,3.729749057) -- (1.6646239489999999,3.7542201459999998); % edge 1952
\draw (1.828084217,3.752552321) -- (1.821724116,3.743869586); % edge 1953
\draw (4.8,4.4482947919999996) -- (4.8,4.513206427999999); % edge 1954
\draw (1.295497344,2.98671988) -- (1.281910104,2.961626002); % edge 1955
\draw (3.4921544790000003,2.1017349540000003) -- (3.444107422,2.0776502590000003); % edge 1956
\draw (2.0181466059999997,3.040953251) -- (1.8084341339999999,2.9790102199999997); % edge 1957
\draw (1.921967714,3.160309186) -- (2.0181466059999997,3.040953251); % edge 1958
\draw (1.016883909,4.23324754) -- (1.0084458749999998,4.485561404); % edge 1959
\draw (1.054297862,4.513752006) -- (1.1347611809999998,4.514172119); % edge 1960
\draw (1.5372437049999998,1.099825562) -- (1.416885712,1.215250951); % edge 1961
\draw (2.030180155,3.5796247599999997) -- (1.941331779,3.426605581); % edge 1962
\draw (1.8835243259999999,3.560181464) -- (2.030180155,3.5796247599999997); % edge 1963
\draw (3.037856737,4.8) -- (2.760596023,4.8); % edge 1964
\draw (2.9365364080000003,1.669201606) -- (2.91382194,1.842635117); % edge 1965
\draw (1.7054650669999998,-0.0) -- (1.956036064,-0.0); % edge 1966
\draw (1.94776961,0.196317818) -- (1.952489191,0.10848417099999999); % edge 1967
\draw (1.6993582369999998,0.032750758) -- (1.805676302,0.20570809199999998); % edge 1968
\draw (2.0181466059999997,3.040953251) -- (2.032057649,3.0280880299999997); % edge 1969
\draw (2.030671204,3.5798614069999997) -- (2.030180155,3.5796247599999997); % edge 1970
\draw (1.843556088,1.7690064300000001) -- (1.85075262,1.735777359); % edge 1971
\draw (2.640590714,4.254027542) -- (2.689987317,4.456923853); % edge 1972
\draw (3.625825095,2.152633051) -- (3.5749976439999998,2.1194581290000003); % edge 1973
\draw (0.636471577,0.167589773) -- (0.615012686,0.234235165); % edge 1974
\draw (0.615012686,0.234235165) -- (0.611747849,0.272377551); % edge 1975
\draw (1.3367772709999999,0.744316643) -- (1.181279953,0.8290425549999999); % edge 1976
\draw (0.118409565,2.367858014) -- (0.09035454899999999,2.4372474939999997); % edge 1977
\draw (4.583662543,1.0949291939999999) -- (4.597272355,1.304425243); % edge 1978
\draw (4.337526684,1.3226215529999998) -- (4.331619888,1.302770662); % edge 1979
\draw (3.5709074690000002,2.113701881) -- (3.751586974,1.904002553); % edge 1980
\draw (2.0060154640000003,4.8) -- (1.776471811,4.8); % edge 1981
\draw (2.0060154640000003,4.8) -- (1.939679489,4.648712449); % edge 1982
\draw (4.8,2.6301621589999997) -- (4.8,2.8828872069999996); % edge 1983
\draw (0.833855068,3.8666278899999997) -- (1.022703488,3.919791441); % edge 1984
\draw (3.8661323199999997,3.7909003009999998) -- (3.81881652,3.5312343630000003); % edge 1985
\draw (0.615012686,0.234235165) -- (0.458665794,0.18269307599999998); % edge 1986
\draw (2.182908604,1.59805092) -- (2.2275449,1.7058903029999999); % edge 1987
\draw (1.351764939,0.594994379) -- (1.35231114,0.595656752); % edge 1988
\draw (1.9424634570000001,1.1662051249999998) -- (2.1267662489999997,1.325453301); % edge 1989
\draw (4.145969761,-0.0) -- (4.460533864,-0.0); % edge 1990
\draw (2.79886183,1.282628937) -- (2.564900642,1.43655462); % edge 1991
\draw (0.396487826,2.01395468) -- (0.428884114,2.1686351790000002); % edge 1992
\draw (2.145157629,4.8) -- (2.0060154640000003,4.8); % edge 1993
\draw (3.371951851,0.29376646599999995) -- (3.293191303,0.354034189); % edge 1994
\draw (2.9284294209999997,4.1355023609999995) -- (3.003722832,4.052127384); % edge 1995
\draw (4.169720645,4.8) -- (3.9495559429999996,4.8); % edge 1996
\draw (4.235701865999999,4.509487642000001) -- (4.114630343,4.542646059); % edge 1997
\draw (0.765753731,1.866627547) -- (0.9680265429999999,1.894747391); % edge 1998
\draw (0.655625417,0.46015907999999994) -- (0.6322973900000001,0.419027428); % edge 1999
\draw (1.1591075519999998,4.8) -- (1.034453911,4.8); % edge 2000
\draw (-0.0,2.4421926590000003) -- (-0.0,2.193683041); % edge 2001
\draw (3.235196756,-0.0) -- (3.300296268,-0.0); % edge 2002
\end{tikzpicture}


==> pgfFigures/statisticalComparison2D.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=3 by 3,horizontal sep=1ex,vertical sep=1ex,yticklabels at=edge left,ylabels at=edge left,xticklabels at=edge bottom
      ,xlabels at=edge bottom
    }
    ,tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
    % ,width=0.45\linewidth %% works with two columns
    ,width=0.3\linewidth
    ,xlabel=$d$ ($\mu$m),ylabel=Density
    ,xmin=50,xmax=290
    ,xtick={80,160,240}
    ]

    %% 240--160
    \nextgroupplot[title={(a) \footnotesize$F_{LG}=25 \%$},ymax=0.11,ytick={0,0.1}
    %,ybar
    ]
    \addplot[black,thick,opacity=1] coordinates {(123.360281,0.0005070993914807302) (126.40991488,0.0015212981744421906) (129.45954876,0.002028397565922921) (132.50918264,0.0030425963488843813) (135.55881652,0.005070993914807302) (138.6084504,0.017748478701825558) (141.65808428,0.034482758620689655) (144.70771815999998,0.049188640973630834) (147.75735204,0.06643002028397565) (150.80698592000002,0.07758620689655173) (153.8566198,0.09533468559837728) (156.90625368,0.0973630831643002) (159.95588755999998,0.09533468559837728) (163.00552144,0.09634888438133875) (166.05515531999998,0.06997971602434078) (169.1047892,0.04766734279918864) (172.15442308000002,0.04158215010141988) (175.20405695999997,0.03296146044624747) (178.25369084,0.016734279918864097) (181.30332472,0.010649087221095335) (184.3529586,0.005070993914807302) (187.40259247999998,0.0015212981744421906) (190.45222636,0.0015212981744421906) (193.50186024,0.0) (196.55149411999997,0.0005070993914807302) (199.601128,0.0) (202.65076187999998,0.0) (205.70039576,0.0015212981744421906) (208.75002963999998,0.0) (211.79966352,0.0) (214.8492974,0.002028397565922921) (217.89893128,0.002028397565922921) (220.94856516,0.004056795131845842) (223.99819903999997,0.007099391480730223) (227.04783291999996,0.007606490872210953) (230.09746679999998,0.009127789046653144) (233.14710068,0.015720081135902637) (236.19673456,0.016734279918864097) (239.24636844,0.014705882352941176) (242.29600231999999,0.013184584178498986) (245.34563620000003,0.008113590263691683) (248.39527007999996,0.012170385395537525) (251.44490395999998,0.004056795131845842) (254.49453784,0.0035496957403651115) (257.54417172,0.0035496957403651115) (260.59380559999994,0.0030425963488843813) (263.6434394799999,0.0010141987829614604) (266.69307335999997,0.0) (269.74270723999996,0.0) (272.79234112,0.0005070993914807302) };
%\addlegendentry{bimodal};

\addplot[Red,fill=Red,opacity=0.7,ybar interval] coordinates {(123.360281,0.0) (126.40991488,0.0) (129.45954876,0.0003798265193282117) (132.50918264,0.004178091712610329) (135.55881652,0.006836877347907811) (138.6084504,0.018611499447082375) (141.65808428,0.025828203314318395) (144.70771815999998,0.04102126408744687) (147.75735204,0.0679889469597499) (150.80698592000002,0.0877399259648169) (153.8566198,0.1006540276219761) (156.90625368,0.10521194585391465) (159.95588755999998,0.08622061988750405) (163.00552144,0.10217333369928895) (166.05515531999998,0.0710275591143756) (169.1047892,0.061911722650498505) (172.15442308000002,0.0357036928168519) (175.20405695999997,0.020890458563051644) (178.25369084,0.018991325966410587) (181.30332472,0.005697397789923176) (184.3529586,0.004178091712610329) (187.40259247999998,0.0022789591159692703) (190.45222636,0.0018991325966410586) (193.50186024,0.0) };
%\addlegendentry{small grains};

\addplot[Green,fill=Green,opacity=0.7,ybar interval] coordinates {(199.601128,0.0008926543315652932) (202.65076187999998,0.0003825661420994114) (205.70039576,0.00025504409473294095) (208.75002963999998,0.0005100881894658819) (211.79966352,0.0005100881894658819) (214.8492974,0.002167874805229998) (217.89893128,0.006631146463056464) (220.94856516,0.00841645512618705) (223.99819903999997,0.009181587410385874) (227.04783291999996,0.006631146463056464) (230.09746679999998,0.008288933078820582) (233.14710068,0.008671499220919992) (236.19673456,0.009819197647218227) (239.24636844,0.011604506310348811) (242.29600231999999,0.011349462215615872) (245.34563620000003,0.010456807884050578) (248.39527007999996,0.007778844889354698) (251.44490395999998,0.006376102368323523) (254.49453784,0.004718315752559407) (257.54417172,0.003825661420994114) (260.59380559999994,0.0025504409473294095) (263.6434394799999,0.0017853086631305865) (266.69307335999997,0.0020403527578635276) (269.74270723999996,0.001912830710497057) };
%\addlegendentry{large grains};

\nextgroupplot[title={(b)\footnotesize $F_{LG}=50 \%$},ymax=0.11,ytick={0,0.1}
% ,legend pos = north east
]
    \addplot[black,thick,opacity=1.] coordinates {(122.614895,0.0006045949214026602) (125.69271422000001,0.0006045949214026602) (128.77053343999998,0.003022974607013301) (131.84835266,0.0036275695284159614) (134.92617188,0.006650544135429262) (138.0039911,0.018742442563482467) (141.08181032,0.024788391777509067) (144.15962954,0.037484885126964934) (147.23744876,0.0501813784764208) (150.31526798,0.058645707376058044) (153.3930872,0.07073760580411124) (156.47090642,0.06771463119709795) (159.54872564,0.07920193470374849) (162.62654486,0.07134220072551391) (165.70436408,0.05441354292623942) (168.7821833,0.0471584038694075) (171.86000252000002,0.024788391777509067) (174.93782174,0.026602176541717048) (178.01564096,0.022370012091898428) (181.09346018000002,0.012091898428053204) (184.1712794,0.005441354292623942) (187.24909862,0.0006045949214026602) (190.32691784000002,0.0012091898428053204) (193.40473706,0.0012091898428053204) (196.48255628,0.0012091898428053204) (199.56037550000002,0.0024183796856106408) (202.63819472,0.0006045949214026602) (205.71601394000004,0.0012091898428053204) (208.79383316000002,0.0006045949214026602) (211.87165238000003,0.0018137847642079807) (214.9494716,0.0024183796856106408) (218.02729082,0.007255139056831923) (221.10511004,0.010882708585247884) (224.18292926,0.015719467956469165) (227.26074848,0.02599758162031439) (230.3385677,0.03143893591293833) (233.41638692,0.02720677146311971) (236.49420614,0.030229746070133012) (239.57202536000003,0.030229746070133012) (242.64984458,0.03204353083434099) (245.72766380000004,0.028415961305925032) (248.80548302000003,0.019347037484885126) (251.88330224,0.013301088270858524) (254.96112146,0.007859733978234583) (258.03894068000005,0.008464328899637243) (261.11675990000003,0.007859733978234583) (264.19457912,0.0024183796856106408) (267.27239834,0.0) (270.35021756,0.0) (273.42803677999996,0.0018137847642079807) };

\addplot[Red,fill=Red,opacity=0.7,ybar interval] coordinates {(122.614895,0.0) (125.69271422000001,0.0) (128.77053343999998,0.0) (131.84835266,0.0021096166746804304) (134.92617188,0.005726102402704025) (138.0039911,0.01265770004808258) (141.08181032,0.01898655007212387) (144.15962954,0.027425016770845592) (147.23744876,0.04821980970698126) (150.31526798,0.07112421931779736) (153.3930872,0.08016543363785635) (156.47090642,0.0816723026911995) (159.54872564,0.08408329317654857) (162.62654486,0.06479536929375607) (165.70436408,0.07263108837114053) (168.7821833,0.04912393113898716) (171.86000252000002,0.02410990485349063) (174.93782174,0.019890671504129768) (178.01564096,0.01446594291209438) (181.09346018000002,0.005424728592035391) (184.1712794,0.003917859538692227) (187.24909862,0.0018082428640117975) (190.32691784000002,0.0015068690533431644) (193.40473706,0.0) };

\addplot[Green,fill=Green,opacity=0.7,ybar interval] coordinates {(199.56037550000002,0.002128554222305633) (202.63819472,0.0009122375238452711) (205.71601394000004,0.0006081583492301808) (208.79383316000002,0.0012163166984603617) (211.87165238000003,0.0012163166984603617) (214.9494716,0.006689741841531988) (218.02729082,0.014291721206909249) (221.10511004,0.02371817561997705) (224.18292926,0.018244750476905422) (227.26074848,0.01733251295306015) (230.3385677,0.019156988000750694) (233.41638692,0.020981463048441236) (236.49420614,0.026454888191512864) (239.57202536000003,0.027063046540743044) (242.64984458,0.027063046540743044) (245.72766380000004,0.02341409644536196) (248.80548302000003,0.020677383873826147) (251.88330224,0.013075404508448888) (254.96112146,0.010946850286143254) (258.03894068000005,0.00790605853999235) (261.11675990000003,0.005473425143071627) (264.19457912,0.006081583492301808) (267.27239834,0.004865266793841447) (270.35021756,0.0036489500953810843) };

\nextgroupplot[title={(c) \footnotesize$F_{LG}=75 \%$},ymax=0.11,ytick={0,0.1}]
\addplot[black,thick,opacity=1.] coordinates {(118.817844,0.000749063670411985) (122.09618682000001,0.0) (125.37452964,0.0) (128.65287246000003,0.003745318352059925) (131.93121528,0.003745318352059925) (135.2095581,0.008988764044943821) (138.48790092,0.014232209737827715) (141.76624374000002,0.020973782771535582) (145.04458656,0.020973782771535582) (148.32292938,0.03295880149812734) (151.60127219999998,0.04644194756554307) (154.87961502000002,0.045692883895131084) (158.15795784,0.051685393258426963) (161.43630066,0.033707865168539325) (164.71464348,0.029213483146067417) (167.9929863,0.03520599250936329) (171.27132912,0.027715355805243445) (174.54967194,0.01647940074906367) (177.82801476,0.01348314606741573) (181.10635758,0.008988764044943821) (184.38470039999999,0.0052434456928838954) (187.66304322,0.00299625468164794) (190.94138604000003,0.0022471910112359553) (194.21972886,0.00149812734082397) (197.49807167999998,0.0) (200.7764145,0.00299625468164794) (204.05475732000002,0.000749063670411985) (207.33310014,0.00299625468164794) (210.61144295999998,0.0044943820224719105) (213.88978578,0.01198501872659176) (217.16812860000002,0.012734082397003745) (220.44647142,0.02247191011235955) (223.72481423999997,0.039700374531835204) (227.00315706,0.03895131086142322) (230.28149988,0.04269662921348315) (233.5598427,0.056179775280898875) (236.83818551999997,0.06591760299625468) (240.11652834,0.05917602996254682) (243.39487116,0.0449438202247191) (246.67321397999999,0.04943820224719101) (249.9515568,0.04044943820224719) (253.22989962000003,0.01947565543071161) (256.50824244,0.018726591760299626) (259.78658526,0.01947565543071161) (263.06492808,0.00749063670411985) (266.34327089999994,0.00599250936329588) (269.62161372,0.00299625468164794) (272.89995654,0.0) (276.17829936,0.00149812734082397) (279.45664218,0.00149812734082397) };
%\addlegendentry{bimodal};

\addplot[Red,fill=Red,opacity=0.7,ybar interval] coordinates {(118.817844,0.00018636677963109185) (122.09618682000001,0.0) (125.37452964,0.0) (128.65287246000003,0.0) (131.93121528,0.001304567457417643) (135.2095581,0.004286435931515112) (138.48790092,0.009131972201923503) (141.76624374000002,0.012672941014914245) (145.04458656,0.02012761220015792) (148.32292938,0.04081432473920912) (151.60127219999998,0.0480826291448217) (154.87961502000002,0.05889190236342503) (158.15795784,0.05162359795781245) (161.43630066,0.044541660331830955) (164.71464348,0.047523528805928424) (167.9929863,0.036341522028062914) (171.27132912,0.02217764677609993) (174.54967194,0.012300207455652063) (177.82801476,0.00894560542229241) (181.10635758,0.003727335592621837) (184.38470039999999,0.0020500345759420103) (187.66304322,0.0018636677963109185) (190.94138604000003,0.00018636677963109185) (194.21972886,0.0) };
%\addlegendentry{small grains};

\addplot[Green,fill=Green,opacity=0.7,ybar interval] coordinates {(200.7764145,0.0022516059248140216) (204.05475732000002,0.0016887044436105162) (207.33310014,0.002814507406017527) (210.61144295999998,0.0016887044436105162) (213.88978578,0.007880620736849074) (217.16812860000002,0.02701927109776826) (220.44647142,0.03433699035341383) (223.72481423999997,0.04840952738350147) (227.00315706,0.03208538442859981) (230.28149988,0.035462793315820834) (233.5598427,0.03884020220304187) (236.83818551999997,0.05516434515794353) (240.11652834,0.055727246639147035) (243.39487116,0.04953533034590848) (246.67321397999999,0.04559501997748394) (249.9515568,0.033774088872210326) (253.22989962000003,0.02364186221054723) (256.50824244,0.019138650360919184) (259.78658526,0.01463543851129114) (263.06492808,0.009569325180459592) (266.34327089999994,0.010132226661663097) (269.62161372,0.008443522218052581) (272.89995654,0.005629014812035054) (276.17829936,0.0016887044436105162) };

    %% 240--80
\nextgroupplot[%title={(a) \footnotesize$F_{LG}=25 \%$}
,ymax=0.33,ytick={0,0.1,0.2,0.3}]
    \addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},black ,thick,opacity=1.] coordinates {(5.9021889e-05,0.0007013606396409033) (6.29654358e-05,0.0070136063964090336) (6.69089826e-05,0.03759293028475242) (7.08525294e-05,0.12372001683265535) (7.47960762e-05,0.21363445083461916) (7.8739623e-05,0.3085986814419975) (8.26831698e-05,0.14981063262729696) (8.662671660000001e-05,0.0928601486884556) (9.05702634e-05,0.022443540468508907) (9.451381020000001e-05,0.005891429372983589) (9.845735699999999e-05,0.0011221770234254454) (0.0001024009038,0.00014027212792818068) (0.0001063444506,0.0) (0.0001102879974,0.0) (0.0001142315442,0.0) (0.000118175091,0.0) (0.0001221186378,0.0) (0.0001260621846,0.00014027212792818068) (0.0001300057314,0.0) (0.0001339492782,0.00014027212792818068) (0.00013789282499999998,0.0) (0.0001418363718,0.0) (0.0001457799186,0.0) (0.0001497234654,0.00014027212792818068) (0.0001536670122,0.0) (0.00015761055900000002,0.0) (0.0001615541058,0.0) (0.0001654976526,0.0) (0.0001694411994,0.0) (0.00017338474620000002,0.0) (0.000177328293,0.00014027212792818068) (0.0001812718398,0.00014027212792818068) (0.0001852153866,0.0) (0.0001891589334,0.00014027212792818068) (0.0001931024802,0.0) (0.000197046027,0.0) (0.0002009895738,0.00014027212792818068) (0.0002049331206,0.0007013606396409033) (0.0002088766674,0.00028054425585636136) (0.0002128202142,0.00028054425585636136) (0.000216763761,0.00042081638378454203) (0.0002207073078,0.00014027212792818068) (0.0002246508546,0.0008416327675690841) (0.0002285944014,0.0016832655351381681) (0.0002325379482,0.004769252349558143) (0.000236481495,0.011081498106326273) (0.0002404250418,0.009257960443259924) (0.00024436858860000003,0.0037873474540608782) (0.0002483121354,0.0019638097909945294) (0.0002522556822,0.00028054425585636136) };
%\addlegendentry{bimodal};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(5.9021889e-05,0.000630926189455083) (6.29654358e-05,0.005152563880549845) (6.69089826e-05,0.03228239002711841) (7.08525294e-05,0.11524918394046182) (7.47960762e-05,0.22944682423183185) (7.8739623e-05,0.32040534987827296) (8.26831698e-05,0.15552330570067793) (8.662671660000001e-05,0.08012762606079554) (9.05702634e-05,0.021872107901109543) (9.451381020000001e-05,0.002734013487638693) (9.845735699999999e-05,0.00042061745963672194) (0.0001024009038,0.0) (0.0001063444506,0.0) (0.0001102879974,0.0) (0.0001142315442,0.0) (0.000118175091,0.0) (0.0001221186378,0.00010515436490918049) (0.0001260621846,0.0) (0.0001300057314,0.0) (0.0001339492782,0.0) (0.00013789282499999998,0.0) (0.0001418363718,0.0) (0.0001457799186,0.0) (0.0001497234654,0.0) };
%\addlegendentry{small grains};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(0.00015761055900000002,0.0) (0.0001615541058,0.0) (0.0001654976526,0.0) (0.0001694411994,0.0) (0.00017338474620000002,0.0) (0.000177328293,0.0) (0.0001812718398,0.0) (0.0001852153866,0.0) (0.0001891589334,0.0) (0.0001931024802,7.08250233350539e-05) (0.000197046027,0.0002833000933402156) (0.0002009895738,0.0001416500466701078) (0.0002049331206,0.0001416500466701078) (0.0002088766674,0.00017706255833763475) (0.0002128202142,0.00031871260500774255) (0.000216763761,0.001912275630046455) (0.0002207073078,0.003470426143417641) (0.0002246508546,0.002833000933402156) (0.0002285944014,0.0025497008400619404) (0.0002325379482,0.0030454760034073175) (0.000236481495,0.0037891387484253834) (0.0002404250418,0.003966201306763018) (0.00024436858860000003,0.004107851353433126) (0.0002483121354,0.002833000933402156) };
%\addlegendentry{large grains};

\nextgroupplot[%title={(b)\footnotesize $F_{LG}=50 \%$}
,ymax=0.33,ytick={0,0.1,0.2,0.3}
% ,legend pos = north east
]
\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},black ,thick,opacity=1.] coordinates {(5.9021889e-05,0.0013747054202670856) (6.30786867e-05,0.01178318931657502) (6.71354844e-05,0.04870384917517675) (7.11922821e-05,0.1201885310290652) (7.52490798e-05,0.2551060487038492) (7.93058775e-05,0.1922623723487824) (8.33626752e-05,0.16516103692065986) (8.74194729e-05,0.07619795758051846) (9.147627060000001e-05,0.020816967792615867) (9.553306830000001e-05,0.006087981146897094) (9.958986600000001e-05,0.0007855459544383347) (0.0001036466637,0.0) (0.0001077034614,0.0) (0.0001117602591,0.00019638648860958367) (0.0001158170568,0.00019638648860958367) (0.00011987385450000001,0.00019638648860958367) (0.00012393065220000002,0.0) (0.0001279874499,0.00019638648860958367) (0.00013204424760000002,0.0) (0.00013610104530000001,0.0) (0.000140157843,0.0) (0.0001442146407,0.0) (0.0001482714384,0.0) (0.0001523282361,0.00019638648860958367) (0.0001563850338,0.0) (0.00016044183150000003,0.0) (0.0001644986292,0.0) (0.00016855542690000002,0.0) (0.0001726122246,0.00019638648860958367) (0.00017666902230000002,0.00019638648860958367) (0.00018072582000000002,0.00019638648860958367) (0.00018478261770000002,0.0) (0.00018883941540000001,0.0) (0.0001928962131,0.0007855459544383347) (0.0001969530108,0.0) (0.0002010098085,0.00019638648860958367) (0.0002050666062,0.00019638648860958367) (0.0002091234039,0.00019638648860958367) (0.00021318020160000003,0.00019638648860958367) (0.00021723699930000003,0.0013747054202670856) (0.00022129379700000002,0.00039277297721916735) (0.00022535059470000002,0.002356637863315004) (0.00022940739240000002,0.0096229379418696) (0.00023346419010000002,0.020227808326787118) (0.00023752098780000002,0.029065200314218383) (0.00024157778550000001,0.020031421838177535) (0.0002456345832,0.0096229379418696) (0.00024969138090000004,0.005106048703849175) (0.0002537481786,0.00039277297721916735) (0.00025780497630000003,0.00019638648860958367) };

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(5.9021889e-05,0.0005887095785961992) (6.30786867e-05,0.004807794891868961) (6.71354844e-05,0.03012230677150553) (7.11922821e-05,0.10753761635690574) (7.52490798e-05,0.2986719928744718) (7.93058775e-05,0.21438840487211594) (8.33626752e-05,0.17798652926225092) (8.74194729e-05,0.048862895023484544) (9.147627060000001e-05,0.014913975991103718) (9.553306830000001e-05,0.0012755374202917651) (9.958986600000001e-05,0.0001962365261987331) (0.0001036466637,0.0) (0.0001077034614,0.0) (0.0001117602591,0.0) (0.0001158170568,0.0) (0.00011987385450000001,0.0) (0.00012393065220000002,9.811826309936655e-05) (0.0001279874499,0.0) (0.00013204424760000002,0.0) (0.00013610104530000001,0.0) (0.000140157843,0.0) (0.0001442146407,0.0) (0.0001482714384,0.0) (0.0001523282361,0.0) };

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(0.00016044183150000003,0.0) (0.0001644986292,0.0) (0.00016855542690000002,0.0) (0.0001726122246,0.0) (0.00017666902230000002,0.0) (0.00018072582000000002,0.0) (0.00018478261770000002,0.0) (0.00018883941540000001,0.0) (0.0001928962131,0.00019754397282535725) (0.0001969530108,0.000790175891301429) (0.0002010098085,0.0003950879456507145) (0.0002050666062,0.0003950879456507145) (0.0002091234039,0.0004938599320633931) (0.00021318020160000003,0.0014815797961901793) (0.00021723699930000003,0.00642017911682411) (0.00022129379700000002,0.008593162817903042) (0.00022535059470000002,0.008494390831490362) (0.00022940739240000002,0.007605442953776254) (0.00023346419010000002,0.00790175891301429) (0.00023752098780000002,0.012148954328759471) (0.00024157778550000001,0.012939130220060898) (0.0002456345832,0.009975970627680542) (0.00024969138090000004,0.0068152670624748255) (0.0002537481786,0.005136143293459288) };

\nextgroupplot[%title={(c) \footnotesize$F_{LG}=75 \%$}
,ymax=0.33,ytick={0,0.1,0.2,0.3}]
\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},black,thick ,opacity=1.] coordinates {(5.7447688e-05,0.004911591355599214) (6.16193262e-05,0.012442698100851343) (6.57909644e-05,0.03536345776031434) (6.99626026e-05,0.09986902423051736) (7.413424080000001e-05,0.16797642436149313) (7.8305879e-05,0.18631303208906352) (8.24775172e-05,0.09724950884086445) (8.66491554e-05,0.07662082514734773) (9.082079360000001e-05,0.05304518664047151) (9.49924318e-05,0.010150622134905042) (9.916406999999999e-05,0.0026195153896529143) (0.0001033357082,0.0009823182711198428) (0.0001075073464,0.0006548788474132286) (0.0001116789846,0.0) (0.00011585062279999999,0.0003274394237066143) (0.000120022261,0.0) (0.0001241938992,0.0003274394237066143) (0.0001283655374,0.0) (0.0001325371756,0.0003274394237066143) (0.0001367088138,0.0) (0.000140880452,0.0003274394237066143) (0.0001450520902,0.0003274394237066143) (0.0001492237284,0.0) (0.0001533953666,0.0) (0.0001575670048,0.0) (0.000161738643,0.0) (0.0001659102812,0.0) (0.0001700819194,0.0003274394237066143) (0.0001742535576,0.0) (0.0001784251958,0.0) (0.00018259683399999999,0.0003274394237066143) (0.0001867684722,0.0003274394237066143) (0.0001909401104,0.0003274394237066143) (0.0001951117486,0.0) (0.0001992833868,0.0003274394237066143) (0.000203455025,0.0003274394237066143) (0.0002076266632,0.0003274394237066143) (0.0002117983014,0.0009823182711198428) (0.00021596993959999998,0.0009823182711198428) (0.0002201415778,0.0019646365422396855) (0.000224313216,0.0068762278978389) (0.0002284848542,0.028814669286182055) (0.0002326564924,0.049443352979698756) (0.0002368281306,0.04878847413228553) (0.0002409997688,0.04911591355599214) (0.000245171407,0.0366732154551408) (0.00024934304519999995,0.014734774066797643) (0.0002535146834,0.007203667321545514) (0.00025768632159999997,0.0016371971185330713) (0.0002618579598,0.0006548788474132286) };
%\addlegendentry{bimodal};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(5.7447688e-05,8.179734703699647e-05) (6.16193262e-05,0.0017995416348139223) (6.57909644e-05,0.0139055489962894) (6.99626026e-05,0.0628203625244133) (7.413424080000001e-05,0.21913509271211354) (7.8305879e-05,0.24923651642172825) (8.24775172e-05,0.12097827626771777) (8.66491554e-05,0.06232957844219131) (9.082079360000001e-05,0.018240808389250213) (9.49924318e-05,0.0008997708174069612) (9.916406999999999e-05,0.0003271893881479859) (0.0001033357082,0.0) (0.0001075073464,0.0) (0.0001116789846,0.0) (0.00011585062279999999,0.0) (0.000120022261,0.0) (0.0001241938992,8.179734703699647e-05) (0.0001283655374,0.0) (0.0001325371756,0.0) (0.0001367088138,0.0) (0.000140880452,0.0) (0.0001450520902,0.0) (0.0001492237284,0.0) (0.0001533953666,0.0) };
%\addlegendentry{small grains};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(0.000161738643,0.0) (0.0001659102812,0.0) (0.0001700819194,0.0) (0.0001742535576,0.0) (0.0001784251958,0.0) (0.00018259683399999999,0.0) (0.0001867684722,0.0) (0.0001909401104,0.0) (0.0001951117486,0.00147444235586554) (0.0001992833868,0.0017201827485097967) (0.000203455025,0.00073722117793277) (0.0002076266632,0.00147444235586554) (0.0002117983014,0.0017201827485097967) (0.00021596993959999998,0.012778500417501348) (0.0002201415778,0.022608116123271616) (0.000224313216,0.019904971804184792) (0.0002284848542,0.02236237573062736) (0.0002326564924,0.018922010233607765) (0.0002368281306,0.02801440476144526) (0.0002409997688,0.0312090298658206) (0.000245171407,0.029488847117310802) (0.00024934304519999995,0.016956087092453713) (0.0002535146834,0.01400720238072263) (0.00025768632159999997,0.008355173349904727) };

    %% 160--80
\nextgroupplot[%title={(a) \footnotesize$F_{LG}=25 \%$}
,ymax=0.2,ytick={0,0.1,0.2}]
    \addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},black,thick ,opacity=1.] coordinates {(6.0555181e-05,0.0009399758291929637) (6.289573034e-05,0.00255136296495233) (6.523627968e-05,0.003894185578085135) (6.757682902e-05,0.02121659728749832) (6.991737836e-05,0.0468645091983349) (7.22579277e-05,0.0903719618638378) (7.459847704e-05,0.13052235799650866) (7.693902638000001e-05,0.14851618101248826) (7.927957572e-05,0.14932187458036794) (8.162012506e-05,0.12635960789579698) (8.39606744e-05,0.08701490533100577) (8.630122374e-05,0.05210151738955284) (8.864177308000001e-05,0.04283604135893648) (9.098232242e-05,0.010742580905062441) (9.332287176e-05,0.005505572713844501) (9.566342110000001e-05,0.003357056532832013) (9.800397044e-05,0.000537129045253122) (0.00010034451978,0.000537129045253122) (0.00010268506912,0.0) (0.00010502561846,0.0) (0.00010736616780000001,0.0) (0.00010970671714,0.0) (0.00011204726648,0.0) (0.00011438781582,0.0) (0.00011672836516,0.0) (0.00011906891450000001,0.0) (0.00012140946384,0.0) (0.00012375001318,0.0) (0.00012609056252000002,0.0) (0.00012843111186,0.0) (0.0001307716612,0.0) (0.00013311221054,0.0) (0.00013545275988,0.0) (0.00013779330922000002,0.000268564522626561) (0.00014013385856,0.0) (0.0001424744079,0.00040284678393984153) (0.00014481495724,0.000537129045253122) (0.00014715550658,0.0009399758291929637) (0.00014949605592000001,0.003894185578085135) (0.00015183660526000003,0.003894185578085135) (0.0001541771546,0.009936887337182758) (0.00015651770394,0.01302537934738821) (0.00015885825328,0.013428226131328052) (0.00016119880262000001,0.0103397341211226) (0.00016353935196000002,0.011951121256881966) (0.0001658799013,0.0037599033167718546) (0.00016822045064,0.002148516181012488) (0.00017056099998,0.0016113871357593661) (0.00017290154932,0.000537129045253122) (0.00017524209866000002,0.0001342822613132805) };
%\addlegendentry{bimodal};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(6.0555181e-05,0.0006042482032478261) (6.289573034e-05,0.0017120365758688404) (6.523627968e-05,0.0032226570839884055) (6.757682902e-05,0.013897708674699999) (6.991737836e-05,0.04300233046447028) (7.22579277e-05,0.08439333238694637) (7.459847704e-05,0.1366608019678833) (7.693902638000001e-05,0.16989445314651375) (7.927957572e-05,0.15609745250568838) (8.162012506e-05,0.12064822458181594) (8.39606744e-05,0.0922485590291681) (8.630122374e-05,0.05196534547931304) (8.864177308000001e-05,0.03192444673826014) (9.098232242e-05,0.010171511421338405) (9.332287176e-05,0.005136109727606521) (9.566342110000001e-05,0.0011077883726210143) (9.800397044e-05,0.00020141606774927534) (0.00010034451978,0.00020141606774927534) (0.00010268506912,0.0) (0.00010502561846,0.0) (0.00010736616780000001,0.0) (0.00010970671714,0.0) (0.00011204726648,0.0) (0.00011438781582,0.0) };
%\addlegendentry{small grains};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(0.00011906891450000001,0.0) (0.00012140946384,3.3526605618156465e-05) (0.00012375001318,0.0) (0.00012609056252000002,0.0) (0.00012843111186,0.0) (0.0001307716612,6.705321123631293e-05) (0.00013311221054,0.00033526605618156463) (0.00013545275988,0.00046937247865419047) (0.00013779330922000002,0.0009722715629265373) (0.00014013385856,0.0010057981685446938) (0.0001424744079,0.0020786495483257005) (0.00014481495724,0.0025144954213617344) (0.00014715550658,0.0030173945056340815) (0.00014949605592000001,0.0054313101101413465) (0.00015183660526000003,0.006403581673067885) (0.0001541771546,0.007342326630376265) (0.00015651770394,0.007241746813521795) (0.00015885825328,0.006235948644977103) (0.00016119880262000001,0.006504161489922353) (0.00016353935196000002,0.007476433052848891) (0.0001658799013,0.005129570659577939) (0.00016822045064,0.0045260917584511225) (0.00017056099998,0.0032520807449611766) (0.00017290154932,0.001978069731471231) };
%\addlegendentry{large grains};

\nextgroupplot[%title={(b)\footnotesize $F_{LG}=50 \%$},
legend style={at={($(1.4,-0.5)+(.1cm,0.25cm)$)},legend columns=3},ymax=0.2,ytick={0,0.1,0.2},ybar
% ,legend pos = north east
]
\addplot[sharp plot,x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},black,thick ,opacity=1.,line legend] coordinates {(5.7447688e-05,0.00017458100558659218) (5.996219754e-05,0.0008729050279329608) (6.247670708000001e-05,0.005761173184357542) (6.499121662e-05,0.005062849162011173) (6.750572616000001e-05,0.02077513966480447) (7.00202357e-05,0.04626396648044693) (7.253474524000001e-05,0.07960893854748603) (7.504925478e-05,0.10876396648044692) (7.756376432000001e-05,0.12290502793296089) (8.007827386e-05,0.17283519553072627) (8.25927834e-05,0.08414804469273743) (8.510729294e-05,0.06564245810055866) (8.762180248e-05,0.04870810055865922) (9.013631202e-05,0.017981843575418995) (9.265082156e-05,0.014141061452513967) (9.516533110000001e-05,0.004539106145251397) (9.767984064e-05,0.0008729050279329608) (0.00010019435018,0.0008729050279329608) (0.00010270885972,0.00017458100558659218) (0.00010522336926000001,0.0) (0.0001077378788,0.0) (0.00011025238834,0.0) (0.00011276689788,0.0) (0.00011528140742000001,0.0) (0.00011779591696,0.0) (0.0001203104265,0.0) (0.00012282493604000002,0.0) (0.00012533944558,0.00017458100558659218) (0.00012785395512,0.0) (0.00013036846466,0.0) (0.00013288297420000001,0.0) (0.00013539748374,0.0) (0.00013791199328,0.00034916201117318437) (0.00014042650282000002,0.00017458100558659218) (0.00014294101236,0.0013966480446927375) (0.0001454555219,0.0024441340782122905) (0.00014797003144,0.006459497206703911) (0.00015048454098000002,0.01431564245810056) (0.00015299905052,0.022171787709497206) (0.00015551356006,0.03474162011173185) (0.0001580280696,0.02653631284916201) (0.00016054257914000002,0.0356145251396648) (0.00016305708868,0.021997206703910616) (0.00016557159822,0.0178072625698324) (0.00016808610776,0.007332402234636872) (0.00017060061730000002,0.005237430167597765) (0.00017311512684,0.0024441340782122905) (0.00017562963638,0.0005237430167597765) (0.00017814414592000002,0.0) (0.00018065865546000001,0.00017458100558659218) };
\addlegendentry{Bimodal};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(5.7447688e-05,0.0) (5.996219754e-05,0.0005236858832355309) (6.247670708000001e-05,0.0014837766691673374) (6.499121662e-05,0.0027929913772561646) (6.750572616000001e-05,0.01204477531441721) (7.00202357e-05,0.037268978690261946) (7.253474524000001e-05,0.07314146169189581) (7.504925478e-05,0.11844029059176923) (7.756376432000001e-05,0.14724301416972344) (8.007827386e-05,0.1907089424782725) (8.25927834e-05,0.09199415348837492) (8.510729294e-05,0.06633354520983391) (8.762180248e-05,0.037268978690261946) (9.013631202e-05,0.011346527470103169) (9.265082156e-05,0.008117131190150728) (9.516533110000001e-05,0.0009600907859318064) (9.767984064e-05,0.00017456196107851028) (0.00010019435018,0.00017456196107851028) (0.00010270885972,0.0) (0.00010522336926000001,0.0) (0.0001077378788,0.0) (0.00011025238834,0.0) (0.00011276689788,0.0) (0.00011528140742000001,0.0) };
\addlegendentry{Monomodal SG};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(0.0001203104265,8.725240130800875e-05) (0.00012282493604000002,0.0) (0.00012533944558,0.0) (0.00012785395512,0.0) (0.00013036846466,0.0001745048026160175) (0.00013288297420000001,0.00043626200654004377) (0.00013539748374,0.0016577956248521662) (0.00013791199328,0.0025303196379322535) (0.00014042650282000002,0.003926358058860394) (0.00014294101236,0.004973386874556499) (0.0001454555219,0.008550735328184858) (0.00014797003144,0.011081054966117112) (0.00015048454098000002,0.015705432235441574) (0.00015299905052,0.018410256675989847) (0.00015551356006,0.023994410359702404) (0.0001580280696,0.016490703847213652) (0.00016054257914000002,0.021202333517846124) (0.00016305708868,0.014745655821053479) (0.00016557159822,0.018061247070757812) (0.00016808610776,0.011779074176581182) (0.00017060061730000002,0.00846348292687685) (0.00017311512684,0.00628217289417663) (0.00017562963638,0.003664600854936368) (0.00017814414592000002,0.003926358058860394) };
\addlegendentry{Monomodal LG};

\nextgroupplot[%title={(c) \footnotesize$F_{LG}=75 \%$},
ymax=0.2,ytick={0,0.1,0.2}]
\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},black ,thick,opacity=1.] coordinates {(5.7447688e-05,0.0007483162883512097) (6.003160626e-05,0.0027438263906211027) (6.261552452000001e-05,0.009728111748565728) (6.519944278e-05,0.01621351958094288) (6.778336104e-05,0.030431529059615863) (7.03672793e-05,0.046146171114991266) (7.295119756e-05,0.06535295584933899) (7.553511582e-05,0.07283611873285109) (7.811903408e-05,0.0763282614118234) (8.070295234e-05,0.06435520079820405) (8.32868706e-05,0.07957096532801197) (8.587078886e-05,0.037166375654776755) (8.845470712e-05,0.036418059366425545) (9.103862538e-05,0.012970815664754302) (9.362254364000001e-05,0.011973060613619356) (9.62064619e-05,0.004240458967323522) (9.879038015999999e-05,0.002494387627837366) (0.00010137429842,0.0007483162883512097) (0.00010395821668,0.0009977550511349464) (0.00010654213494,0.0) (0.00010912605319999999,0.0) (0.00011170997145999999,0.0) (0.00011429388972,0.0) (0.00011687780798,0.0) (0.00011946172624000001,0.0) (0.00012204564449999999,0.0) (0.00012462956276,0.0) (0.00012721348102,0.0) (0.00012979739928,0.0002494387627837366) (0.00013238131753999998,0.0002494387627837366) (0.0001349652358,0.0002494387627837366) (0.00013754915406,0.0004988775255674732) (0.00014013307232,0.001746071339486156) (0.00014271699058,0.006235969069593414) (0.00014530090883999998,0.010476428036916938) (0.0001478848271,0.02220004988775256) (0.00015046874536,0.028685457720129707) (0.00015305266362,0.05337989523571963) (0.00015563658187999998,0.058119231728610624) (0.00015822050013999998,0.06734846595160889) (0.0001608044184,0.04814168121726116) (0.00016338833666,0.05462708904963831) (0.00016597225492,0.030182090296832127) (0.00016855617317999998,0.02070341731105014) (0.00017114009143999999,0.011474183088051882) (0.0001737240097,0.0074831628835120975) (0.00017630792796,0.004240458967323522) (0.00017889184621999998,0.001247193813918683) (0.00018147576448,0.0004988775255674732) (0.00018405968274,0.0004988775255674732) };
%\addlegendentry{bimodal};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(5.7447688e-05,0.0) (6.003160626e-05,0.00037403569687195846) (6.261552452000001e-05,0.0010597678078038825) (6.519944278e-05,0.005111821190583433) (6.778336104e-05,0.016021195682682222) (7.03672793e-05,0.03734123040438385) (7.295119756e-05,0.06994467531505623) (7.553511582e-05,0.09706226333827321) (7.811903408e-05,0.10323385233666053) (8.070295234e-05,0.08671394239148236) (8.32868706e-05,0.09219979927893775) (8.587078886e-05,0.032167069930988425) (8.845470712e-05,0.019761552651401806) (9.103862538e-05,0.006296267564011301) (9.362254364000001e-05,0.003428660554659619) (9.62064619e-05,0.00043637497968395154) (9.879038015999999e-05,0.00018701784843597923) (0.00010137429842,6.233928281199308e-05) (0.00010395821668,0.0) (0.00010654213494,0.0) (0.00010912605319999999,0.0) (0.00011170997145999999,0.0) (0.00011429388972,0.0) (0.00011687780798,0.0) };
%\addlegendentry{small grains};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult*1.e6}\pgfmathresult},Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(0.00012204564449999999,0.0) (0.00012462956276,0.0) (0.00012721348102,0.0) (0.00012979739928,0.00018705185266803122) (0.00013238131753999998,0.0011223111160081872) (0.0001349652358,0.003553985200692593) (0.00013754915406,0.005424503727372905) (0.00014013307232,0.008417333370061404) (0.00014271699058,0.010661955602077779) (0.00014530090883999998,0.018331081561467056) (0.0001478848271,0.02375558528883996) (0.00015046874536,0.03366933348024562) (0.00015305266362,0.049755792809696296) (0.00015563658187999998,0.041151407586966865) (0.00015822050013999998,0.04451834093499142) (0.0001608044184,0.03628805941759806) (0.00016338833666,0.04171256314497096) (0.00016597225492,0.028618933458208772) (0.00016855617317999998,0.029554192721548928) (0.00017114009143999999,0.016086459329450683) (0.0001737240097,0.011971318570753998) (0.00017630792796,0.008230281517393374) (0.00017889184621999998,0.008230281517393374) (0.00018147576448,0.0024316740846844057) };
%\addlegendentry{large grains};

\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:


==> pgfFigures/statisticalComparison3D.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=3 by 3,horizontal sep=1ex,vertical sep=1ex,yticklabels at=edge left,ylabels at=edge left
      ,xlabels at=edge bottom,xticklabels at=edge bottom
    }
    ,tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
    % ,width=0.45\linewidth %% works with two columns
    ,width=0.3\linewidth
    ,xlabel=$d$ ($\mu$m)
    % ,ylabel=Density
    ,xmin=50,xmax=290
    ,xtick={80,160,240}
    ]

    %% 240--160
    \nextgroupplot[title={(a) \footnotesize$F_{LG}=25 \%$},ymax=0.11,ytick={0,0.1},ylabel=Density]
    %\nextgroupplot[title={(a) \footnotesize$F_{LG}=25 \%$},ybar,ymax=0.11,ytick=\empty]
    
    \addplot[black,thick,opacity=1] coordinates {(124.233985,0.000942507068803016) (127.14957168000001,0.0) (130.06515836,0.0) (132.98074504000002,0.003770028275212064) (135.89633172,0.015080113100848256) (138.8119184,0.016022620169651274) (141.72750508000001,0.017907634307257305) (144.64309176,0.05372290292177191) (147.55867844,0.058435438265786996) (150.47426512,0.09048067860508954) (153.3898518,0.09519321394910461) (156.30543848,0.10744580584354382) (159.22102516,0.0885956644674835) (162.13661184,0.1055607917059378) (165.05219852,0.07445805843543826) (167.9677852,0.06220546654099906) (170.88337188,0.04052780395852969) (173.79895856000002,0.027332704995287466) (176.71454524,0.02827521206409048) (179.63013192,0.012252591894439209) (182.54571860000001,0.003770028275212064) (185.46130528,0.00471253534401508) (188.37689196000002,0.001885014137606032) (191.29247864,0.000942507068803016) (194.20806532000003,0.0) (197.123652,0.0) (200.03923868000004,0.000942507068803016) (202.95482536,0.0) (205.87041204000002,0.000942507068803016) (208.78599872,0.0) (211.70158540000003,0.000942507068803016) (214.61717208,0.0) (217.53275876000004,0.001885014137606032) (220.44834544,0.000942507068803016) (223.36393212000002,0.002827521206409048) (226.2795188,0.003770028275212064) (229.19510548000002,0.00942507068803016) (232.11069215999999,0.010367577756833177) (235.02627884000003,0.011310084825636193) (237.94186552,0.006597549481621112) (240.8574522,0.013195098963242224) (243.77303888,0.00471253534401508) (246.68862556000002,0.007540056550424128) (249.60421224000004,0.006597549481621112) (252.51979892000003,0.001885014137606032) (255.4353856,0.00471253534401508) (258.35097228,0.000942507068803016) (261.26655896000005,0.0) (264.18214564000004,0.0) (267.09773232,0.000942507068803016) }; 
    \addplot[Red,fill=Red,opacity=0.7,ybar interval] coordinates {(124.233985,0.0007056007148137397) (127.14957168000001,0.0) (130.06515836,0.0007056007148137397) (132.98074504000002,0.004233604288882438) (135.89633172,0.008467208577764876) (138.8119184,0.012700812866647314) (141.72750508000001,0.032457632881432025) (144.64309176,0.033868834311059505) (147.55867844,0.07761607862951136) (150.47426512,0.08255528363320755) (153.3898518,0.0853776864924625) (156.30543848,0.11712971865908078) (159.22102516,0.10584010722206094) (162.13661184,0.10513450650724722) (165.05219852,0.07761607862951136) (167.9677852,0.05292005361103047) (170.88337188,0.0409248414591969) (173.79895856000002,0.027518427877735847) (176.71454524,0.02257922287403967) (179.63013192,0.011995212151833573) (182.54571860000001,0.003528003574068698) (185.46130528,0.002116802144441219) (188.37689196000002,0.002116802144441219) (191.29247864,0.0) };
    \addplot[Green,fill=Green,opacity=0.7,ybar interval] coordinates {(197.123652,0.0) (200.03923868000004,0.0002374820960763505) (202.95482536,0.000474964192152701) (205.87041204000002,0.0) (208.78599872,0.0016623746725344536) (211.70158540000003,0.0011874104803817527) (214.61717208,0.0023748209607635054) (217.53275876000004,0.0026123030568398556) (220.44834544,0.004037195633297959) (223.36393212000002,0.004274677729374309) (226.2795188,0.005224606113679711) (229.19510548000002,0.005699570305832412) (232.11069215999999,0.008074391266595917) (235.02627884000003,0.007124462882290515) (237.94186552,0.006886980786214165) (240.8574522,0.007361944978366866) (243.77303888,0.005699570305832412) (246.68862556000002,0.005699570305832412) (249.60421224000004,0.006174534497985113) (252.51979892000003,0.002849785152916206) (255.4353856,0.0035622314411452574) (258.35097228,0.001899856768610804) (261.26655896000005,0.0026123030568398556) (264.18214564000004,0.000949928384305402) };
    
    \nextgroupplot[title={(b)\footnotesize $F_{LG}=50 \%$},ymax=0.11,ytick={0,0.1}    ]
    %\nextgroupplot[title={(b)\footnotesize $F_{LG}=50 \%$},ybar,ymax=0.11,ytick=\empty]
    \addplot[black,thick,opacity=1.] coordinates {(126.54291300000001,0.002398081534772182) (129.52232546000002,0.0) (132.50173792,0.004796163069544364) (135.48115038,0.005995203836930456) (138.46056284,0.023980815347721823) (141.43997530000001,0.023980815347721823) (144.41938776,0.03597122302158273) (147.39880022,0.05515587529976019) (150.37821268,0.07194244604316546) (153.35762514,0.07553956834532374) (156.3370376,0.08393285371702638) (159.31645006000002,0.08633093525179857) (162.29586252,0.07793764988009592) (165.27527498,0.06235011990407674) (168.25468744,0.0539568345323741) (171.23409990000002,0.03237410071942446) (174.21351236,0.027577937649880094) (177.19292482,0.02038369304556355) (180.17233728,0.013189448441247002) (183.15174974,0.007194244604316547) (186.13116219999998,0.0035971223021582736) (189.11057466000003,0.001199040767386091) (192.08998712,0.0) (195.06939958,0.0) (198.04881204,0.002398081534772182) (201.0282245,0.0) (204.00763696,0.001199040767386091) (206.98704942,0.001199040767386091) (209.96646188,0.0) (212.94587434000002,0.001199040767386091) (215.92528679999998,0.0035971223021582736) (218.90469926,0.007194244604316547) (221.88411172,0.0035971223021582736) (224.86352418,0.016786570743405275) (227.84293664,0.008393285371702638) (230.8223491,0.02877697841726619) (233.80176156,0.02158273381294964) (236.78117402,0.023980815347721823) (239.76058647999997,0.025179856115107913) (242.73999894000002,0.025179856115107913) (245.71941139999998,0.015587529976019185) (248.69882385999998,0.013189448441247002) (251.67823632,0.01079136690647482) (254.65764878000005,0.0035971223021582736) (257.63706124,0.01079136690647482) (260.6164737,0.0035971223021582736) (263.59588616,0.001199040767386091) (266.57529862,0.0) (269.55471108,0.0) (272.53412354,0.001199040767386091) };
    \addplot[Red,fill=Red,opacity=0.7,ybar interval]  coordinates {(126.54291300000001,0.0) (129.52232546000002,0.0005971948585429561) (132.50173792,0.003583169151257737) (135.48115038,0.005971948585429562) (138.46056284,0.011943897170859124) (141.43997530000001,0.02687376863443303) (144.41938776,0.027470963492975984) (147.39880022,0.06330265500555335) (150.37821268,0.0722605778836977) (153.35762514,0.07405216245932655) (156.3370376,0.10152312595230253) (159.31645006000002,0.09077361849852934) (162.29586252,0.0871904493472716) (165.27527498,0.06987179844952587) (168.25468744,0.04538680924926467) (171.23409990000002,0.03284571721986259) (174.21351236,0.02149901490754642) (177.19292482,0.017318650897745726) (180.17233728,0.010152312595230254) (183.15174974,0.0017915845756288685) (186.13116219999998,0.0023887794341718245) (189.11057466000003,0.0011943897170859123) (192.08998712,0.0005971948585429561) (195.06939958,0.0005971948585429561) };
    \addplot[Green,fill=Green,opacity=0.7,ybar interval] coordinates {(201.0282245,0.0006042410166355105) (204.00763696,0.0006042410166355105) (206.98704942,0.0006042410166355105) (209.96646188,0.004833928133084084) (212.94587434000002,0.0036254460998130632) (215.92528679999998,0.007855133216261637) (218.90469926,0.006042410166355105) (221.88411172,0.010876338299439188) (224.86352418,0.018127230499065315) (227.84293664,0.0114805793160747) (230.8223491,0.017522989482429804) (233.80176156,0.018731471515700825) (236.78117402,0.016314507449158785) (239.76058647999997,0.02235691761551389) (242.73999894000002,0.015106025415887764) (245.71941139999998,0.015710266432523275) (248.69882385999998,0.016918748465794296) (251.67823632,0.009667856266168168) (254.65764878000005,0.006042410166355105) (257.63706124,0.006042410166355105) (260.6164737,0.007855133216261637) (263.59588616,0.0030212050831775524) (266.57529862,0.0036254460998130632) (269.55471108,0.002416964066542042) };
    
    \nextgroupplot[title={(c) \footnotesize$F_{LG}=75 \%$},ymax=0.11,ytick={0,0.1}]
    %\nextgroupplot[title={(c) \footnotesize$F_{LG}=75 \%$},ybar,ymax=0.11,ytick=\empty]
    \addplot[black,thick,opacity=1.] coordinates {(124.019788,0.001644736842105263) (127.10760062,0.001644736842105263) (130.19541324,0.003289473684210526) (133.28322586,0.008223684210526315) (136.37103847999998,0.004934210526315789) (139.4588511,0.01644736842105263) (142.54666372,0.029605263157894735) (145.63447634,0.03782894736842105) (148.72228896000001,0.03618421052631579) (151.81010158,0.047697368421052634) (154.8979142,0.05098684210526316) (157.98572682,0.06578947368421052) (161.07353944000002,0.044407894736842105) (164.16135205999998,0.049342105263157895) (167.24916468,0.03125) (170.3369773,0.029605263157894735) (173.42478992,0.019736842105263157) (176.51260254,0.027960526315789474) (179.60041515999998,0.006578947368421052) (182.68822778,0.006578947368421052) (185.7760404,0.003289473684210526) (188.86385302000002,0.001644736842105263) (191.95166564000002,0.001644736842105263) (195.03947826,0.001644736842105263) (198.12729088,0.001644736842105263) (201.2151035,0.001644736842105263) (204.30291612,0.0) (207.39072874,0.003289473684210526) (210.47854136,0.001644736842105263) (213.56635397999997,0.008223684210526315) (216.6541666,0.009868421052631578) (219.74197922,0.01644736842105263) (222.82979184,0.018092105263157895) (225.91760446,0.03453947368421053) (229.00541708,0.04111842105263158) (232.09322970000002,0.044407894736842105) (235.18104232,0.03618421052631579) (238.26885494,0.06085526315789474) (241.35666756,0.039473684210526314) (244.44448018,0.03618421052631579) (247.53229280000002,0.03618421052631579) (250.62010542,0.023026315789473683) (253.70791803999995,0.02631578947368421) (256.79573066,0.011513157894736841) (259.88354328,0.004934210526315789) (262.9713559,0.008223684210526315) (266.05916852,0.001644736842105263) (269.14698114000004,0.004934210526315789) (272.23479376,0.0) (275.32260637999997,0.001644736842105263) };
    \addplot[Red,fill=Red,opacity=0.7,ybar interval] coordinates {(124.019788,0.0004108652157935568) (127.10760062,0.0) (130.19541324,0.0004108652157935568) (133.28322586,0.0032869217263484544) (136.37103847999998,0.0069847086684904644) (139.4588511,0.009860765179045362) (142.54666372,0.017667204279122942) (145.63447634,0.027527969458168305) (148.72228896000001,0.05423420848474949) (151.81010158,0.05423420848474949) (154.8979142,0.0665601649585562) (157.98572682,0.055877669347923715) (161.07353944000002,0.07066881711649177) (164.16135205999998,0.05423420848474949) (167.24916468,0.034512678126658765) (170.3369773,0.02917143032134253) (173.42478992,0.018488934710710055) (176.51260254,0.013147686905393818) (179.60041515999998,0.0069847086684904644) (182.68822778,0.002054326078967784) (185.7760404,0.0012325956473806703) (188.86385302000002,0.0012325956473806703) (191.95166564000002,0.0004108652157935568) (195.03947826,0.0004108652157935568) };
    \addplot[Green,fill=Green,opacity=0.7,ybar interval] coordinates {(201.2151035,0.0024692637104572453) (204.30291612,0.0) (207.39072874,0.003703895565685868) (210.47854136,0.008642422986600359) (213.56635397999997,0.009877054841828981) (216.6541666,0.014815582262743472) (219.74197922,0.019754109683657962) (222.82979184,0.022223373394115207) (225.91760446,0.030865796380715568) (229.00541708,0.030865796380715568) (232.09322970000002,0.0432121149330018) (235.18104232,0.03827358751208731) (238.26885494,0.04197748307777317) (241.35666756,0.03580432380163006) (244.44448018,0.034569691946401436) (247.53229280000002,0.030865796380715568) (250.62010542,0.029631164525486944) (253.70791803999995,0.01358095040751485) (256.79573066,0.014815582262743472) (259.88354328,0.012346318552286226) (262.9713559,0.008642422986600359) (266.05916852,0.007407791131371736) (269.14698114000004,0.007407791131371736) (272.23479376,0.0024692637104572453) };
    
    %% 240--80
    \nextgroupplot[ymax=0.33,ytick={0,0.1,0.2,0.3},ylabel=Density]
    %\nextgroupplot[ybar,ymax=0.33,ytick=\empty] 
    \addplot[black,thick,opacity=1.] coordinates {(60.167646000000005,0.00038319070123898327) (64.0631768,0.008941116362242943) (67.9587076,0.0450887725124537) (71.85423840000001,0.15008302465193513) (75.7497692,0.29735598416145104) (79.6453,0.26108059777749393) (83.54083080000001,0.15838548984544643) (87.4363616,0.048282028356111895) (91.3318924,0.017115851322007918) (95.2274232,0.0007663814024779665) (99.12295400000001,0.0) (103.01848480000001,0.00012773023374632777) (106.91401560000001,0.00012773023374632777) (110.80954640000002,0.0) (114.70507720000002,0.0) (118.60060800000002,0.0) (122.49613880000001,0.0) (126.39166960000001,0.0) (130.28720040000002,0.0) (134.1827312,0.0) (138.07826200000002,0.0) (141.9737928,0.0) (145.8693236,0.0) (149.76485440000002,0.0) (153.6603852,0.0) (157.55591600000002,0.0) (161.45144680000004,0.0) (165.34697760000003,0.0) (169.24250840000002,0.0) (173.13803920000004,0.0) (177.03357000000005,0.0) (180.92910080000004,0.0) (184.82463160000006,0.0) (188.72016240000005,0.00012773023374632777) (192.61569320000004,0.0) (196.51122400000006,0.0) (200.40675480000004,0.00012773023374632777) (204.30228560000003,0.0) (208.19781640000005,0.00012773023374632777) (212.09334720000004,0.0) (215.98887800000003,0.0) (219.88440880000005,0.0) (223.77993960000003,0.00025546046749265553) (227.67547040000002,0.00025546046749265553) (231.57100120000004,0.0017882232724485887) (235.46653200000003,0.0038319070123898325) (239.36206280000002,0.0033209860774045218) (243.25759360000004,0.0014050325712096053) (247.15312440000002,0.0008941116362242943) (251.04865520000007,0.00012773023374632777) };
    \addplot[Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(60.167646000000005,0.0004788800046350977) (64.0631768,0.007183200069526467) (67.9587076,0.04281187241437774) (71.85423840000001,0.16109523355924688) (75.7497692,0.2924041308301907) (79.6453,0.2700883226141951) (83.54083080000001,0.15448668949528255) (87.4363616,0.04396118442550197) (91.3318924,0.014366400139052934) (95.2274232,0.0006704320064891368) (99.12295400000001,0.0) (103.01848480000001,9.577600092701954e-05) (106.91401560000001,0.0) (110.80954640000002,0.0) (114.70507720000002,9.577600092701954e-05) (118.60060800000002,0.0) (122.49613880000001,0.0) (126.39166960000001,0.0) (130.28720040000002,0.0) (134.1827312,0.0) (138.07826200000002,0.0) (141.9737928,0.0) (145.8693236,0.0) (149.76485440000002,0.0) };
    \addplot[Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(157.55591600000002,0.0) (161.45144680000004,0.0) (165.34697760000003,0.0) (169.24250840000002,0.0) (173.13803920000004,0.0) (177.03357000000005,0.0) (180.92910080000004,0.0) (184.82463160000006,0.0) (188.72016240000005,0.0) (192.61569320000004,3.218399590458652e-05) (196.51122400000006,0.0) (200.40675480000004,9.655198771375955e-05) (204.30228560000003,0.0) (208.19781640000005,0.00022528797133210564) (212.09334720000004,0.00025747196723669216) (215.98887800000003,0.0005149439344733843) (219.88440880000005,0.0006114959221871439) (223.77993960000003,0.0009977038730421821) (227.67547040000002,0.0008689678894238361) (231.57100120000004,0.0013839118238972205) (235.46653200000003,0.0010620718648513552) (239.36206280000002,0.0015448318034201529) (243.25759360000004,0.0010942558607559417) (247.15312440000002,0.0009977038730421821) };
    
    \nextgroupplot[ymax=0.33,ytick={0,0.1,0.2,0.3}]
    %\nextgroupplot[ybar,ymax=0.33,ytick=\empty]
    \addplot[black,thick,opacity=1.]  coordinates {(60.769361999999994,0.0016835016835016834) (64.69449208,0.011597456041900486) (68.61962215999999,0.057800224466891134) (72.54475224000001,0.18742985409652077) (76.46988232,0.2717919940142162) (80.3950124,0.24597830153385708) (84.32014248,0.12850729517396184) (88.24527255999999,0.04564160119715675) (92.17040263999999,0.012719790497568275) (96.09553272,0.00018705574261129816) (100.02066280000001,0.00018705574261129816) (103.94579288,0.0) (107.87092296,0.0) (111.79605303999999,0.0) (115.72118311999998,0.0) (119.6463132,0.00018705574261129816) (123.57144328,0.0) (127.49657336,0.0) (131.42170344,0.00018705574261129816) (135.34683352,0.0) (139.2719636,0.0) (143.19709368,0.0) (147.12222376,0.0) (151.04735384,0.00018705574261129816) (154.97248391999997,0.00018705574261129816) (158.89761399999998,0.0) (162.82274408,0.0) (166.74787416,0.0) (170.67300423999998,0.0) (174.59813431999999,0.0) (178.5232644,0.0) (182.44839448,0.00018705574261129816) (186.37352456,0.0) (190.29865464,0.0) (194.22378472,0.0) (198.1489148,0.0) (202.07404488,0.0003741114852225963) (205.99917496,0.00018705574261129816) (209.92430503999998,0.0) (213.84943511999998,0.00018705574261129816) (217.7745652,0.0) (221.69969528000001,0.0005611672278338945) (225.62482536,0.0005611672278338945) (229.54995544,0.0016835016835016834) (233.47508552,0.008604564160119716) (237.40021559999997,0.011036288814066592) (241.32534568,0.006921062476618032) (245.25047576,0.004302282080059858) (249.17560584,0.0009352787130564908) (253.10073591999998,0.00018705574261129816) };
    \addplot[Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(60.769361999999994,0.0005610039871004997) (64.69449208,0.009630568445225243) (68.61962215999999,0.053014876780997214) (72.54475224000001,0.19223736624643786) (76.46988232,0.2915350719632263) (80.3950124,0.24684175432421981) (84.32014248,0.12912441769763167) (88.24527255999999,0.031042220619560978) (92.17040263999999,0.009724069109741993) (96.09553272,0.0003740026580669997) (100.02066280000001,9.350066451674993e-05) (103.94579288,0.0) (107.87092296,0.0) (111.79605303999999,0.0) (115.72118311999998,9.350066451674993e-05) (119.6463132,0.0) (123.57144328,0.0) (127.49657336,0.0) (131.42170344,0.0) (135.34683352,0.0) (139.2719636,0.0) (143.19709368,0.0) (147.12222376,0.0) (151.04735384,0.0) };
    \addplot[Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(158.89761399999998,0.0) (162.82274408,0.0) (166.74787416,0.0) (170.67300423999998,0.0) (174.59813431999999,0.0) (178.5232644,0.0) (182.44839448,0.0) (186.37352456,0.0) (190.29865464,0.0) (194.22378472,9.377335128282925e-05) (198.1489148,9.377335128282925e-05) (202.07404488,0.0001875467025656585) (205.99917496,9.377335128282925e-05) (209.92430503999998,0.0008439601615454634) (213.84943511999998,0.0013128269179596096) (217.7745652,0.0012190535666767803) (221.69969528000001,0.002344333782070731) (225.62482536,0.0029069738897677068) (229.54995544,0.0038447074025959997) (233.47508552,0.0035633873487475117) (237.40021559999997,0.0038447074025959997) (241.32534568,0.0031882939436161948) (245.25047576,0.0033758406461818534) (249.17560584,0.0031882939436161948) };

    \nextgroupplot[ymax=0.33,ytick={0,0.1,0.2,0.3}]
    %\nextgroupplot[ymax=0.33,ytick=\empty]
    \addplot[black,thick,opacity=1.] coordinates {(57.631205,0.0006983240223463687) (62.319604999999996,0.011522346368715084) (67.008005,0.05656424581005587) (71.696405,0.19343575418994413) (76.384805,0.26920391061452514) (81.073205,0.21717877094972068) (85.761605,0.1005586592178771) (90.45000499999999,0.026885474860335195) (95.13840499999999,0.003840782122905028) (99.826805,0.0031424581005586594) (104.51520500000001,0.0006983240223463687) (109.203605,0.00034916201117318437) (113.892005,0.00034916201117318437) (118.580405,0.0) (123.26880499999999,0.0013966480446927375) (127.95720499999999,0.001047486033519553) (132.645605,0.0006983240223463687) (137.334005,0.001047486033519553) (142.02240500000002,0.0006983240223463687) (146.710805,0.0013966480446927375) (151.399205,0.0017458100558659217) (156.08760499999997,0.0006983240223463687) (160.776005,0.001047486033519553) (165.464405,0.0013966480446927375) (170.152805,0.002094972067039106) (174.841205,0.00034916201117318437) (179.529605,0.0024441340782122905) (184.21800499999998,0.001047486033519553) (188.90640499999998,0.0013966480446927375) (193.59480499999998,0.0017458100558659217) (198.28320499999998,0.0006983240223463687) (202.971605,0.0017458100558659217) (207.660005,0.002094972067039106) (212.348405,0.0017458100558659217) (217.03680499999996,0.0013966480446927375) (221.725205,0.0013966480446927375) (226.413605,0.008379888268156424) (231.102005,0.009427374301675978) (235.790405,0.02409217877094972) (240.478805,0.02409217877094972) (245.16720500000002,0.014664804469273743) (249.85560499999997,0.005237430167597765) (254.54400499999997,0.0) (259.23240499999997,0.0) (263.920805,0.0) (268.609205,0.0) (273.297605,0.0) (277.98600500000003,0.0) (282.674405,0.0) (287.362805,0.00034916201117318437) };
    \addplot[Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(57.631205,0.0001731421046387729) (62.319604999999996,0.0030299868311785254) (67.008005,0.03869726038676574) (71.696405,0.19461172561398074) (76.384805,0.3215248883142013) (81.073205,0.2337418412623434) (85.761605,0.08380077864516608) (90.45000499999999,0.01627535783604465) (95.13840499999999,0.000779139470874478) (99.826805,8.657105231938645e-05) (104.51520500000001,0.0) (109.203605,0.0) (113.892005,8.657105231938645e-05) (118.580405,0.0) (123.26880499999999,0.0) (127.95720499999999,0.0) (132.645605,0.0) (137.334005,0.0) (142.02240500000002,0.0) (146.710805,0.0) (151.399205,0.0) (156.08760499999997,0.0) (160.776005,0.0) (165.464405,0.0) };

    \addplot[Green ,fill=Green,opacity=0.7,ybar interval]coordinates {(174.841205,0.0) (179.529605,0.0) (184.21800499999998,0.0) (188.90640499999998,0.0) (193.59480499999998,0.0002813457675332483) (198.28320499999998,0.0002813457675332483) (202.971605,0.0005626915350664966) (207.660005,0.001969420372732738) (212.348405,0.0030948034428657308) (217.03680499999996,0.0056269153506649655) (221.725205,0.008440373025997448) (226.413605,0.010691139166263434) (231.102005,0.01294190530652942) (235.790405,0.013785942609129166) (240.478805,0.012660559538996172) (245.16720500000002,0.012379213771462923) (249.85560499999997,0.009284410328597193) (254.54400499999997,0.005064223815598469) (259.23240499999997,0.004501532280531973) (263.920805,0.001969420372732738) (268.609205,0.0025321119077992343) (273.297605,0.0002813457675332483) (277.98600500000003,0.0005626915350664966) (282.674405,0.0) };
    
    %% 160--80
    \nextgroupplot[ymax=0.2,ytick={0,0.1,0.2},ylabel=Density]
    %\nextgroupplot[ymax=0.2,ytick=\empty]
    \addplot[black,thick,opacity=1.] coordinates {(61.938289,0.0007447864945382324) (64.20387398,0.0028550148957298908) (66.46945896,0.009930486593843098) (68.73504394,0.024702085402184708) (71.00062892,0.06144488579940417) (73.2662139,0.09719463753723932) (75.53179888,0.14324726911618668) (77.79738386,0.17552135054617676) (80.06296884,0.16323237338629593) (82.32855382,0.1160625620655412) (84.5941388,0.0814299900695134) (86.85972378,0.046052631578947366) (89.12530876,0.022095332671300892) (91.39089374,0.00881330685203575) (93.65647871999998,0.005461767626613704) (95.9220637,0.0009930486593843098) (98.18764868,0.00012413108242303873) (100.45323366,0.0) (102.71881863999998,0.00012413108242303873) (104.98440362,0.0) (107.2499886,0.0) (109.51557358,0.0) (111.78115856,0.0) (114.04674354,0.0) (116.31232852,0.0) (118.57791349999998,0.00012413108242303873) (120.84349848,0.0) (123.10908346,0.0) (125.37466844000001,0.0) (127.64025341999998,0.0) (129.9058384,0.0) (132.17142338,0.0) (134.43700835999996,0.0) (136.70259334,0.0) (138.96817832,0.0) (141.23376329999996,0.0) (143.49934828,0.0003723932472691162) (145.76493326,0.00012413108242303873) (148.03051824,0.0006206554121151937) (150.29610322,0.0019860973187686196) (152.56168819999996,0.004344587884806355) (154.82727318,0.006082423038728898) (157.09285816,0.005585898709036743) (159.35844313999996,0.008192651439920555) (161.62402812,0.005213505461767627) (163.8896131,0.003227408142999007) (166.15519808,0.0021102284011916585) (168.42078306,0.0014895729890764648) (170.68636804,0.00024826216484607745) (172.95195302,0.00024826216484607745) };
    \addplot[Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(61.938289,0.00046550660454872713) (64.20387398,0.0014896211345559267) (66.46945896,0.009217030770064798) (68.73504394,0.022251215697429154) (71.00062892,0.05688490707585445) (73.2662139,0.10306316224708818) (75.53179888,0.14505185797738337) (77.79738386,0.17735801633306503) (80.06296884,0.1772649150121553) (82.32855382,0.11032506527804832) (84.5941388,0.08332568221422215) (86.85972378,0.04422312743212908) (89.12530876,0.014896211345559268) (91.39089374,0.009775638695523269) (93.65647871999998,0.003817154157299563) (95.9220637,0.0003724052836389817) (98.18764868,9.310132090974542e-05) (100.45323366,0.0) (102.71881863999998,9.310132090974542e-05) (104.98440362,0.0) (107.2499886,0.0) (109.51557358,0.0) (111.78115856,0.0) (114.04674354,0.0) };

    \addplot[Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(118.57791349999998,0.0) (120.84349848,0.0) (123.10908346,3.091239523490724e-05) (125.37466844000001,0.0) (127.64025341999998,0.0) (129.9058384,0.0) (132.17142338,0.00015456197617453622) (134.43700835999996,0.00021638676664435068) (136.70259334,0.0002472991618792579) (138.96817832,0.0004945983237585158) (141.23376329999996,0.0007728098808726811) (143.49934828,0.0010510214379868463) (145.76493326,0.001421970180805733) (148.03051824,0.0027512031759067443) (150.29610322,0.0029985023377860024) (152.56168819999996,0.002905765152081281) (154.82727318,0.0037713122186586834) (157.09285816,0.003307626290135075) (159.35844313999996,0.0038331370091284982) (161.62402812,0.003307626290135075) (163.8896131,0.0031221519187256317) (166.15519808,0.002596641199732208) (168.42078306,0.0015147073665104547) (170.68636804,0.0019783932950340633) };
    
    \nextgroupplot[legend style={at={($(1.4,-0.5)+(.1cm,0.25cm)$)},legend columns=3},ymax=0.2,ytick={0,0.1,0.2},ybar]
    %\nextgroupplot[legend style={at={($(1.5,-1)+(.55cm,0.35cm)$)},legend columns=3},ymax=0.2,ytick=\empty]
    \addplot[sharp plot,black,thick,opacity=1.,line legend] coordinates {(58.286162,0.00017241379310344826) (60.716260500000004,0.0005172413793103448) (63.146359,0.002413793103448276) (65.5764575,0.007413793103448276) (68.006556,0.022413793103448276) (70.4366545,0.05810344827586207) (72.866753,0.0993103448275862) (75.29685149999999,0.13293103448275861) (77.72694999999999,0.16327586206896552) (80.15704849999999,0.13551724137931034) (82.587147,0.12034482758620689) (85.0172455,0.07275862068965518) (87.447344,0.03689655172413793) (89.8774425,0.022413793103448276) (92.307541,0.010517241379310345) (94.7376395,0.0029310344827586207) (97.167738,0.0003448275862068965) (99.59783650000001,0.0003448275862068965) (102.02793500000001,0.0) (104.4580335,0.0003448275862068965) (106.888132,0.0) (109.3182305,0.0) (111.74832899999998,0.0) (114.17842749999998,0.0) (116.608526,0.0) (119.0386245,0.0) (121.468723,0.0) (123.8988215,0.0) (126.32892,0.0) (128.7590185,0.0) (131.189117,0.0) (133.6192155,0.0) (136.049314,0.00017241379310344826) (138.4794125,0.00017241379310344826) (140.909511,0.0003448275862068965) (143.3396095,0.0005172413793103448) (145.769708,0.0008620689655172414) (148.1998065,0.003103448275862069) (150.62990499999998,0.006896551724137931) (153.0600035,0.01396551724137931) (155.49010199999998,0.01793103448275862) (157.9202005,0.019137931034482757) (160.35029899999998,0.017413793103448275) (162.7803975,0.013448275862068966) (165.210496,0.008448275862068965) (167.6405945,0.005517241379310344) (170.070693,0.0017241379310344827) (172.5007915,0.001206896551724138) (174.93089,0.0) (177.3609885,0.00017241379310344826) };
    \addlegendentry{bimodal};

    \addplot[Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(58.286162,0.0) (60.716260500000004,0.00025859561250112846) (63.146359,0.0006895883000030093) (65.5764575,0.005947699087525955) (68.006556,0.016636317737572598) (70.4366545,0.046633408787703494) (72.866753,0.09921451666293296) (75.29685149999999,0.14403775616312856) (77.72694999999999,0.17912056092578163) (80.15704849999999,0.157657125088188) (82.587147,0.11188570167548825) (85.0172455,0.07361355102532123) (87.447344,0.03215205448764031) (89.8774425,0.01189539817505191) (92.307541,0.008016463987534982) (94.7376395,0.0007757868375033854) (97.167738,0.00025859561250112846) (99.59783650000001,0.0) (102.02793500000001,8.619853750037616e-05) (104.4580335,0.0) (106.888132,0.0) (109.3182305,0.0) (111.74832899999998,0.0) (114.17842749999998,8.619853750037616e-05) };
    \addlegendentry{Monomodal SG};

    \addplot[Green ,fill=Green,opacity=0.7,ybar interval] coordinates {(119.0386245,0.0) (121.468723,0.0) (123.8988215,8.614001765602845e-05) (126.32892,0.0) (128.7590185,0.0) (131.189117,8.614001765602845e-05) (133.6192155,0.0006029801235921992) (136.049314,0.0007752601589042561) (138.4794125,0.0013782402824964552) (140.909511,0.002067360423744683) (143.3396095,0.0032733206709290815) (145.769708,0.004134720847489366) (148.1998065,0.00887242181857093) (150.62990499999998,0.00835558171263476) (153.0600035,0.01007838206575533) (155.49010199999998,0.010681362189347529) (157.9202005,0.010336802118723416) (160.35029899999998,0.010336802118723416) (162.7803975,0.010509082154035471) (165.210496,0.00835558171263476) (167.6405945,0.005512961129985821) (170.070693,0.005340681094673764) (172.5007915,0.0031010406356170245) (174.93089,0.002411920494368797) };
    \addlegendentry{Monomodal LG};

    \nextgroupplot[ymax=0.2,ytick={0,0.1,0.2}]
    %\nextgroupplot[ymax=0.2,ytick=\empty]
    \addplot[black,thick,opacity=1.] coordinates {(59.241842,0.001128668171557562) (61.699190679999994,0.001693002257336343) (64.15653936,0.007618510158013544) (66.61388803999999,0.01636568848758465) (69.07123672,0.03639954853273138) (71.5285854,0.05925507900677201) (73.98593407999999,0.10270880361173815) (76.44328276,0.10496613995485328) (78.90063144,0.11286681715575621) (81.35798012,0.10045146726862303) (83.8153288,0.07759593679458239) (86.27267748,0.047121896162528217) (88.73002616,0.0268058690744921) (91.18737484,0.019751693002257337) (93.64472352,0.006772009029345372) (96.10207220000001,0.004232505643340858) (98.55942088,0.001128668171557562) (101.01676956,0.0) (103.47411824000001,0.0002821670428893905) (105.93146692,0.0) (108.3888156,0.0) (110.84616428000001,0.0002821670428893905) (113.30351296,0.0) (115.76086164,0.0) (118.21821032000001,0.0) (120.675559,0.0) (123.13290768,0.0) (125.59025636000001,0.0) (128.04760504,0.0002821670428893905) (130.50495372,0.0) (132.9623024,0.0) (135.41965108000002,0.000564334085778781) (137.87699976000002,0.0) (140.33434844,0.000564334085778781) (142.79169712,0.0019751693002257337) (145.2490458,0.0025395033860045146) (147.70639448000003,0.01072234762979684) (150.16374316000002,0.02172686230248307) (152.62109184000002,0.02737020316027088) (155.07844052000002,0.0358352144469526) (157.5357892,0.04034988713318285) (159.99313788,0.04345372460496614) (162.45048656000003,0.034424379232505645) (164.90783524000003,0.023702031602708805) (167.36518392000002,0.013826185101580136) (169.82253260000002,0.008182844243792325) (172.27988128,0.004514672686230248) (174.73722996,0.0019751693002257337) (177.19457864,0.0) (179.65192732,0.000564334085778781) };

    \addplot[Red ,fill=Red,opacity=0.7,ybar interval] coordinates {(59.241842,7.053492064082699e-05) (61.699190679999994,0.00035267460320413495) (64.15653936,0.001551768254098194) (66.61388803999999,0.007899911111772623) (69.07123672,0.020243522223917346) (71.5285854,0.05480563333792257) (73.98593407999999,0.10777735873918365) (76.44328276,0.12392985556593303) (78.90063144,0.15835089683865658) (81.35798012,0.10728361429469786) (83.8153288,0.07469648095863578) (86.27267748,0.0441548603211577) (88.73002616,0.014459658731369533) (91.18737484,0.008464190476899239) (93.64472352,0.0029624666669147335) (96.10207220000001,0.00021160476192248097) (98.55942088,7.053492064082699e-05) (101.01676956,7.053492064082699e-05) (103.47411824000001,0.0) (105.93146692,0.0) (108.3888156,0.0) (110.84616428000001,0.0) (113.30351296,0.0) (115.76086164,7.053492064082699e-05) };

    \addplot[Green ,fill=Green,opacity=0.7,ybar interval]  coordinates {(120.675559,0.0) (123.13290768,0.00021146110429104054) (125.59025636000001,0.0) (128.04760504,0.0) (130.50495372,0.00021146110429104054) (132.9623024,0.0012687666257462432) (135.41965108000002,0.0014802277300372836) (137.87699976000002,0.0033833776686566486) (140.33434844,0.005075066502984973) (142.79169712,0.007612599754477459) (145.2490458,0.009515749693096823) (147.70639448000003,0.018397116073320525) (150.16374316000002,0.02283779926343238) (152.62109184000002,0.022626338159141335) (155.07844052000002,0.027489943557835267) (157.5357892,0.0245294880977607) (159.99313788,0.026221176932089026) (162.45048656000003,0.02812432687070839) (164.90783524000003,0.019454421594775728) (167.36518392000002,0.015648121717537) (169.82253260000002,0.01141889963171619) (172.27988128,0.00866990527593266) (174.73722996,0.006343833128731216) (177.19457864,0.005709449815858095) };

\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../manuscript"
%%% End:

